Prediction of equivalent sand-grain size and identification of drag-relevant scales of roughness -- a data driven approach

The purpose of the present work is to examine two possibilities; firstly, predicting equivalent sand-grain roughness size $k_s$ based on the roughness height probability density function and power spectrum leveraging machine learning as a regression tool, and secondly, extracting information about relevance of different roughness scales to skin-friction drag by interpreting the output of the trained data-driven model. The model is an ensemble neural network consisting of 50 deep neural networks. The data for the training of the model is obtained from direct numerical simulations (DNSs) of turbulent flow in plane channels over 85 irregular multi-scale roughness samples at friction Reynolds number Re$_\tau=800$. The 85 roughness samples are selected from a repository of 4200 samples, covering a wide parameter space, through an active learning (AL) framework. The selection is made in several iterations, based on the informativeness of samples in the repository, quantified by the variance of ENN predictions. This AL framework aims to maximize the generalizability of the predictions with a certain amount of data. This is examined using three different testing data sets with different types of roughness, including 21 surfaces from the literature. The model yields an overall mean error of 5\% to 10\% on different testing data sets. Subsequently, a data interpretation technique, known as layer-wise relevance propagation, is applied to measure the contributions of different roughness wave-lengths to the predicted $k_s$. High-pass filtering is then applied to the roughness PS to exclude the wave-numbers identified as drag-irrelevant. The filtered rough surfaces are investigated using DNS, and it is demonstrated that, despite significant impact of filtering on the roughness topographical appearance and statistics, the skin-friction coefficient of the original roughness is successfully preserved.

==> tikz/AL_VS_EQ.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
    \begin{groupplot}[group style={group size= 3 by 1}]
        \nextgroupplot[
        		height=.4\textwidth,
		width=.46\textwidth,
        			legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Surface, sorted by $\sigma_{k_r}$},
xmin=-198.95, xmax=4177.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \sigma_{k_r}\)},
ymin=0, ymax=1.3,
ytick style={color=black}
	]
 \addplot [thick, color=blue, on layer=axis background]
graphics[xmin=500,ymin=0.6,xmax=4150,ymax=1.28]{Figure/Distribution_AL_EQ_hist.png};
	  \addplot [line width=2pt, red]
table {%
0 0.55010586977005
1 0.524701595306396
2 0.503853142261505
3 0.501986980438232
4 0.497756093740463
5 0.489153742790222
6 0.478143870830536
7 0.474836677312851
8 0.470833361148834
9 0.469610065221786
10 0.46049702167511
11 0.460330754518509
12 0.45929816365242
13 0.457418888807297
14 0.456606835126877
15 0.454843521118164
16 0.452121496200562
17 0.45200988650322
18 0.44991871714592
19 0.449595510959625
20 0.445817083120346
21 0.444240808486938
22 0.439728975296021
23 0.439504057168961
24 0.438486814498901
25 0.435551285743713
26 0.434418648481369
27 0.433832079172134
28 0.430726766586304
29 0.430477946996689
30 0.430149853229523
31 0.428393423557281
32 0.428386896848679
33 0.426054149866104
34 0.425639718770981
35 0.425037652254105
36 0.424117654561996
37 0.423371702432632
38 0.421784311532974
39 0.420537769794464
40 0.420488059520721
41 0.420400828123093
42 0.418478816747665
43 0.418022215366364
44 0.417690396308899
45 0.417172759771347
46 0.416736990213394
47 0.416345506906509
48 0.416176170110703
49 0.415313303470612
50 0.413742393255234
51 0.412081897258759
52 0.41161248087883
53 0.409490257501602
54 0.409419745206833
55 0.40926057100296
56 0.408652603626251
57 0.407925575971603
58 0.407669097185135
59 0.407252162694931
60 0.406367242336273
61 0.40583261847496
62 0.405000448226929
63 0.404981166124344
64 0.404402494430542
65 0.403973907232285
66 0.403510302305222
67 0.403236538171768
68 0.40119794011116
69 0.401077717542648
70 0.400842905044556
71 0.400792598724365
72 0.400641590356827
73 0.40041646361351
74 0.400023818016052
75 0.399998664855957
76 0.399523049592972
77 0.399501472711563
78 0.398960828781128
79 0.398209750652313
80 0.397015959024429
81 0.396597057580948
82 0.395830065011978
83 0.395766139030457
84 0.395749986171722
85 0.394561886787415
86 0.39410212635994
87 0.393730342388153
88 0.393687814474106
89 0.393485099077225
90 0.392858654260635
91 0.392292261123657
92 0.391880840063095
93 0.390580624341965
94 0.39028662443161
95 0.390191614627838
96 0.389834195375443
97 0.389197319746017
98 0.388308733701706
99 0.388106167316437
100 0.386647880077362
101 0.385876595973969
102 0.385813474655151
103 0.383812367916107
104 0.383439272642136
105 0.382924109697342
106 0.382785469293594
107 0.382543325424194
108 0.381768494844437
109 0.381029218435287
110 0.380414545536041
111 0.380340486764908
112 0.379735976457596
113 0.379503965377808
114 0.379327028989792
115 0.378968000411987
116 0.378942430019379
117 0.378807365894318
118 0.376681596040726
119 0.376525789499283
120 0.376503050327301
121 0.376392334699631
122 0.376165568828583
123 0.376034945249557
124 0.376034468412399
125 0.375499904155731
126 0.374730437994003
127 0.373872250318527
128 0.373432010412216
129 0.373312562704086
130 0.372984290122986
131 0.372478991746902
132 0.372038334608078
133 0.371981471776962
134 0.371429949998856
135 0.370945602655411
136 0.370865345001221
137 0.370745480060577
138 0.370686918497086
139 0.370629400014877
140 0.369854867458344
141 0.36945429444313
142 0.369362950325012
143 0.369337797164917
144 0.368878245353699
145 0.36861851811409
146 0.368553698062897
147 0.36844277381897
148 0.36793577671051
149 0.367494612932205
150 0.367100775241852
151 0.366713345050812
152 0.366058945655823
153 0.365972429513931
154 0.365681499242783
155 0.364602476358414
156 0.363930761814117
157 0.363908380270004
158 0.363793134689331
159 0.363350450992584
160 0.363152116537094
161 0.362858653068542
162 0.362029403448105
163 0.361790657043457
164 0.361348122358322
165 0.361211657524109
166 0.360525697469711
167 0.35976254940033
168 0.35884365439415
169 0.358725517988205
170 0.358590632677078
171 0.358364552259445
172 0.358127325773239
173 0.357584297657013
174 0.357288241386414
175 0.357219338417053
176 0.357134521007538
177 0.35698613524437
178 0.356629878282547
179 0.356620997190475
180 0.356597006320953
181 0.356308221817017
182 0.356150478124619
183 0.354655146598816
184 0.354639798402786
185 0.354543179273605
186 0.354187369346619
187 0.353898972272873
188 0.353712946176529
189 0.353639394044876
190 0.353555709123611
191 0.3535375893116
192 0.353389084339142
193 0.35325962305069
194 0.353008270263672
195 0.352647870779037
196 0.352173388004303
197 0.352118760347366
198 0.352079659700394
199 0.351936846971512
200 0.351708114147186
201 0.351137518882751
202 0.351017981767654
203 0.350690513849258
204 0.350627273321152
205 0.350581616163254
206 0.350377827882767
207 0.349814713001251
208 0.349718421697617
209 0.34916889667511
210 0.349099487066269
211 0.348581582307816
212 0.348430871963501
213 0.348383456468582
214 0.347889572381973
215 0.347584784030914
216 0.347499370574951
217 0.347387760877609
218 0.34730726480484
219 0.347261697053909
220 0.346982687711716
221 0.346788376569748
222 0.346717983484268
223 0.346572548151016
224 0.34628027677536
225 0.346083998680115
226 0.346024751663208
227 0.345812976360321
228 0.345680058002472
229 0.345605909824371
230 0.345401972532272
231 0.345342248678207
232 0.34526738524437
233 0.344349801540375
234 0.344238340854645
235 0.344225764274597
236 0.343763083219528
237 0.343757748603821
238 0.343614220619202
239 0.343473494052887
240 0.34269255399704
241 0.342408925294876
242 0.342092782258987
243 0.342051446437836
244 0.341863662004471
245 0.341566354036331
246 0.341530293226242
247 0.341454446315765
248 0.341423541307449
249 0.341329127550125
250 0.341223210096359
251 0.341001033782959
252 0.340654134750366
253 0.340627193450928
254 0.340588718652725
255 0.340440601110458
256 0.340109050273895
257 0.340028494596481
258 0.339543074369431
259 0.338817238807678
260 0.338809102773666
261 0.338779836893082
262 0.338714987039566
263 0.338640421628952
264 0.338538587093353
265 0.338388741016388
266 0.338345289230347
267 0.338151305913925
268 0.33813014626503
269 0.337921023368835
270 0.337859719991684
271 0.337618559598923
272 0.337450563907623
273 0.337107717990875
274 0.337103337049484
275 0.336954861879349
276 0.336348831653595
277 0.336275070905685
278 0.336262911558151
279 0.335471153259277
280 0.335206687450409
281 0.335017204284668
282 0.334969311952591
283 0.334721267223358
284 0.334207326173782
285 0.334201812744141
286 0.3340864777565
287 0.334035366773605
288 0.333949476480484
289 0.333839029073715
290 0.333732724189758
291 0.333682954311371
292 0.33346688747406
293 0.333081215620041
294 0.332446426153183
295 0.332111865282059
296 0.331676959991455
297 0.331233233213425
298 0.33119735121727
299 0.331150770187378
300 0.33112108707428
301 0.330807566642761
302 0.330419898033142
303 0.330182552337646
304 0.330043733119965
305 0.329762727022171
306 0.329601943492889
307 0.329436749219894
308 0.329340845346451
309 0.329087018966675
310 0.328559666872025
311 0.328410536050797
312 0.328320443630219
313 0.328045338392258
314 0.327958524227142
315 0.327125251293182
316 0.327015042304993
317 0.326817333698273
318 0.326740294694901
319 0.326328158378601
320 0.326247811317444
321 0.326171159744263
322 0.32595095038414
323 0.325444221496582
324 0.324943512678146
325 0.324876964092255
326 0.32476469874382
327 0.324747174978256
328 0.324624598026276
329 0.324615359306335
330 0.324555844068527
331 0.324307978153229
332 0.323855370283127
333 0.323833703994751
334 0.323567807674408
335 0.323525965213776
336 0.323507755994797
337 0.323171943426132
338 0.323129445314407
339 0.323128163814545
340 0.323089689016342
341 0.323055654764175
342 0.322875559329987
343 0.322778195142746
344 0.322684764862061
345 0.322098463773727
346 0.321953058242798
347 0.321664541959763
348 0.321567356586456
349 0.321335166692734
350 0.321141839027405
351 0.321075588464737
352 0.321048617362976
353 0.321000844240189
354 0.320995658636093
355 0.320732623338699
356 0.320485830307007
357 0.320225596427917
358 0.320187866687775
359 0.320000231266022
360 0.319763630628586
361 0.319705128669739
362 0.319590777158737
363 0.319472372531891
364 0.319242596626282
365 0.318784475326538
366 0.318712294101715
367 0.318695813417435
368 0.318636626005173
369 0.318605035543442
370 0.318576246500015
371 0.318574577569962
372 0.318207949399948
373 0.318030029535294
374 0.317627668380737
375 0.317350178956985
376 0.317037612199783
377 0.316914945840836
378 0.316770255565643
379 0.316765516996384
380 0.316590160131454
381 0.31649062037468
382 0.316398113965988
383 0.315763413906097
384 0.315748274326324
385 0.315721541643143
386 0.31530636548996
387 0.314868569374084
388 0.31470862030983
389 0.314614355564117
390 0.314578682184219
391 0.314415454864502
392 0.314304411411285
393 0.314175873994827
394 0.314169377088547
395 0.314053684473038
396 0.314045906066895
397 0.313873738050461
398 0.313544631004333
399 0.313504964113235
400 0.313430964946747
401 0.313348352909088
402 0.313105404376984
403 0.312887012958527
404 0.31276735663414
405 0.31222477555275
406 0.311563402414322
407 0.311338007450104
408 0.310916632413864
409 0.310881525278091
410 0.310866326093674
411 0.310794860124588
412 0.310357451438904
413 0.310236513614655
414 0.310040563344955
415 0.309560209512711
416 0.3094722032547
417 0.309321224689484
418 0.309264123439789
419 0.309180498123169
420 0.309100657701492
421 0.308992475271225
422 0.308846771717072
423 0.308759748935699
424 0.308603912591934
425 0.30860310792923
426 0.308516323566437
427 0.3084596991539
428 0.308352798223495
429 0.308236867189407
430 0.308124989271164
431 0.308033138513565
432 0.307870030403137
433 0.307823836803436
434 0.307803601026535
435 0.307742685079575
436 0.307625383138657
437 0.307611495256424
438 0.307519674301147
439 0.307142853736877
440 0.306937634944916
441 0.306589812040329
442 0.306233316659927
443 0.305994302034378
444 0.305968165397644
445 0.305835664272308
446 0.305823743343353
447 0.305802345275879
448 0.305707067251205
449 0.305693089962006
450 0.30554386973381
451 0.305532038211823
452 0.305462002754211
453 0.305203169584274
454 0.305122017860413
455 0.304853588342667
456 0.304794311523438
457 0.304707407951355
458 0.304684817790985
459 0.304333209991455
460 0.304191559553146
461 0.304021090269089
462 0.303981602191925
463 0.303866118192673
464 0.303813338279724
465 0.303799957036972
466 0.303763806819916
467 0.303399801254272
468 0.302856206893921
469 0.302795469760895
470 0.302710115909576
471 0.30255201458931
472 0.30251345038414
473 0.302347183227539
474 0.302309095859528
475 0.302196234464645
476 0.302140921354294
477 0.302122980356216
478 0.301963299512863
479 0.301883339881897
480 0.301718562841415
481 0.301569402217865
482 0.301443696022034
483 0.301324963569641
484 0.301213204860687
485 0.30111438035965
486 0.301109075546265
487 0.300845980644226
488 0.300510346889496
489 0.300386250019073
490 0.300317734479904
491 0.300251752138138
492 0.30011984705925
493 0.300086736679077
494 0.299814343452454
495 0.299733340740204
496 0.299479067325592
497 0.299455493688583
498 0.299267292022705
499 0.299218952655792
500 0.299180448055267
501 0.298982620239258
502 0.298944354057312
503 0.298815548419952
504 0.298684805631638
505 0.298568457365036
506 0.298504084348679
507 0.29850247502327
508 0.298171609640121
509 0.298123478889465
510 0.297824084758759
511 0.297797977924347
512 0.297657489776611
513 0.2975714802742
514 0.297550201416016
515 0.297511428594589
516 0.297499775886536
517 0.29732009768486
518 0.297257542610168
519 0.29723459482193
520 0.297127813100815
521 0.296923220157623
522 0.29669976234436
523 0.296685844659805
524 0.296560645103455
525 0.296523213386536
526 0.296504288911819
527 0.296472728252411
528 0.296428322792053
529 0.29623880982399
530 0.296168833971024
531 0.296018570661545
532 0.295960545539856
533 0.295613646507263
534 0.295527726411819
535 0.295446544885635
536 0.295418053865433
537 0.295390158891678
538 0.295290231704712
539 0.295266211032867
540 0.295235127210617
541 0.295230716466904
542 0.29510486125946
543 0.295079678297043
544 0.295002698898315
545 0.294867813587189
546 0.294853031635284
547 0.294636130332947
548 0.294464588165283
549 0.294412881135941
550 0.294395983219147
551 0.294230282306671
552 0.294203549623489
553 0.294176489114761
554 0.294097721576691
555 0.293909788131714
556 0.293788701295853
557 0.293724447488785
558 0.293530493974686
559 0.293392777442932
560 0.293214023113251
561 0.293144643306732
562 0.292879581451416
563 0.292815357446671
564 0.292790114879608
565 0.292722582817078
566 0.292625606060028
567 0.292440295219421
568 0.292378097772598
569 0.292338848114014
570 0.291963368654251
571 0.291819453239441
572 0.291791707277298
573 0.291698932647705
574 0.291625589132309
575 0.291389256715775
576 0.291186302900314
577 0.29118075966835
578 0.291179478168488
579 0.291064828634262
580 0.29081979393959
581 0.290775895118713
582 0.290696829557419
583 0.290591418743134
584 0.290562152862549
585 0.290447533130646
586 0.290158599615097
587 0.290052473545074
588 0.290043234825134
589 0.289947211742401
590 0.28991112112999
591 0.289858996868134
592 0.289748281240463
593 0.289507329463959
594 0.289438307285309
595 0.289416015148163
596 0.289372682571411
597 0.28935918211937
598 0.289282321929932
599 0.289280623197556
600 0.289243191480637
601 0.289201200008392
602 0.289042741060257
603 0.289005994796753
604 0.288849323987961
605 0.288834899663925
606 0.288761645555496
607 0.288684636354446
608 0.288437992334366
609 0.288394302129745
610 0.288371175527573
611 0.288122832775116
612 0.288037300109863
613 0.287922441959381
614 0.287916094064713
615 0.28789871931076
616 0.28757032752037
617 0.287548840045929
618 0.287494599819183
619 0.287109732627869
620 0.28708615899086
621 0.286987900733948
622 0.286918967962265
623 0.286763876676559
624 0.286637395620346
625 0.286624729633331
626 0.286598861217499
627 0.286506801843643
628 0.286329984664917
629 0.286280393600464
630 0.286113142967224
631 0.285727590322495
632 0.285469084978104
633 0.284977197647095
634 0.284905135631561
635 0.284861296415329
636 0.284415572881699
637 0.28430849313736
638 0.284308284521103
639 0.284177839756012
640 0.283938974142075
641 0.283938616514206
642 0.283881813287735
643 0.283599674701691
644 0.283475935459137
645 0.283435434103012
646 0.283301830291748
647 0.283141285181046
648 0.282559096813202
649 0.282459706068039
650 0.282430738210678
651 0.28225302696228
652 0.282206445932388
653 0.282081991434097
654 0.282067447900772
655 0.282009989023209
656 0.281940370798111
657 0.281911641359329
658 0.281728595495224
659 0.28159037232399
660 0.281443297863007
661 0.28142449259758
662 0.281333297491074
663 0.281316578388214
664 0.281244039535522
665 0.281143397092819
666 0.280987292528152
667 0.280776649713516
668 0.280611753463745
669 0.280607223510742
670 0.280529707670212
671 0.280492633581161
672 0.280414581298828
673 0.280407607555389
674 0.280304342508316
675 0.280160188674927
676 0.279949486255646
677 0.279884427785873
678 0.279818803071976
679 0.279668003320694
680 0.279541015625
681 0.279326587915421
682 0.279254138469696
683 0.279220163822174
684 0.27911713719368
685 0.279115706682205
686 0.278996080160141
687 0.278994560241699
688 0.278917729854584
689 0.278889298439026
690 0.278875261545181
691 0.278555870056152
692 0.278487175703049
693 0.278433471918106
694 0.278304010629654
695 0.27826315164566
696 0.278202384710312
697 0.278161287307739
698 0.278110235929489
699 0.278081208467484
700 0.277787715196609
701 0.277687162160873
702 0.277580857276917
703 0.277577698230743
704 0.277285605669022
705 0.276924163103104
706 0.276829332113266
707 0.276789873838425
708 0.276747226715088
709 0.276743561029434
710 0.276682049036026
711 0.276237398386002
712 0.276176035404205
713 0.275941789150238
714 0.275856912136078
715 0.275788307189941
716 0.275561690330505
717 0.275405943393707
718 0.275369793176651
719 0.275192081928253
720 0.274892151355743
721 0.274862438440323
722 0.274729698896408
723 0.274699717760086
724 0.27465957403183
725 0.274536937475204
726 0.274524241685867
727 0.274464458227158
728 0.274354964494705
729 0.274344235658646
730 0.274293631315231
731 0.274285584688187
732 0.274258852005005
733 0.274218559265137
734 0.274198889732361
735 0.274116486310959
736 0.274112582206726
737 0.274059474468231
738 0.27397209405899
739 0.273920744657516
740 0.273782432079315
741 0.273550271987915
742 0.273407548666
743 0.273303717374802
744 0.273233383893967
745 0.273171067237854
746 0.273109555244446
747 0.27302074432373
748 0.272823631763458
749 0.272690564393997
750 0.272534430027008
751 0.27250149846077
752 0.272468537092209
753 0.272156924009323
754 0.272067129611969
755 0.271990835666656
756 0.271935671567917
757 0.271934151649475
758 0.271913260221481
759 0.271628260612488
760 0.271520614624023
761 0.271364659070969
762 0.271257966756821
763 0.27115324139595
764 0.271151155233383
765 0.271055370569229
766 0.270960658788681
767 0.270829647779465
768 0.270791441202164
769 0.270744353532791
770 0.270583659410477
771 0.270580619573593
772 0.270504534244537
773 0.27042481303215
774 0.27032682299614
775 0.270158112049103
776 0.270081996917725
777 0.270036935806274
778 0.269970834255219
779 0.269921034574509
780 0.269833952188492
781 0.269804090261459
782 0.269617915153503
783 0.269604325294495
784 0.269509792327881
785 0.269481033086777
786 0.269383043050766
787 0.269363582134247
788 0.269273161888123
789 0.269264608621597
790 0.269259750843048
791 0.269227117300034
792 0.269162505865097
793 0.269141882658005
794 0.268816351890564
795 0.268698632717133
796 0.268482774496078
797 0.268436312675476
798 0.268382489681244
799 0.268342971801758
800 0.268168270587921
801 0.268097668886185
802 0.268086612224579
803 0.268012762069702
804 0.26798889040947
805 0.267980635166168
806 0.267879545688629
807 0.267870396375656
808 0.267852067947388
809 0.26770144701004
810 0.267681211233139
811 0.26766648888588
812 0.267653256654739
813 0.267601639032364
814 0.267570585012436
815 0.267423212528229
816 0.267242521047592
817 0.267070114612579
818 0.267070114612579
819 0.267014533281326
820 0.266862779855728
821 0.266861855983734
822 0.266499191522598
823 0.266445338726044
824 0.266400247812271
825 0.266065418720245
826 0.266002058982849
827 0.265934854745865
828 0.265934258699417
829 0.265930324792862
830 0.265837907791138
831 0.265727519989014
832 0.265696376562119
833 0.2653948366642
834 0.265161961317062
835 0.265125304460526
836 0.264766305685043
837 0.264750391244888
838 0.264723300933838
839 0.264543563127518
840 0.264427900314331
841 0.264389544725418
842 0.264051139354706
843 0.263880223035812
844 0.263835668563843
845 0.263383775949478
846 0.263365894556046
847 0.263119071722031
848 0.263071924448013
849 0.263051182031631
850 0.262948334217072
851 0.262654662132263
852 0.262606889009476
853 0.262581527233124
854 0.26256850361824
855 0.26251682639122
856 0.262434333562851
857 0.262302666902542
858 0.262270450592041
859 0.262192577123642
860 0.262164533138275
861 0.261891454458237
862 0.261889547109604
863 0.261862993240356
864 0.261800676584244
865 0.261685371398926
866 0.261665016412735
867 0.261660069227219
868 0.261636406183243
869 0.261611461639404
870 0.261513918638229
871 0.26149520277977
872 0.261432409286499
873 0.261401146650314
874 0.261369287967682
875 0.261285364627838
876 0.261179596185684
877 0.261134415864944
878 0.261086046695709
879 0.261039793491364
880 0.261005580425262
881 0.260973423719406
882 0.260894894599915
883 0.260659247636795
884 0.260565102100372
885 0.260558515787125
886 0.260537058115005
887 0.260281890630722
888 0.260221213102341
889 0.260175883769989
890 0.260171145200729
891 0.260168969631195
892 0.260062903165817
893 0.260027825832367
894 0.259981453418732
895 0.259829014539719
896 0.259812027215958
897 0.259789526462555
898 0.259697705507278
899 0.259651452302933
900 0.259647130966187
901 0.259530931711197
902 0.259372144937515
903 0.259309381246567
904 0.25912144780159
905 0.259114176034927
906 0.259112179279327
907 0.259030371904373
908 0.258989691734314
909 0.2588030397892
910 0.258728086948395
911 0.258727997541428
912 0.258512675762177
913 0.25845605134964
914 0.258398532867432
915 0.258389264345169
916 0.258327662944794
917 0.258304923772812
918 0.258270293474197
919 0.258268892765045
920 0.258265167474747
921 0.258259832859039
922 0.258250385522842
923 0.258232861757278
924 0.258212983608246
925 0.258191913366318
926 0.258075714111328
927 0.257897198200226
928 0.257856011390686
929 0.257834523916245
930 0.25775620341301
931 0.257674753665924
932 0.257585465908051
933 0.25744703412056
934 0.257438480854034
935 0.25742906332016
936 0.257388114929199
937 0.25729712843895
938 0.257114946842194
939 0.256987422704697
940 0.256861239671707
941 0.256488502025604
942 0.256404399871826
943 0.256272822618484
944 0.256069123744965
945 0.25598806142807
946 0.255903452634811
947 0.255723834037781
948 0.255685031414032
949 0.255506008863449
950 0.255505681037903
951 0.255433410406113
952 0.255361497402191
953 0.255328476428986
954 0.255323231220245
955 0.255174100399017
956 0.255114734172821
957 0.25506317615509
958 0.255052864551544
959 0.255018711090088
960 0.255013912916183
961 0.254982113838196
962 0.254811018705368
963 0.254781782627106
964 0.254770368337631
965 0.25463730096817
966 0.254565417766571
967 0.254270136356354
968 0.254078030586243
969 0.254036843776703
970 0.253985524177551
971 0.253818899393082
972 0.253722131252289
973 0.253720581531525
974 0.253614753484726
975 0.253500670194626
976 0.253404974937439
977 0.253376364707947
978 0.253374308347702
979 0.253334134817123
980 0.253304898738861
981 0.253304868936539
982 0.253212600946426
983 0.253182709217072
984 0.253168076276779
985 0.2531498670578
986 0.253128081560135
987 0.253078192472458
988 0.253060102462769
989 0.253017842769623
990 0.252916604280472
991 0.252582132816315
992 0.252512007951736
993 0.252477705478668
994 0.252403855323792
995 0.252380311489105
996 0.252216100692749
997 0.252171993255615
998 0.252169340848923
999 0.251948595046997
1000 0.251944422721863
1001 0.251921743154526
1002 0.251771420240402
1003 0.251652985811234
1004 0.251619786024094
1005 0.251539260149002
1006 0.251479297876358
1007 0.25135150551796
1008 0.251227349042892
1009 0.251174747943878
1010 0.251158595085144
1011 0.251101523637772
1012 0.251054108142853
1013 0.251045048236847
1014 0.250988066196442
1015 0.250936597585678
1016 0.250832378864288
1017 0.250795036554337
1018 0.250770807266235
1019 0.250609695911407
1020 0.250559598207474
1021 0.250549405813217
1022 0.250490367412567
1023 0.250477403402328
1024 0.250473618507385
1025 0.250444680452347
1026 0.250346541404724
1027 0.25033962726593
1028 0.25031977891922
1029 0.250304013490677
1030 0.250292807817459
1031 0.250210136175156
1032 0.250195622444153
1033 0.250132650136948
1034 0.250020444393158
1035 0.249894633889198
1036 0.249835506081581
1037 0.249798104166985
1038 0.249795064330101
1039 0.249778985977173
1040 0.249713182449341
1041 0.249661967158318
1042 0.24965712428093
1043 0.249654844403267
1044 0.249613776803017
1045 0.249551951885223
1046 0.249499633908272
1047 0.249396994709969
1048 0.249256864190102
1049 0.249114409089088
1050 0.248952299356461
1051 0.248904675245285
1052 0.248873859643936
1053 0.2487872838974
1054 0.248685106635094
1055 0.248550549149513
1056 0.248477086424828
1057 0.248355120420456
1058 0.24823971092701
1059 0.248185709118843
1060 0.248141765594482
1061 0.248110920190811
1062 0.248006328940392
1063 0.247961074113846
1064 0.247864350676537
1065 0.247855141758919
1066 0.247712016105652
1067 0.247689619660378
1068 0.247621297836304
1069 0.247571185231209
1070 0.247514605522156
1071 0.247480645775795
1072 0.247328445315361
1073 0.247226998209953
1074 0.247169107198715
1075 0.247112557291985
1076 0.247058048844337
1077 0.246948689222336
1078 0.246779233217239
1079 0.246668830513954
1080 0.246602714061737
1081 0.24648542702198
1082 0.246459245681763
1083 0.246440827846527
1084 0.246393322944641
1085 0.24632802605629
1086 0.246281385421753
1087 0.246256813406944
1088 0.246247604489326
1089 0.246220901608467
1090 0.246206432580948
1091 0.246154144406319
1092 0.246041119098663
1093 0.24598217010498
1094 0.245969489216805
1095 0.245954468846321
1096 0.245948910713196
1097 0.245845645666122
1098 0.245751962065697
1099 0.245636716485023
1100 0.245618879795074
1101 0.245546817779541
1102 0.245543658733368
1103 0.245427370071411
1104 0.245400786399841
1105 0.245385944843292
1106 0.245360359549522
1107 0.245309069752693
1108 0.245284184813499
1109 0.245283722877502
1110 0.245271742343903
1111 0.245192840695381
1112 0.245110377669334
1113 0.245105192065239
1114 0.245059207081795
1115 0.244946628808975
1116 0.244920253753662
1117 0.244842037558556
1118 0.244805589318275
1119 0.244729101657867
1120 0.244726747274399
1121 0.244669064879417
1122 0.244645804166794
1123 0.244559347629547
1124 0.244394451379776
1125 0.244391590356827
1126 0.244374558329582
1127 0.244262591004372
1128 0.244142800569534
1129 0.244090229272842
1130 0.244025439023972
1131 0.24382945895195
1132 0.243765726685524
1133 0.243694201111794
1134 0.243667095899582
1135 0.243592664599419
1136 0.243488609790802
1137 0.243485897779465
1138 0.243416607379913
1139 0.243408307433128
1140 0.243346944451332
1141 0.243340194225311
1142 0.243249505758286
1143 0.243146955966949
1144 0.243113040924072
1145 0.243103235960007
1146 0.243075668811798
1147 0.243064641952515
1148 0.243051111698151
1149 0.243049010634422
1150 0.243022486567497
1151 0.242975801229477
1152 0.242861449718475
1153 0.242726221680641
1154 0.242708161473274
1155 0.242655053734779
1156 0.242355704307556
1157 0.242345303297043
1158 0.242255061864853
1159 0.242006689310074
1160 0.241913065314293
1161 0.241851195693016
1162 0.241850629448891
1163 0.241721957921982
1164 0.241543993353844
1165 0.241516709327698
1166 0.241443514823914
1167 0.241311863064766
1168 0.241269558668137
1169 0.24120619893074
1170 0.241082474589348
1171 0.241029798984528
1172 0.24097903072834
1173 0.240953251719475
1174 0.240918040275574
1175 0.240916341543198
1176 0.240856185555458
1177 0.240840166807175
1178 0.240745186805725
1179 0.240651354193687
1180 0.240633308887482
1181 0.240452602505684
1182 0.240361839532852
1183 0.240205124020576
1184 0.240061387419701
1185 0.239985913038254
1186 0.239955350756645
1187 0.239810675382614
1188 0.239621266722679
1189 0.239559322595596
1190 0.239501848816872
1191 0.239494070410728
1192 0.239432156085968
1193 0.239361464977264
1194 0.239342004060745
1195 0.239216282963753
1196 0.239205166697502
1197 0.239152878522873
1198 0.23914960026741
1199 0.239142566919327
1200 0.238943815231323
1201 0.238905295729637
1202 0.238757625222206
1203 0.238754972815514
1204 0.238751575350761
1205 0.238746076822281
1206 0.23868402838707
1207 0.238662883639336
1208 0.238600492477417
1209 0.238557696342468
1210 0.238514691591263
1211 0.23849231004715
1212 0.238488167524338
1213 0.238435581326485
1214 0.23838110268116
1215 0.238378435373306
1216 0.238342180848122
1217 0.238325983285904
1218 0.238235667347908
1219 0.238204389810562
1220 0.238174617290497
1221 0.238071292638779
1222 0.237988233566284
1223 0.237981647253036
1224 0.237981334328651
1225 0.237957060337067
1226 0.237885519862175
1227 0.237614393234253
1228 0.237425416707993
1229 0.237410083413124
1230 0.237319260835648
1231 0.237319186329842
1232 0.237317204475403
1233 0.237191155552864
1234 0.237169668078423
1235 0.237155795097351
1236 0.237091824412346
1237 0.23692475259304
1238 0.236904382705688
1239 0.236904188990593
1240 0.236604124307632
1241 0.236513033509254
1242 0.236503347754478
1243 0.236492440104485
1244 0.236322075128555
1245 0.236106291413307
1246 0.236065983772278
1247 0.236023783683777
1248 0.235929429531097
1249 0.235815182328224
1250 0.235700607299805
1251 0.235631391406059
1252 0.235558792948723
1253 0.235541179776192
1254 0.235462710261345
1255 0.235267400741577
1256 0.235146105289459
1257 0.235046297311783
1258 0.235035732388496
1259 0.234984800219536
1260 0.234968617558479
1261 0.234701991081238
1262 0.234637439250946
1263 0.234584346413612
1264 0.234096467494965
1265 0.234062314033508
1266 0.233980476856232
1267 0.233776897192001
1268 0.233705148100853
1269 0.233670607209206
1270 0.23366716504097
1271 0.23354859650135
1272 0.233501434326172
1273 0.233478352427483
1274 0.233464330434799
1275 0.233184218406677
1276 0.23318013548851
1277 0.233118116855621
1278 0.232976034283638
1279 0.232971534132957
1280 0.23291403055191
1281 0.23284637928009
1282 0.232827216386795
1283 0.232560694217682
1284 0.232471734285355
1285 0.232360869646072
1286 0.23233063519001
1287 0.232304066419601
1288 0.232235714793205
1289 0.232195138931274
1290 0.232148930430412
1291 0.232032582163811
1292 0.232017129659653
1293 0.23201397061348
1294 0.231954976916313
1295 0.231931164860725
1296 0.23183561861515
1297 0.231744140386581
1298 0.231696382164955
1299 0.231597676873207
1300 0.231582224369049
1301 0.231452777981758
1302 0.231354162096977
1303 0.231341361999512
1304 0.231296971440315
1305 0.231294095516205
1306 0.231256559491158
1307 0.231221333146095
1308 0.231202885508537
1309 0.231114730238914
1310 0.231091096997261
1311 0.231056332588196
1312 0.230930596590042
1313 0.230862632393837
1314 0.230749517679214
1315 0.230744794011116
1316 0.230707913637161
1317 0.230707108974457
1318 0.230540305376053
1319 0.23049384355545
1320 0.230399012565613
1321 0.230332016944885
1322 0.230235874652863
1323 0.230085521936417
1324 0.230052843689919
1325 0.229991987347603
1326 0.229988485574722
1327 0.229987531900406
1328 0.229910492897034
1329 0.229879260063171
1330 0.229823037981987
1331 0.22980023920536
1332 0.22969214618206
1333 0.229652732610703
1334 0.2296122610569
1335 0.229524031281471
1336 0.229452073574066
1337 0.229402586817741
1338 0.229373022913933
1339 0.229307591915131
1340 0.229305446147919
1341 0.229283571243286
1342 0.229241788387299
1343 0.229145526885986
1344 0.228905647993088
1345 0.228904500603676
1346 0.228845730423927
1347 0.228831321001053
1348 0.228780344128609
1349 0.228772193193436
1350 0.22867040336132
1351 0.228639200329781
1352 0.228594124317169
1353 0.228521034121513
1354 0.228366255760193
1355 0.228313416242599
1356 0.228255018591881
1357 0.228197440505028
1358 0.228117987513542
1359 0.228109374642372
1360 0.228055045008659
1361 0.228052720427513
1362 0.227843329310417
1363 0.227807402610779
1364 0.227745994925499
1365 0.227703377604485
1366 0.227649942040443
1367 0.227573156356812
1368 0.227562859654427
1369 0.227451011538506
1370 0.227440983057022
1371 0.227409660816193
1372 0.227393865585327
1373 0.227355509996414
1374 0.227256014943123
1375 0.22724537551403
1376 0.227192625403404
1377 0.227115318179131
1378 0.227105855941772
1379 0.227072656154633
1380 0.226934254169464
1381 0.226897194981575
1382 0.226869061589241
1383 0.226817920804024
1384 0.226816266775131
1385 0.226801007986069
1386 0.226793766021729
1387 0.226771742105484
1388 0.226653411984444
1389 0.226652607321739
1390 0.22662228345871
1391 0.226585149765015
1392 0.226331800222397
1393 0.226326942443848
1394 0.226206317543983
1395 0.225996866822243
1396 0.225947663187981
1397 0.22593355178833
1398 0.225916400551796
1399 0.225843504071236
1400 0.225761473178864
1401 0.225741177797318
1402 0.225728288292885
1403 0.225716456770897
1404 0.225643828511238
1405 0.225621998310089
1406 0.225619837641716
1407 0.2255889326334
1408 0.225557029247284
1409 0.225438177585602
1410 0.225384384393692
1411 0.225349858403206
1412 0.225323095917702
1413 0.225096568465233
1414 0.22506807744503
1415 0.224988386034966
1416 0.2249626070261
1417 0.224935278296471
1418 0.224733874201775
1419 0.224680319428444
1420 0.224657297134399
1421 0.224612176418304
1422 0.224592939019203
1423 0.224523141980171
1424 0.22446420788765
1425 0.2244031727314
1426 0.22431007027626
1427 0.224288821220398
1428 0.224234357476234
1429 0.223973140120506
1430 0.223925471305847
1431 0.223814576864243
1432 0.223751991987228
1433 0.223732173442841
1434 0.223447158932686
1435 0.223357439041138
1436 0.223343029618263
1437 0.223281294107437
1438 0.223187312483788
1439 0.223132148385048
1440 0.223127171397209
1441 0.222939610481262
1442 0.222632840275764
1443 0.222628876566887
1444 0.222609207034111
1445 0.22256800532341
1446 0.222565218806267
1447 0.222530141472816
1448 0.22252744436264
1449 0.22248500585556
1450 0.222469478845596
1451 0.222370967268944
1452 0.222305580973625
1453 0.222284883260727
1454 0.222276017069817
1455 0.222173616290092
1456 0.222100958228111
1457 0.221921861171722
1458 0.221730649471283
1459 0.221723690629005
1460 0.221570432186127
1461 0.221506118774414
1462 0.221382677555084
1463 0.221277222037315
1464 0.221000462770462
1465 0.22099281847477
1466 0.220788165926933
1467 0.220733597874641
1468 0.220701575279236
1469 0.220680728554726
1470 0.220658719539642
1471 0.220559611916542
1472 0.220417410135269
1473 0.22031258046627
1474 0.220276519656181
1475 0.22025154531002
1476 0.220220103859901
1477 0.220069289207458
1478 0.220016732811928
1479 0.219986274838448
1480 0.219950214028358
1481 0.21988420188427
1482 0.219819575548172
1483 0.219810917973518
1484 0.21977473795414
1485 0.219728201627731
1486 0.219573467969894
1487 0.219542905688286
1488 0.219523310661316
1489 0.219520568847656
1490 0.219510614871979
1491 0.219392657279968
1492 0.219375431537628
1493 0.219340950250626
1494 0.219145447015762
1495 0.219103157520294
1496 0.219013974070549
1497 0.218795225024223
1498 0.218634679913521
1499 0.21863080561161
1500 0.218584150075912
1501 0.218562334775925
1502 0.21851322054863
1503 0.218497887253761
1504 0.21847365796566
1505 0.218445509672165
1506 0.218373343348503
1507 0.218355521559715
1508 0.218348890542984
1509 0.21831688284874
1510 0.218220114707947
1511 0.218207210302353
1512 0.218106999993324
1513 0.218017876148224
1514 0.217966228723526
1515 0.217886313796043
1516 0.217865273356438
1517 0.217798963189125
1518 0.217779040336609
1519 0.217736974358559
1520 0.21767783164978
1521 0.217657744884491
1522 0.217653974890709
1523 0.217599749565125
1524 0.217593118548393
1525 0.217513546347618
1526 0.217495441436768
1527 0.217486262321472
1528 0.217480182647705
1529 0.217460885643959
1530 0.217397943139076
1531 0.217381909489632
1532 0.217289790511131
1533 0.217173904180527
1534 0.217040956020355
1535 0.216967716813087
1536 0.216920092701912
1537 0.216895163059235
1538 0.216849133372307
1539 0.216821849346161
1540 0.216809704899788
1541 0.216770559549332
1542 0.216745659708977
1543 0.216736853122711
1544 0.216656804084778
1545 0.216655865311623
1546 0.216595068573952
1547 0.216582000255585
1548 0.21654212474823
1549 0.216459646821022
1550 0.216442883014679
1551 0.216392606496811
1552 0.21631433069706
1553 0.216276735067368
1554 0.216211065649986
1555 0.216081067919731
1556 0.215963318943977
1557 0.21589258313179
1558 0.215809404850006
1559 0.215753316879272
1560 0.215664014220238
1561 0.215626567602158
1562 0.215563461184502
1563 0.215486839413643
1564 0.215428650379181
1565 0.215276941657066
1566 0.215217754244804
1567 0.215057834982872
1568 0.215040951967239
1569 0.214927837252617
1570 0.214898720383644
1571 0.214853331446648
1572 0.2148497402668
1573 0.214768633246422
1574 0.214764788746834
1575 0.214712589979172
1576 0.214652359485626
1577 0.214627161622047
1578 0.21450662612915
1579 0.214496552944183
1580 0.214460343122482
1581 0.214400261640549
1582 0.214388906955719
1583 0.214360505342484
1584 0.214271262288094
1585 0.214266419410706
1586 0.214242964982986
1587 0.214198186993599
1588 0.214145869016647
1589 0.213924363255501
1590 0.213904976844788
1591 0.213879123330116
1592 0.213809177279472
1593 0.213706806302071
1594 0.21367909014225
1595 0.213660821318626
1596 0.213658273220062
1597 0.213599875569344
1598 0.213594600558281
1599 0.213529497385025
1600 0.213372230529785
1601 0.213080167770386
1602 0.213072389364243
1603 0.213065698742867
1604 0.21284294128418
1605 0.212815225124359
1606 0.212740376591682
1607 0.212627351284027
1608 0.212447494268417
1609 0.212441027164459
1610 0.212214931845665
1611 0.212142243981361
1612 0.212001293897629
1613 0.211902841925621
1614 0.21188086271286
1615 0.211870059370995
1616 0.211858138442039
1617 0.211853936314583
1618 0.211765363812447
1619 0.211736992001534
1620 0.211638599634171
1621 0.211580961942673
1622 0.21155746281147
1623 0.211514368653297
1624 0.211463838815689
1625 0.211157023906708
1626 0.211135655641556
1627 0.211107388138771
1628 0.211074680089951
1629 0.210988283157349
1630 0.210982263088226
1631 0.210944518446922
1632 0.210934162139893
1633 0.210895180702209
1634 0.210831195116043
1635 0.21075564622879
1636 0.210661739110947
1637 0.210557207465172
1638 0.210462853312492
1639 0.210393577814102
1640 0.210375115275383
1641 0.210302203893661
1642 0.21024951338768
1643 0.210216671228409
1644 0.210206791758537
1645 0.210155561566353
1646 0.210095405578613
1647 0.210080504417419
1648 0.210075303912163
1649 0.209992572665215
1650 0.209978818893433
1651 0.209964364767075
1652 0.209890127182007
1653 0.209860146045685
1654 0.209835767745972
1655 0.20981739461422
1656 0.209763959050179
1657 0.209763035178185
1658 0.20965763926506
1659 0.209651708602905
1660 0.20956264436245
1661 0.209544062614441
1662 0.209536477923393
1663 0.209514260292053
1664 0.209433361887932
1665 0.209300592541695
1666 0.209263905882835
1667 0.209183022379875
1668 0.209006205201149
1669 0.209006175398827
1670 0.208933368325233
1671 0.208891898393631
1672 0.208873882889748
1673 0.208866506814957
1674 0.208809658885002
1675 0.208781495690346
1676 0.208686530590057
1677 0.208681300282478
1678 0.208680108189583
1679 0.208553090691566
1680 0.208535611629486
1681 0.208495408296585
1682 0.208394840359688
1683 0.20839336514473
1684 0.208339691162109
1685 0.208281487226486
1686 0.208193600177765
1687 0.208193242549896
1688 0.207974478602409
1689 0.207968011498451
1690 0.207963883876801
1691 0.207931667566299
1692 0.207930162549019
1693 0.207833036780357
1694 0.207773432135582
1695 0.207766070961952
1696 0.207765817642212
1697 0.207736924290657
1698 0.207709670066833
1699 0.207704409956932
1700 0.207538112998009
1701 0.207524105906487
1702 0.207388773560524
1703 0.207224577665329
1704 0.207190737128258
1705 0.207122430205345
1706 0.2069953083992
1707 0.206951573491096
1708 0.206948354840279
1709 0.206932932138443
1710 0.206889763474464
1711 0.20683878660202
1712 0.206801995635033
1713 0.206738844513893
1714 0.206722676753998
1715 0.206716313958168
1716 0.2066820114851
1717 0.206575334072113
1718 0.206564083695412
1719 0.206518962979317
1720 0.206476002931595
1721 0.206421852111816
1722 0.20634937286377
1723 0.206347435712814
1724 0.206092357635498
1725 0.206054538488388
1726 0.205989331007004
1727 0.205982580780983
1728 0.205885946750641
1729 0.205782383680344
1730 0.205743968486786
1731 0.205731108784676
1732 0.205532312393188
1733 0.205505862832069
1734 0.205501198768616
1735 0.205448806285858
1736 0.205429673194885
1737 0.205362230539322
1738 0.205346122384071
1739 0.205321878194809
1740 0.205293238162994
1741 0.205187529325485
1742 0.204890340566635
1743 0.204769715666771
1744 0.204718947410583
1745 0.204684168100357
1746 0.204644605517387
1747 0.20461842417717
1748 0.204611659049988
1749 0.204348593950272
1750 0.204326122999191
1751 0.204321384429932
1752 0.204296126961708
1753 0.204283624887466
1754 0.204021006822586
1755 0.204010710120201
1756 0.203970924019814
1757 0.203939169645309
1758 0.203813537955284
1759 0.20380474627018
1760 0.203772008419037
1761 0.203713551163673
1762 0.203671723604202
1763 0.20355187356472
1764 0.203528091311455
1765 0.203491523861885
1766 0.203463390469551
1767 0.203391641378403
1768 0.20334966480732
1769 0.203327402472496
1770 0.203180089592934
1771 0.202982380986214
1772 0.202980652451515
1773 0.202923998236656
1774 0.202905505895615
1775 0.202881425619125
1776 0.20283567905426
1777 0.202826350927353
1778 0.202791675925255
1779 0.202688559889793
1780 0.202674508094788
1781 0.202646717429161
1782 0.202600613236427
1783 0.202529564499855
1784 0.20246796309948
1785 0.20237147808075
1786 0.202350273728371
1787 0.202316254377365
1788 0.202309250831604
1789 0.202263653278351
1790 0.202216401696205
1791 0.202190384268761
1792 0.20218488574028
1793 0.202122077345848
1794 0.202118366956711
1795 0.20207804441452
1796 0.202073618769646
1797 0.202061578631401
1798 0.202039435505867
1799 0.201956391334534
1800 0.201933577656746
1801 0.201927840709686
1802 0.201905757188797
1803 0.201900243759155
1804 0.20188994705677
1805 0.201735883951187
1806 0.201604709029198
1807 0.201511815190315
1808 0.201408594846725
1809 0.201384112238884
1810 0.201356947422028
1811 0.201270595192909
1812 0.201267600059509
1813 0.201266065239906
1814 0.20123265683651
1815 0.201177418231964
1816 0.201068446040154
1817 0.200948297977448
1818 0.200845316052437
1819 0.200842350721359
1820 0.200810045003891
1821 0.200766280293465
1822 0.20074699819088
1823 0.200742304325104
1824 0.200726225972176
1825 0.200697213411331
1826 0.200672194361687
1827 0.200615242123604
1828 0.200602024793625
1829 0.200472265481949
1830 0.200460463762283
1831 0.20042796432972
1832 0.200378343462944
1833 0.200345903635025
1834 0.200318574905396
1835 0.200310960412025
1836 0.200302243232727
1837 0.200287163257599
1838 0.200281962752342
1839 0.200259655714035
1840 0.20018544793129
1841 0.200144946575165
1842 0.200121849775314
1843 0.200075462460518
1844 0.199975162744522
1845 0.199889495968819
1846 0.199799135327339
1847 0.199727341532707
1848 0.199669256806374
1849 0.199613153934479
1850 0.19944854080677
1851 0.199350535869598
1852 0.199317693710327
1853 0.199296161532402
1854 0.199286863207817
1855 0.199199467897415
1856 0.1990797072649
1857 0.199007049202919
1858 0.198970466852188
1859 0.198877140879631
1860 0.198711842298508
1861 0.198673695325851
1862 0.198630601167679
1863 0.198576688766479
1864 0.19853088259697
1865 0.198499158024788
1866 0.198496267199516
1867 0.198441311717033
1868 0.198413759469986
1869 0.198262393474579
1870 0.198237597942352
1871 0.198110327124596
1872 0.198003947734833
1873 0.198000177741051
1874 0.19793201982975
1875 0.197850942611694
1876 0.197849631309509
1877 0.19766391813755
1878 0.197605818510056
1879 0.197577074170113
1880 0.197482004761696
1881 0.197380110621452
1882 0.19737620651722
1883 0.197200059890747
1884 0.19706729054451
1885 0.196984902024269
1886 0.196946874260902
1887 0.196919292211533
1888 0.196840599179268
1889 0.196700483560562
1890 0.196645975112915
1891 0.196610659360886
1892 0.196561247110367
1893 0.196486845612526
1894 0.196331739425659
1895 0.196329712867737
1896 0.196180611848831
1897 0.196031734347343
1898 0.196009248495102
1899 0.195953905582428
1900 0.1959508061409
1901 0.195915758609772
1902 0.195898965001106
1903 0.195790708065033
1904 0.195578396320343
1905 0.19549272954464
1906 0.195440843701363
1907 0.195351928472519
1908 0.195014864206314
1909 0.194884926080704
1910 0.194724604487419
1911 0.194721505045891
1912 0.194668218493462
1913 0.194607675075531
1914 0.19458244740963
1915 0.194562077522278
1916 0.194504871964455
1917 0.194488689303398
1918 0.194439560174942
1919 0.194409623742104
1920 0.194207414984703
1921 0.194163307547569
1922 0.194143310189247
1923 0.194070860743523
1924 0.194018140435219
1925 0.193980440497398
1926 0.193816229701042
1927 0.193771943449974
1928 0.193703159689903
1929 0.193650647997856
1930 0.193443521857262
1931 0.193396687507629
1932 0.193332657217979
1933 0.19331593811512
1934 0.193275734782219
1935 0.192961841821671
1936 0.192866817116737
1937 0.192862495779991
1938 0.192846924066544
1939 0.192788392305374
1940 0.192777812480927
1941 0.192762970924377
1942 0.192640140652657
1943 0.192528903484344
1944 0.192467629909515
1945 0.192438140511513
1946 0.192294389009476
1947 0.192270025610924
1948 0.192243978381157
1949 0.192191854119301
1950 0.192170351743698
1951 0.192115232348442
1952 0.192073091864586
1953 0.191986873745918
1954 0.19198289513588
1955 0.191951766610146
1956 0.191890046000481
1957 0.19184336066246
1958 0.191697508096695
1959 0.191570937633514
1960 0.191552981734276
1961 0.191538408398628
1962 0.191538348793983
1963 0.191295012831688
1964 0.191293656826019
1965 0.191273808479309
1966 0.19124661386013
1967 0.19119518995285
1968 0.191078543663025
1969 0.191074997186661
1970 0.19107411801815
1971 0.191050350666046
1972 0.191023573279381
1973 0.190963104367256
1974 0.190895825624466
1975 0.190756916999817
1976 0.190596252679825
1977 0.190576121211052
1978 0.190561830997467
1979 0.190538212656975
1980 0.190466925501823
1981 0.190309330821037
1982 0.190302178263664
1983 0.190287038683891
1984 0.190202534198761
1985 0.190145820379257
1986 0.190031886100769
1987 0.18999071419239
1988 0.189911752939224
1989 0.189874455332756
1990 0.189869090914726
1991 0.189851805567741
1992 0.189843282103539
1993 0.18983057141304
1994 0.189735904335976
1995 0.189703837037086
1996 0.189614087343216
1997 0.189444005489349
1998 0.189291685819626
1999 0.189280942082405
2000 0.189248636364937
2001 0.189201563596725
2002 0.189102128148079
2003 0.189071148633957
2004 0.189046695828438
2005 0.189017191529274
2006 0.188840359449387
2007 0.188771769404411
2008 0.188746556639671
2009 0.1887336820364
2010 0.188670426607132
2011 0.188502803444862
2012 0.188495993614197
2013 0.188367113471031
2014 0.188327044248581
2015 0.188314035534859
2016 0.188258573412895
2017 0.188246920704842
2018 0.188209071755409
2019 0.18812783062458
2020 0.188121795654297
2021 0.188115641474724
2022 0.188076481223106
2023 0.188002660870552
2024 0.187818706035614
2025 0.187764421105385
2026 0.187749534845352
2027 0.187568470835686
2028 0.187539339065552
2029 0.187518909573555
2030 0.187482506036758
2031 0.187479376792908
2032 0.187472641468048
2033 0.187425717711449
2034 0.187418088316917
2035 0.187235608696938
2036 0.187194168567657
2037 0.187171712517738
2038 0.187151312828064
2039 0.187027230858803
2040 0.186981037259102
2041 0.186965748667717
2042 0.186952203512192
2043 0.186889991164207
2044 0.18688328564167
2045 0.186850607395172
2046 0.186550065875053
2047 0.186542615294456
2048 0.186539769172668
2049 0.18652917444706
2050 0.186523899435997
2051 0.186465695500374
2052 0.186462536454201
2053 0.186453953385353
2054 0.186411082744598
2055 0.186336204409599
2056 0.186331331729889
2057 0.186331138014793
2058 0.186251103878021
2059 0.186201483011246
2060 0.186193943023682
2061 0.186049088835716
2062 0.186023965477943
2063 0.185652226209641
2064 0.185629054903984
2065 0.18551279604435
2066 0.185510277748108
2067 0.18546636402607
2068 0.185250997543335
2069 0.185178145766258
2070 0.184980183839798
2071 0.184977933764458
2072 0.184949293732643
2073 0.184857428073883
2074 0.184844255447388
2075 0.184838622808456
2076 0.184800162911415
2077 0.184756368398666
2078 0.184736356139183
2079 0.184683263301849
2080 0.184583649039268
2081 0.184572488069534
2082 0.184563636779785
2083 0.184402108192444
2084 0.184379398822784
2085 0.184346303343773
2086 0.184328854084015
2087 0.184314921498299
2088 0.184213206171989
2089 0.184206023812294
2090 0.184203818440437
2091 0.184099197387695
2092 0.184072688221931
2093 0.184067621827126
2094 0.184014156460762
2095 0.184002816677094
2096 0.183875888586044
2097 0.183658376336098
2098 0.183605894446373
2099 0.183599650859833
2100 0.183565378189087
2101 0.183394268155098
2102 0.183392718434334
2103 0.183343559503555
2104 0.183340355753899
2105 0.18329818546772
2106 0.183212891221046
2107 0.183098718523979
2108 0.183096364140511
2109 0.182769134640694
2110 0.182684347033501
2111 0.182672306895256
2112 0.182613879442215
2113 0.182472854852676
2114 0.182355731725693
2115 0.18232549726963
2116 0.182174578309059
2117 0.182172954082489
2118 0.182154551148415
2119 0.182061791419983
2120 0.182056754827499
2121 0.182053282856941
2122 0.182024106383324
2123 0.18191733956337
2124 0.181854352355003
2125 0.181848093867302
2126 0.181768000125885
2127 0.181748986244202
2128 0.18170353770256
2129 0.181662350893021
2130 0.181642711162567
2131 0.181608006358147
2132 0.181605100631714
2133 0.18160380423069
2134 0.181509435176849
2135 0.181420475244522
2136 0.181408494710922
2137 0.181400194764137
2138 0.181209117174149
2139 0.181170031428337
2140 0.181152641773224
2141 0.181152373552322
2142 0.18109492957592
2143 0.181094452738762
2144 0.181065201759338
2145 0.180958062410355
2146 0.180901825428009
2147 0.180808410048485
2148 0.180790603160858
2149 0.180638208985329
2150 0.180624708533287
2151 0.180622234940529
2152 0.180603742599487
2153 0.180581033229828
2154 0.180445939302444
2155 0.18042466044426
2156 0.180385291576385
2157 0.180383786559105
2158 0.180368691682816
2159 0.180348575115204
2160 0.180321633815765
2161 0.180297762155533
2162 0.180261939764023
2163 0.180252864956856
2164 0.180225074291229
2165 0.1801847666502
2166 0.180153667926788
2167 0.180055230855942
2168 0.180051863193512
2169 0.179841086268425
2170 0.17972919344902
2171 0.179672315716743
2172 0.179652988910675
2173 0.179554685950279
2174 0.179504618048668
2175 0.179501309990883
2176 0.179421618580818
2177 0.179371163249016
2178 0.179349079728127
2179 0.179344058036804
2180 0.179336473345757
2181 0.179300934076309
2182 0.179137587547302
2183 0.17903296649456
2184 0.179024055600166
2185 0.178978145122528
2186 0.178952783346176
2187 0.178884282708168
2188 0.178862422704697
2189 0.178794085979462
2190 0.178660124540329
2191 0.178561389446259
2192 0.1785489320755
2193 0.178423672914505
2194 0.178377389907837
2195 0.17837581038475
2196 0.178320303559303
2197 0.178307995200157
2198 0.178303509950638
2199 0.178299933671951
2200 0.178272321820259
2201 0.178265944123268
2202 0.178223580121994
2203 0.17821691930294
2204 0.177862495183945
2205 0.177780851721764
2206 0.177767634391785
2207 0.177698239684105
2208 0.177659556269646
2209 0.177501350641251
2210 0.177434474229813
2211 0.177426859736443
2212 0.177294105291367
2213 0.177253559231758
2214 0.177167877554893
2215 0.177144333720207
2216 0.177126944065094
2217 0.176970541477203
2218 0.176857382059097
2219 0.176826819777489
2220 0.176716923713684
2221 0.176694765686989
2222 0.176653355360031
2223 0.176544219255447
2224 0.176516517996788
2225 0.176512390375137
2226 0.176346883177757
2227 0.17620724439621
2228 0.176121726632118
2229 0.176076740026474
2230 0.175984367728233
2231 0.175974383950233
2232 0.17592079937458
2233 0.175890371203423
2234 0.175849065184593
2235 0.175810679793358
2236 0.175691321492195
2237 0.175501465797424
2238 0.175440818071365
2239 0.175280064344406
2240 0.17519648373127
2241 0.17509189248085
2242 0.175043225288391
2243 0.175015047192574
2244 0.174973666667938
2245 0.1749477237463
2246 0.174930855631828
2247 0.174902454018593
2248 0.174886122345924
2249 0.174744695425034
2250 0.174603074789047
2251 0.174570336937904
2252 0.174524173140526
2253 0.174453735351562
2254 0.174452558159828
2255 0.17443074285984
2256 0.17441189289093
2257 0.174353674054146
2258 0.174317687749863
2259 0.174312606453896
2260 0.174302071332932
2261 0.174140363931656
2262 0.174081489443779
2263 0.174073338508606
2264 0.17403207719326
2265 0.173935681581497
2266 0.173930525779724
2267 0.173780217766762
2268 0.173611894249916
2269 0.173608019948006
2270 0.173568904399872
2271 0.173551380634308
2272 0.173547431826591
2273 0.173520967364311
2274 0.173490300774574
2275 0.173384979367256
2276 0.173367813229561
2277 0.173339813947678
2278 0.173194915056229
2279 0.173134490847588
2280 0.173129037022591
2281 0.173076122999191
2282 0.172915861010551
2283 0.172861784696579
2284 0.172845751047134
2285 0.172707676887512
2286 0.17266620695591
2287 0.172549426555634
2288 0.172459363937378
2289 0.172446876764297
2290 0.172333493828773
2291 0.172332644462585
2292 0.172324225306511
2293 0.172291934490204
2294 0.172271206974983
2295 0.172268256545067
2296 0.172190383076668
2297 0.172145932912827
2298 0.172133088111877
2299 0.17207595705986
2300 0.172055765986443
2301 0.171958222985268
2302 0.171934545040131
2303 0.17181758582592
2304 0.171768680214882
2305 0.171648427844048
2306 0.171588346362114
2307 0.171564608812332
2308 0.171464130282402
2309 0.171457082033157
2310 0.17141281068325
2311 0.171286791563034
2312 0.171246707439423
2313 0.171217560768127
2314 0.171186953783035
2315 0.170973792672157
2316 0.170845717191696
2317 0.170766308903694
2318 0.170709177851677
2319 0.170699685811996
2320 0.170652732253075
2321 0.170523405075073
2322 0.170461252331734
2323 0.170454502105713
2324 0.170313447713852
2325 0.170288398861885
2326 0.170239090919495
2327 0.169911086559296
2328 0.169888094067574
2329 0.16988630592823
2330 0.169814914464951
2331 0.169784411787987
2332 0.169782549142838
2333 0.16970531642437
2334 0.16968061029911
2335 0.16965825855732
2336 0.169634491205215
2337 0.169601589441299
2338 0.169422462582588
2339 0.169281750917435
2340 0.169256865978241
2341 0.169196948409081
2342 0.169193178415298
2343 0.169192031025887
2344 0.169186130166054
2345 0.169088244438171
2346 0.168986290693283
2347 0.168823435902596
2348 0.168815791606903
2349 0.16881488263607
2350 0.168812096118927
2351 0.168717443943024
2352 0.168624967336655
2353 0.168596908450127
2354 0.168568506836891
2355 0.168542012572289
2356 0.168473914265633
2357 0.168472141027451
2358 0.168454140424728
2359 0.168448567390442
2360 0.168448328971863
2361 0.168311312794685
2362 0.168296158313751
2363 0.168293103575706
2364 0.168289482593536
2365 0.168216854333878
2366 0.168162271380424
2367 0.168140143156052
2368 0.168114960193634
2369 0.167947560548782
2370 0.16791445016861
2371 0.167746916413307
2372 0.167626470327377
2373 0.167624279856682
2374 0.167623460292816
2375 0.167612463235855
2376 0.167610689997673
2377 0.167603462934494
2378 0.167512089014053
2379 0.167507603764534
2380 0.167459085583687
2381 0.167022675275803
2382 0.167001336812973
2383 0.166985735297203
2384 0.166977480053902
2385 0.166927188634872
2386 0.166835576295853
2387 0.166825443506241
2388 0.166823893785477
2389 0.166804060339928
2390 0.166684687137604
2391 0.166433855891228
2392 0.16641528904438
2393 0.166401103138924
2394 0.166341036558151
2395 0.166323184967041
2396 0.166316375136375
2397 0.166307225823402
2398 0.16620859503746
2399 0.166147813200951
2400 0.166114255785942
2401 0.166111275553703
2402 0.16578796505928
2403 0.165725469589233
2404 0.165716260671616
2405 0.165621742606163
2406 0.165601655840874
2407 0.16550524532795
2408 0.165494620800018
2409 0.165415421128273
2410 0.165412202477455
2411 0.165412113070488
2412 0.165336892008781
2413 0.165264949202538
2414 0.165221080183983
2415 0.165169775485992
2416 0.165078535676003
2417 0.164857983589172
2418 0.164705023169518
2419 0.164656385779381
2420 0.16464638710022
2421 0.164533033967018
2422 0.164531767368317
2423 0.164458557963371
2424 0.16441698372364
2425 0.164287105202675
2426 0.164191991090775
2427 0.164168015122414
2428 0.164078995585442
2429 0.164075940847397
2430 0.164024829864502
2431 0.163838103413582
2432 0.163727685809135
2433 0.163703873753548
2434 0.163642421364784
2435 0.163636565208435
2436 0.163577020168304
2437 0.163514629006386
2438 0.163361951708794
2439 0.16332434117794
2440 0.163249537348747
2441 0.163211897015572
2442 0.163121744990349
2443 0.163073360919952
2444 0.163052126765251
2445 0.163040801882744
2446 0.16297610104084
2447 0.162966310977936
2448 0.162904426455498
2449 0.162774980068207
2450 0.162773370742798
2451 0.162746280431747
2452 0.162631213665009
2453 0.162629753351212
2454 0.162608548998833
2455 0.162566527724266
2456 0.162557885050774
2457 0.162519514560699
2458 0.162473931908607
2459 0.162465795874596
2460 0.162464067339897
2461 0.162456080317497
2462 0.162443041801453
2463 0.162422969937325
2464 0.162400633096695
2465 0.162032514810562
2466 0.16202349960804
2467 0.162014544010162
2468 0.161940291523933
2469 0.161908060312271
2470 0.161851987242699
2471 0.161797195672989
2472 0.161781162023544
2473 0.161758214235306
2474 0.161730855703354
2475 0.161669507622719
2476 0.161616861820221
2477 0.161572128534317
2478 0.161570191383362
2479 0.161443203687668
2480 0.161404475569725
2481 0.161367923021317
2482 0.161324560642242
2483 0.161275327205658
2484 0.161273658275604
2485 0.161260142922401
2486 0.161229431629181
2487 0.161205857992172
2488 0.161155760288239
2489 0.160997658967972
2490 0.160943865776062
2491 0.160902425646782
2492 0.160771101713181
2493 0.160737946629524
2494 0.160731181502342
2495 0.160699918866158
2496 0.160669937729836
2497 0.160654067993164
2498 0.160627916455269
2499 0.160530000925064
2500 0.160475954413414
2501 0.160317644476891
2502 0.160271510481834
2503 0.16020704805851
2504 0.160046473145485
2505 0.160022705793381
2506 0.159998267889023
2507 0.159922525286674
2508 0.159824699163437
2509 0.159739479422569
2510 0.159605130553246
2511 0.159604951739311
2512 0.159581154584885
2513 0.159548133611679
2514 0.159506008028984
2515 0.15949872136116
2516 0.159442275762558
2517 0.159410610795021
2518 0.159367069602013
2519 0.159317582845688
2520 0.159244418144226
2521 0.159212589263916
2522 0.159206345677376
2523 0.159130677580833
2524 0.159055560827255
2525 0.15904937684536
2526 0.159036636352539
2527 0.159022301435471
2528 0.158930629491806
2529 0.158923447132111
2530 0.158826187252998
2531 0.158807918429375
2532 0.158757403492928
2533 0.158603653311729
2534 0.158550202846527
2535 0.15853750705719
2536 0.158505693078041
2537 0.158373817801476
2538 0.158266097307205
2539 0.158261135220528
2540 0.158239230513573
2541 0.158160611987114
2542 0.158104449510574
2543 0.15801677107811
2544 0.158010303974152
2545 0.158007517457008
2546 0.15776826441288
2547 0.157687619328499
2548 0.157679319381714
2549 0.157646611332893
2550 0.157618135213852
2551 0.15758104622364
2552 0.157355055212975
2553 0.157306790351868
2554 0.157272562384605
2555 0.157150685787201
2556 0.157142817974091
2557 0.157115921378136
2558 0.157050862908363
2559 0.15697880089283
2560 0.156913369894028
2561 0.156892836093903
2562 0.1568743288517
2563 0.156848847866058
2564 0.156792253255844
2565 0.156767502427101
2566 0.156729891896248
2567 0.156696766614914
2568 0.156685024499893
2569 0.156585544347763
2570 0.156368106603622
2571 0.156229346990585
2572 0.156223878264427
2573 0.156186103820801
2574 0.156112536787987
2575 0.156030178070068
2576 0.156026721000671
2577 0.155987799167633
2578 0.155983686447144
2579 0.15592548251152
2580 0.155710116028786
2581 0.155679121613503
2582 0.15565924346447
2583 0.155600622296333
2584 0.155493676662445
2585 0.155420213937759
2586 0.155379056930542
2587 0.155370846390724
2588 0.155308440327644
2589 0.154929995536804
2590 0.154819577932358
2591 0.154765948653221
2592 0.154739946126938
2593 0.154726684093475
2594 0.154716536402702
2595 0.154674038290977
2596 0.154654696583748
2597 0.154624193906784
2598 0.154564902186394
2599 0.154410764575005
2600 0.154403746128082
2601 0.154395043849945
2602 0.154370605945587
2603 0.154179707169533
2604 0.154126465320587
2605 0.154094845056534
2606 0.154089093208313
2607 0.15405485033989
2608 0.154005691409111
2609 0.15397809445858
2610 0.153878688812256
2611 0.153811275959015
2612 0.153766378760338
2613 0.153669968247414
2614 0.153642490506172
2615 0.153514236211777
2616 0.15337997674942
2617 0.153363898396492
2618 0.153346344828606
2619 0.153330758213997
2620 0.153225004673004
2621 0.153183028101921
2622 0.153182238340378
2623 0.153069198131561
2624 0.153017058968544
2625 0.153009712696075
2626 0.152995407581329
2627 0.152986705303192
2628 0.15289568901062
2629 0.15282915532589
2630 0.152791857719421
2631 0.152775958180428
2632 0.152765721082687
2633 0.15275913476944
2634 0.152553290128708
2635 0.15246570110321
2636 0.15241451561451
2637 0.152270019054413
2638 0.152256280183792
2639 0.152245134115219
2640 0.152167499065399
2641 0.151904687285423
2642 0.151630565524101
2643 0.151630491018295
2644 0.1513492166996
2645 0.151337578892708
2646 0.151271924376488
2647 0.15124922990799
2648 0.151203453540802
2649 0.151154980063438
2650 0.151121243834496
2651 0.15111231803894
2652 0.151073127985001
2653 0.151019051671028
2654 0.150993794202805
2655 0.15097014605999
2656 0.150943368673325
2657 0.150927662849426
2658 0.15091772377491
2659 0.150916770100594
2660 0.150823920965195
2661 0.150762990117073
2662 0.15074622631073
2663 0.150742098689079
2664 0.150726065039635
2665 0.150574430823326
2666 0.150552451610565
2667 0.150495260953903
2668 0.150443941354752
2669 0.150443613529205
2670 0.150305867195129
2671 0.150229662656784
2672 0.150195837020874
2673 0.150149703025818
2674 0.150140270590782
2675 0.150033190846443
2676 0.150024488568306
2677 0.149998918175697
2678 0.149983614683151
2679 0.149905666708946
2680 0.149864912033081
2681 0.149859264492989
2682 0.149811342358589
2683 0.149791419506073
2684 0.149757117033005
2685 0.149406731128693
2686 0.149397984147072
2687 0.149266108870506
2688 0.149248287081718
2689 0.14922907948494
2690 0.149154394865036
2691 0.148985713720322
2692 0.148968368768692
2693 0.148771896958351
2694 0.148734271526337
2695 0.148726850748062
2696 0.148719370365143
2697 0.148631438612938
2698 0.148521095514297
2699 0.148487403988838
2700 0.148470908403397
2701 0.148429319262505
2702 0.148240730166435
2703 0.14821258187294
2704 0.148072808980942
2705 0.148041620850563
2706 0.147926047444344
2707 0.147853821516037
2708 0.147787526249886
2709 0.147750437259674
2710 0.147704362869263
2711 0.14769421517849
2712 0.147676020860672
2713 0.147605836391449
2714 0.147599294781685
2715 0.147550731897354
2716 0.147504061460495
2717 0.147466361522675
2718 0.147452518343925
2719 0.147282719612122
2720 0.147101655602455
2721 0.147019162774086
2722 0.146869197487831
2723 0.146828457713127
2724 0.146788150072098
2725 0.146774753928185
2726 0.146752879023552
2727 0.146725490689278
2728 0.14627431333065
2729 0.14623948931694
2730 0.146227180957794
2731 0.145845249295235
2732 0.145701035857201
2733 0.145673707127571
2734 0.14566333591938
2735 0.14562264084816
2736 0.145608067512512
2737 0.145571202039719
2738 0.145514607429504
2739 0.145463213324547
2740 0.145323380827904
2741 0.145320057868958
2742 0.145318239927292
2743 0.145299583673477
2744 0.145251974463463
2745 0.145172283053398
2746 0.145153269171715
2747 0.145066142082214
2748 0.144988238811493
2749 0.144866779446602
2750 0.14455908536911
2751 0.144453048706055
2752 0.144400954246521
2753 0.144357815384865
2754 0.144353702664375
2755 0.144327387213707
2756 0.144243225455284
2757 0.144229307770729
2758 0.144125506281853
2759 0.144119441509247
2760 0.144105598330498
2761 0.144038215279579
2762 0.143925428390503
2763 0.143879666924477
2764 0.14387609064579
2765 0.143870577216148
2766 0.14384588599205
2767 0.143739983439445
2768 0.143640503287315
2769 0.143630594015121
2770 0.143549159169197
2771 0.143518105149269
2772 0.143513336777687
2773 0.143498122692108
2774 0.14347742497921
2775 0.143366754055023
2776 0.143340796232224
2777 0.143324986100197
2778 0.143273115158081
2779 0.143231675028801
2780 0.1432034522295
2781 0.14319571852684
2782 0.143078431487083
2783 0.143036767840385
2784 0.14293672144413
2785 0.142874181270599
2786 0.142799258232117
2787 0.142645701766014
2788 0.14258585870266
2789 0.142549112439156
2790 0.142476379871368
2791 0.142407968640327
2792 0.142379760742188
2793 0.142327904701233
2794 0.14222851395607
2795 0.142000019550323
2796 0.141935124993324
2797 0.141889989376068
2798 0.141871437430382
2799 0.141481786966324
2800 0.141454920172691
2801 0.141433134675026
2802 0.141380101442337
2803 0.141366928815842
2804 0.141364082694054
2805 0.141352668404579
2806 0.14133557677269
2807 0.141225546598434
2808 0.141196936368942
2809 0.141169726848602
2810 0.14114148914814
2811 0.141129299998283
2812 0.141095325350761
2813 0.141060948371887
2814 0.141057536005974
2815 0.141028299927711
2816 0.140998795628548
2817 0.140960872173309
2818 0.140921622514725
2819 0.140921398997307
2820 0.140859812498093
2821 0.140772879123688
2822 0.140496611595154
2823 0.140321552753448
2824 0.140298470854759
2825 0.140288025140762
2826 0.140191152691841
2827 0.140172526240349
2828 0.140171512961388
2829 0.140054255723953
2830 0.140002176165581
2831 0.139893546700478
2832 0.139797002077103
2833 0.139786154031754
2834 0.139594078063965
2835 0.139583006501198
2836 0.139380276203156
2837 0.139327764511108
2838 0.139311194419861
2839 0.139254361391068
2840 0.139224797487259
2841 0.139142721891403
2842 0.139140024781227
2843 0.139073207974434
2844 0.139065772294998
2845 0.139004990458488
2846 0.138994887471199
2847 0.138964518904686
2848 0.138943612575531
2849 0.138891100883484
2850 0.13882814347744
2851 0.138748064637184
2852 0.138712912797928
2853 0.138708978891373
2854 0.1386748701334
2855 0.138665914535522
2856 0.138650014996529
2857 0.138335093855858
2858 0.138286978006363
2859 0.138212352991104
2860 0.138160765171051
2861 0.138054385781288
2862 0.13804829120636
2863 0.137938648462296
2864 0.137833297252655
2865 0.13776458799839
2866 0.137668654322624
2867 0.137581869959831
2868 0.137574568390846
2869 0.137495666742325
2870 0.137324869632721
2871 0.137306317687035
2872 0.137220293283463
2873 0.137214437127113
2874 0.137156873941422
2875 0.137120693922043
2876 0.137002125382423
2877 0.136792421340942
2878 0.136783361434937
2879 0.136748194694519
2880 0.136696994304657
2881 0.136693149805069
2882 0.136684760451317
2883 0.136633798480034
2884 0.136509925127029
2885 0.136334538459778
2886 0.136289358139038
2887 0.136208057403564
2888 0.136187270283699
2889 0.136157646775246
2890 0.13608606159687
2891 0.135921716690063
2892 0.13591867685318
2893 0.135884642601013
2894 0.135813981294632
2895 0.135807305574417
2896 0.135759517550468
2897 0.135749593377113
2898 0.135665521025658
2899 0.135525792837143
2900 0.135477021336555
2901 0.13547195494175
2902 0.135469630360603
2903 0.135391309857368
2904 0.135390266776085
2905 0.135349914431572
2906 0.135327219963074
2907 0.135300695896149
2908 0.135297939181328
2909 0.134985864162445
2910 0.134935215115547
2911 0.134857818484306
2912 0.134840980172157
2913 0.134750172495842
2914 0.134743094444275
2915 0.134601354598999
2916 0.134571865200996
2917 0.134275436401367
2918 0.134239286184311
2919 0.134161308407784
2920 0.134096205234528
2921 0.133917406201363
2922 0.133903488516808
2923 0.133845150470734
2924 0.133815512061119
2925 0.133782655000687
2926 0.13365675508976
2927 0.133354365825653
2928 0.133279010653496
2929 0.133179187774658
2930 0.133174508810043
2931 0.133121579885483
2932 0.133097365498543
2933 0.133023515343666
2934 0.132968202233315
2935 0.132816329598427
2936 0.132726162672043
2937 0.132719740271568
2938 0.132680684328079
2939 0.132637500762939
2940 0.132567912340164
2941 0.132535994052887
2942 0.13251468539238
2943 0.13248448073864
2944 0.132304921746254
2945 0.13223522901535
2946 0.132199972867966
2947 0.132081732153893
2948 0.13204562664032
2949 0.131793364882469
2950 0.131700575351715
2951 0.131524696946144
2952 0.131493091583252
2953 0.131460726261139
2954 0.131445482373238
2955 0.131373703479767
2956 0.131277292966843
2957 0.131208077073097
2958 0.131120026111603
2959 0.130995571613312
2960 0.130893856287003
2961 0.130653098225594
2962 0.130519598722458
2963 0.130506306886673
2964 0.130382150411606
2965 0.130298659205437
2966 0.130190253257751
2967 0.129914909601212
2968 0.129755616188049
2969 0.129601344466209
2970 0.129595503211021
2971 0.129591211676598
2972 0.129487723112106
2973 0.129435554146767
2974 0.129404440522194
2975 0.129375904798508
2976 0.129213899374008
2977 0.129043862223625
2978 0.129031404852867
2979 0.128978788852692
2980 0.128975987434387
2981 0.128851547837257
2982 0.128691896796227
2983 0.128621429204941
2984 0.128583803772926
2985 0.128524079918861
2986 0.128513365983963
2987 0.128433242440224
2988 0.128313943743706
2989 0.128270164132118
2990 0.128213599324226
2991 0.12803952395916
2992 0.12794154882431
2993 0.127719417214394
2994 0.127716481685638
2995 0.127698704600334
2996 0.127579912543297
2997 0.127576261758804
2998 0.127532839775085
2999 0.127512112259865
3000 0.127499148249626
3001 0.127457484602928
3002 0.127336353063583
3003 0.127134442329407
3004 0.126960664987564
3005 0.126824945211411
3006 0.126745536923409
3007 0.126723900437355
3008 0.126626431941986
3009 0.126620009541512
3010 0.126586005091667
3011 0.126535043120384
3012 0.126525789499283
3013 0.126505360007286
3014 0.126431733369827
3015 0.126219138503075
3016 0.12620797753334
3017 0.126174733042717
3018 0.125932693481445
3019 0.125910803675652
3020 0.125890135765076
3021 0.125823304057121
3022 0.125794649124146
3023 0.125788971781731
3024 0.125774219632149
3025 0.125680521130562
3026 0.125677481293678
3027 0.125482693314552
3028 0.125396072864532
3029 0.125373169779778
3030 0.125367000699043
3031 0.125333860516548
3032 0.124968200922012
3033 0.124905146658421
3034 0.124873876571655
3035 0.124805614352226
3036 0.1247688382864
3037 0.124703377485275
3038 0.124671928584576
3039 0.124298192560673
3040 0.124290615320206
3041 0.12415012717247
3042 0.124144487082958
3043 0.124113991856575
3044 0.124073103070259
3045 0.124037131667137
3046 0.123965539038181
3047 0.123790048062801
3048 0.123442195355892
3049 0.123439989984035
3050 0.123437844216824
3051 0.123332411050797
3052 0.123322293162346
3053 0.123268410563469
3054 0.123199716210365
3055 0.123198159039021
3056 0.1231694445014
3057 0.123111493885517
3058 0.122812308371067
3059 0.122682854533195
3060 0.122460074722767
3061 0.122425921261311
3062 0.122352480888367
3063 0.12232967466116
3064 0.122322894632816
3065 0.122070014476776
3066 0.121975094079971
3067 0.121974743902683
3068 0.121898218989372
3069 0.121867872774601
3070 0.121835082769394
3071 0.121733076870441
3072 0.121551044285297
3073 0.121514081954956
3074 0.121503919363022
3075 0.121478840708733
3076 0.121402695775032
3077 0.121267676353455
3078 0.12120658904314
3079 0.121202372014523
3080 0.121186345815659
3081 0.121108077466488
3082 0.121077738702297
3083 0.121026776731014
3084 0.120968222618103
3085 0.12089354544878
3086 0.120828695595264
3087 0.120776534080505
3088 0.120760634541512
3089 0.120595961809158
3090 0.120583735406399
3091 0.120526149868965
3092 0.120422966778278
3093 0.120240420103073
3094 0.120165944099426
3095 0.120102480053902
3096 0.119977541267872
3097 0.119962833821774
3098 0.11993295699358
3099 0.119901940226555
3100 0.11982373893261
3101 0.119561709463596
3102 0.1195218116045
3103 0.119431629776955
3104 0.119383744895458
3105 0.119379192590714
3106 0.119311615824699
3107 0.119308672845364
3108 0.119221657514572
3109 0.119207806885242
3110 0.119185224175453
3111 0.119183421134949
3112 0.11917932331562
3113 0.119162991642952
3114 0.119025573134422
3115 0.118979223072529
3116 0.11894902586937
3117 0.118916086852551
3118 0.118857055902481
3119 0.118763446807861
3120 0.118540696799755
3121 0.118489935994148
3122 0.118321746587753
3123 0.118303023278713
3124 0.118107475340366
3125 0.118101224303246
3126 0.118077576160431
3127 0.118055574595928
3128 0.117916442453861
3129 0.117861546576023
3130 0.117753058671951
3131 0.117663040757179
3132 0.117616452276707
3133 0.117544136941433
3134 0.117538131773472
3135 0.117451347410679
3136 0.117425858974457
3137 0.117288202047348
3138 0.117269620299339
3139 0.117202863097191
3140 0.117159813642502
3141 0.117129795253277
3142 0.117094658315182
3143 0.116910591721535
3144 0.116899885237217
3145 0.116862520575523
3146 0.116815008223057
3147 0.116722285747528
3148 0.116637490689754
3149 0.116580128669739
3150 0.116497434675694
3151 0.116452172398567
3152 0.116337358951569
3153 0.116302840411663
3154 0.116254456341267
3155 0.116216145455837
3156 0.116152375936508
3157 0.115991592407227
3158 0.115928001701832
3159 0.115787647664547
3160 0.115659043192863
3161 0.115635603666306
3162 0.115590505301952
3163 0.115575395524502
3164 0.115498140454292
3165 0.115482151508331
3166 0.115315333008766
3167 0.115150898694992
3168 0.115060701966286
3169 0.115012943744659
3170 0.114871881902218
3171 0.114773340523243
3172 0.114707678556442
3173 0.114603601396084
3174 0.114579290151596
3175 0.114508636295795
3176 0.114266499876976
3177 0.114091098308563
3178 0.114084996283054
3179 0.113986536860466
3180 0.113947354257107
3181 0.113816723227501
3182 0.113761387765408
3183 0.113747365772724
3184 0.113733321428299
3185 0.11371073871851
3186 0.113660529255867
3187 0.113533072173595
3188 0.113446302711964
3189 0.113429360091686
3190 0.113321222364902
3191 0.113273754715919
3192 0.113239921629429
3193 0.113114520907402
3194 0.113094724714756
3195 0.112915046513081
3196 0.112909935414791
3197 0.11285450309515
3198 0.112675026059151
3199 0.1126569211483
3200 0.112560719251633
3201 0.11254894733429
3202 0.112408138811588
3203 0.112399838864803
3204 0.112347900867462
3205 0.112290322780609
3206 0.112244315445423
3207 0.112060599029064
3208 0.112021408975124
3209 0.112013228237629
3210 0.111954040825367
3211 0.111804291605949
3212 0.111787155270576
3213 0.111702717840672
3214 0.111635684967041
3215 0.111542902886868
3216 0.111505575478077
3217 0.111462645232677
3218 0.111426174640656
3219 0.111407332122326
3220 0.111360222101212
3221 0.111193761229515
3222 0.111135751008987
3223 0.111063078045845
3224 0.11097490042448
3225 0.110912747681141
3226 0.110858544707298
3227 0.110831312835217
3228 0.1106868237257
3229 0.110614642500877
3230 0.110606707632542
3231 0.110532842576504
3232 0.110456891357899
3233 0.11044941842556
3234 0.110431931912899
3235 0.110344976186752
3236 0.11030125617981
3237 0.110269851982594
3238 0.110237590968609
3239 0.110108330845833
3240 0.110082849860191
3241 0.110052034258842
3242 0.109990604221821
3243 0.109963275492191
3244 0.10991945117712
3245 0.109833240509033
3246 0.109792239964008
3247 0.109778627753258
3248 0.109721563756466
3249 0.109500505030155
3250 0.10949968546629
3251 0.10944476723671
3252 0.109420731663704
3253 0.109292253851891
3254 0.109274834394455
3255 0.109127126634121
3256 0.109112657606602
3257 0.109062097966671
3258 0.108991958200932
3259 0.108987078070641
3260 0.108963027596474
3261 0.108942739665508
3262 0.108922801911831
3263 0.108789123594761
3264 0.108764953911304
3265 0.108741529285908
3266 0.108701452612877
3267 0.108678162097931
3268 0.108541950583458
3269 0.108482494950294
3270 0.108481138944626
3271 0.10834202170372
3272 0.108313471078873
3273 0.108183480799198
3274 0.108171552419662
3275 0.107927598059177
3276 0.107773318886757
3277 0.107770480215549
3278 0.107629157602787
3279 0.107627131044865
3280 0.10755268484354
3281 0.107462108135223
3282 0.107427142560482
3283 0.107335597276688
3284 0.107313126325607
3285 0.107269756495953
3286 0.107140503823757
3287 0.107097424566746
3288 0.106940507888794
3289 0.10669232904911
3290 0.10646490752697
3291 0.106402412056923
3292 0.106391288340092
3293 0.106323406100273
3294 0.10613839328289
3295 0.106100380420685
3296 0.106020279228687
3297 0.105858780443668
3298 0.105857349932194
3299 0.105834901332855
3300 0.105709932744503
3301 0.105677500367165
3302 0.105636209249496
3303 0.105544157326221
3304 0.105450294911861
3305 0.105431191623211
3306 0.105333209037781
3307 0.105252243578434
3308 0.105045072734356
3309 0.104968130588531
3310 0.104892767965794
3311 0.104790970683098
3312 0.104639060795307
3313 0.10450679063797
3314 0.104497268795967
3315 0.104475431144238
3316 0.104473054409027
3317 0.10436487942934
3318 0.104333736002445
3319 0.104190021753311
3320 0.104117467999458
3321 0.104100324213505
3322 0.103971093893051
3323 0.103946156799793
3324 0.103917613625526
3325 0.103900961577892
3326 0.103739611804485
3327 0.103650614619255
3328 0.103614673018456
3329 0.103501781821251
3330 0.103443652391434
3331 0.103410482406616
3332 0.103221170604229
3333 0.10315814614296
3334 0.103150084614754
3335 0.103045545518398
3336 0.102730192244053
3337 0.102666087448597
3338 0.102543167769909
3339 0.102519474923611
3340 0.102378495037556
3341 0.10216648131609
3342 0.102089278399944
3343 0.102056682109833
3344 0.101981848478317
3345 0.101970441639423
3346 0.101878277957439
3347 0.101847216486931
3348 0.101687274873257
3349 0.101632356643677
3350 0.101623877882957
3351 0.101515136659145
3352 0.101394787430763
3353 0.101179175078869
3354 0.101157650351524
3355 0.101068504154682
3356 0.101064406335354
3357 0.100952006876469
3358 0.100926108658314
3359 0.100924082100391
3360 0.100914470851421
3361 0.100888505578041
3362 0.100832886993885
3363 0.100711487233639
3364 0.100604526698589
3365 0.100602000951767
3366 0.100538961589336
3367 0.100536689162254
3368 0.100374557077885
3369 0.100242882966995
3370 0.100234098732471
3371 0.100186198949814
3372 0.100143551826477
3373 0.0999818444252014
3374 0.0999526754021645
3375 0.0996055752038956
3376 0.0995683968067169
3377 0.0995102524757385
3378 0.099421888589859
3379 0.0993964970111847
3380 0.0993465632200241
3381 0.0992618724703789
3382 0.0992052406072617
3383 0.0991794541478157
3384 0.0991777926683426
3385 0.0990964621305466
3386 0.0990768000483513
3387 0.0990588292479515
3388 0.0990428030490875
3389 0.098935104906559
3390 0.0987725853919983
3391 0.0987526327371597
3392 0.0987207069993019
3393 0.0986697301268578
3394 0.0986473485827446
3395 0.0986306741833687
3396 0.0985472351312637
3397 0.098519504070282
3398 0.0985123440623283
3399 0.0984814986586571
3400 0.0982275530695915
3401 0.0980965122580528
3402 0.0977751985192299
3403 0.0977476090192795
3404 0.0976289883255959
3405 0.0975465327501297
3406 0.0973962098360062
3407 0.0973748937249184
3408 0.0973122492432594
3409 0.0973004028201103
3410 0.0972565710544586
3411 0.0972064360976219
3412 0.09719467908144
3413 0.0971060916781425
3414 0.0970984324812889
3415 0.0970938876271248
3416 0.0970898270606995
3417 0.0970282703638077
3418 0.0969713255763054
3419 0.0969281569123268
3420 0.0968719571828842
3421 0.0967647358775139
3422 0.0966721698641777
3423 0.0963844284415245
3424 0.0961800813674927
3425 0.0960895568132401
3426 0.0960602015256882
3427 0.0959866344928741
3428 0.0959322601556778
3429 0.0958875641226768
3430 0.0958794355392456
3431 0.0957079455256462
3432 0.0956769734621048
3433 0.0956468731164932
3434 0.0955651625990868
3435 0.0953643620014191
3436 0.0950395613908768
3437 0.0949170887470245
3438 0.0948052257299423
3439 0.0947218611836433
3440 0.0946560651063919
3441 0.0946503728628159
3442 0.0946131497621536
3443 0.0945554226636887
3444 0.094527892768383
3445 0.0945274382829666
3446 0.0943843051791191
3447 0.0941515043377876
3448 0.0941407158970833
3449 0.0940622314810753
3450 0.0939464867115021
3451 0.0939231514930725
3452 0.093906857073307
3453 0.0938505455851555
3454 0.0937839597463608
3455 0.0936818942427635
3456 0.0936274603009224
3457 0.093590646982193
3458 0.0935623422265053
3459 0.0934185981750488
3460 0.0933946222066879
3461 0.0933634489774704
3462 0.0932750254869461
3463 0.0931566432118416
3464 0.0931336879730225
3465 0.0931041091680527
3466 0.0930770933628082
3467 0.0930576026439667
3468 0.0929706320166588
3469 0.0929080620408058
3470 0.0928818583488464
3471 0.0928459092974663
3472 0.092777892947197
3473 0.0927668511867523
3474 0.0926842540502548
3475 0.0926491990685463
3476 0.0923177525401115
3477 0.0922472923994064
3478 0.0922196209430695
3479 0.0921030789613724
3480 0.0920137166976929
3481 0.0919518917798996
3482 0.0917330607771873
3483 0.0916520580649376
3484 0.0915568470954895
3485 0.0914829969406128
3486 0.0914705246686935
3487 0.0914176926016808
3488 0.0913405418395996
3489 0.0910891219973564
3490 0.0910636633634567
3491 0.0910154655575752
3492 0.0909970551729202
3493 0.0908925607800484
3494 0.0908857509493828
3495 0.0908167660236359
3496 0.0907599627971649
3497 0.0907360762357712
3498 0.0906327143311501
3499 0.0906047374010086
3500 0.0905943959951401
3501 0.0905888825654984
3502 0.0905648767948151
3503 0.0903486832976341
3504 0.090305507183075
3505 0.0902342051267624
3506 0.0902336910367012
3507 0.0901298299431801
3508 0.0900934115052223
3509 0.0900058597326279
3510 0.089988112449646
3511 0.0899877473711967
3512 0.0899803712964058
3513 0.0898795425891876
3514 0.0898477956652641
3515 0.0897732973098755
3516 0.0897258818149567
3517 0.0896443948149681
3518 0.0894368141889572
3519 0.089375875890255
3520 0.0892001390457153
3521 0.0891717150807381
3522 0.0889054536819458
3523 0.0888904631137848
3524 0.0888663232326508
3525 0.0888557210564613
3526 0.0888391733169556
3527 0.0887471735477448
3528 0.0886801928281784
3529 0.0886406078934669
3530 0.0886314362287521
3531 0.0884955450892448
3532 0.0884843543171883
3533 0.0884701237082481
3534 0.0883262455463409
3535 0.0881796851754189
3536 0.088166169822216
3537 0.0880438759922981
3538 0.0879966393113136
3539 0.0879107415676117
3540 0.0878616943955421
3541 0.0877532735466957
3542 0.0877013877034187
3543 0.0876485556364059
3544 0.0876377075910568
3545 0.0875877514481544
3546 0.0873180404305458
3547 0.0873123034834862
3548 0.08726467192173
3549 0.0872533917427063
3550 0.0871585756540298
3551 0.0871333554387093
3552 0.0870194062590599
3553 0.0869188755750656
3554 0.0868884399533272
3555 0.0867942720651627
3556 0.0867266207933426
3557 0.0867159962654114
3558 0.0866620168089867
3559 0.0866557434201241
3560 0.0866252258419991
3561 0.0865964516997337
3562 0.0865755006670952
3563 0.08650241792202
3564 0.0864936262369156
3565 0.086479552090168
3566 0.086453914642334
3567 0.086217001080513
3568 0.0861975699663162
3569 0.0860620439052582
3570 0.0858341678977013
3571 0.0857128873467445
3572 0.0856049880385399
3573 0.0855692625045776
3574 0.0855669602751732
3575 0.0855253934860229
3576 0.0855142995715141
3577 0.08550925552845
3578 0.0854570046067238
3579 0.0854311734437943
3580 0.0853672623634338
3581 0.0852937549352646
3582 0.0852499529719353
3583 0.0851563736796379
3584 0.0851001441478729
3585 0.0850798115134239
3586 0.0850394740700722
3587 0.0849869921803474
3588 0.0848051980137825
3589 0.0847824141383171
3590 0.0847484841942787
3591 0.0846089199185371
3592 0.0845625624060631
3593 0.0844455733895302
3594 0.0844336971640587
3595 0.0842273011803627
3596 0.0842008963227272
3597 0.0839539766311646
3598 0.083880640566349
3599 0.0838161930441856
3600 0.0837044343352318
3601 0.0836614817380905
3602 0.0835473760962486
3603 0.0835399180650711
3604 0.0834283754229546
3605 0.0833834335207939
3606 0.0833364576101303
3607 0.0833217278122902
3608 0.0832661539316177
3609 0.0832626894116402
3610 0.0831461772322655
3611 0.0831188336014748
3612 0.0830514654517174
3613 0.0829493254423141
3614 0.0827848240733147
3615 0.0825156345963478
3616 0.0824612081050873
3617 0.0824126601219177
3618 0.082277238368988
3619 0.0821893289685249
3620 0.0821712538599968
3621 0.0820911228656769
3622 0.0819528326392174
3623 0.081802062690258
3624 0.0816276967525482
3625 0.0815637856721878
3626 0.081343486905098
3627 0.0813289880752563
3628 0.0813022181391716
3629 0.0811920687556267
3630 0.0810639783740044
3631 0.0810505226254463
3632 0.0810350403189659
3633 0.0809871554374695
3634 0.0809850618243217
3635 0.0809583887457848
3636 0.0808711647987366
3637 0.0805820152163506
3638 0.0805512741208076
3639 0.0803605392575264
3640 0.0803346261382103
3641 0.0802508220076561
3642 0.08014115691185
3643 0.0801343396306038
3644 0.0799650698900223
3645 0.0799349546432495
3646 0.0798687487840652
3647 0.079812116920948
3648 0.0797728300094604
3649 0.0797639936208725
3650 0.0797538086771965
3651 0.0796523243188858
3652 0.079619012773037
3653 0.0796047300100327
3654 0.0795107558369637
3655 0.0794689804315567
3656 0.0793344378471375
3657 0.0792959406971931
3658 0.0791449397802353
3659 0.0790332704782486
3660 0.0790157690644264
3661 0.0790049433708191
3662 0.0789898782968521
3663 0.0788643360137939
3664 0.0787214487791061
3665 0.0787207260727882
3666 0.0787020996212959
3667 0.0786377042531967
3668 0.0785872042179108
3669 0.0785776004195213
3670 0.0785453096032143
3671 0.0784539505839348
3672 0.0783846527338028
3673 0.0783453434705734
3674 0.0781588181853294
3675 0.0779793485999107
3676 0.0779150798916817
3677 0.0779066011309624
3678 0.0778974369168282
3679 0.0778604075312614
3680 0.0777296274900436
3681 0.0777130499482155
3682 0.077678345143795
3683 0.0776285752654076
3684 0.0775760412216187
3685 0.0775093212723732
3686 0.0774878636002541
3687 0.0774606540799141
3688 0.0773730501532555
3689 0.0771295055747032
3690 0.0770959109067917
3691 0.0770093128085136
3692 0.0769651681184769
3693 0.0768819898366928
3694 0.0767542496323586
3695 0.0767474845051765
3696 0.0766135975718498
3697 0.0764734670519829
3698 0.0763784423470497
3699 0.0763577446341515
3700 0.0763286054134369
3701 0.0762863308191299
3702 0.0762433633208275
3703 0.0762250572443008
3704 0.0762149170041084
3705 0.0760202780365944
3706 0.0759952738881111
3707 0.0758436992764473
3708 0.0757959634065628
3709 0.0756126269698143
3710 0.0754643157124519
3711 0.0754335448145866
3712 0.0754131525754929
3713 0.0753603428602219
3714 0.0753035843372345
3715 0.0752762332558632
3716 0.0752175599336624
3717 0.07506363093853
3718 0.0750254914164543
3719 0.0750082209706306
3720 0.0749860927462578
3721 0.0747877806425095
3722 0.0747709050774574
3723 0.074653759598732
3724 0.0746380016207695
3725 0.0746172890067101
3726 0.0746171772480011
3727 0.0746146515011787
3728 0.0745773315429688
3729 0.0744035169482231
3730 0.074264757335186
3731 0.0742546170949936
3732 0.0741151049733162
3733 0.0740999281406403
3734 0.0740216374397278
3735 0.0739211514592171
3736 0.0738933682441711
3737 0.0738451033830643
3738 0.0735574290156364
3739 0.073480099439621
3740 0.0734724998474121
3741 0.0734580084681511
3742 0.0734309405088425
3743 0.0731658786535263
3744 0.0730071291327477
3745 0.0728765800595284
3746 0.0728487446904182
3747 0.0728174149990082
3748 0.0728034451603889
3749 0.0727743357419968
3750 0.0727102011442184
3751 0.0726922750473022
3752 0.0726533606648445
3753 0.0725689679384232
3754 0.0723961889743805
3755 0.0723241418600082
3756 0.0721814185380936
3757 0.0720841363072395
3758 0.0719925761222839
3759 0.0719201117753983
3760 0.0718880742788315
3761 0.0718022659420967
3762 0.0716639682650566
3763 0.0716283842921257
3764 0.0716040879487991
3765 0.0715736523270607
3766 0.0715692490339279
3767 0.0714548155665398
3768 0.0713785067200661
3769 0.0712809190154076
3770 0.0711313262581825
3771 0.0710278376936913
3772 0.0709954053163528
3773 0.0707374215126038
3774 0.0707312375307083
3775 0.0706950202584267
3776 0.0706225112080574
3777 0.0704518482089043
3778 0.0703848004341125
3779 0.0703525617718697
3780 0.0703158155083656
3781 0.0701610669493675
3782 0.0701359137892723
3783 0.0700595527887344
3784 0.069770835340023
3785 0.0697086080908775
3786 0.0694005638360977
3787 0.0693876966834068
3788 0.0693225041031837
3789 0.0691919401288033
3790 0.0691650956869125
3791 0.0690171793103218
3792 0.0689482167363167
3793 0.0688647404313087
3794 0.0687612816691399
3795 0.0684800446033478
3796 0.0684522092342377
3797 0.0683453679084778
3798 0.0682900547981262
3799 0.0682883858680725
3800 0.068127267062664
3801 0.0681107342243195
3802 0.0679717436432838
3803 0.0679055452346802
3804 0.0678297951817513
3805 0.0677824392914772
3806 0.067770391702652
3807 0.0677603036165237
3808 0.067721500992775
3809 0.0676484555006027
3810 0.0676369890570641
3811 0.0676121562719345
3812 0.067573219537735
3813 0.0675461366772652
3814 0.0674450695514679
3815 0.0674258545041084
3816 0.067261278629303
3817 0.067162349820137
3818 0.0670452043414116
3819 0.0670399218797684
3820 0.0670328587293625
3821 0.0670199245214462
3822 0.0668850019574165
3823 0.0668142288923264
3824 0.0667100697755814
3825 0.0666350200772285
3826 0.0665231198072433
3827 0.0664941146969795
3828 0.0664261281490326
3829 0.065838985145092
3830 0.0658021122217178
3831 0.0656410902738571
3832 0.0655327141284943
3833 0.0654263272881508
3834 0.0653641000390053
3835 0.0653119906783104
3836 0.0653080195188522
3837 0.0651946216821671
3838 0.0650943741202354
3839 0.0649575516581535
3840 0.0646129176020622
3841 0.064602367579937
3842 0.0644707977771759
3843 0.0644621551036835
3844 0.0643521100282669
3845 0.0642041191458702
3846 0.0639910772442818
3847 0.0638802200555801
3848 0.0638273879885674
3849 0.0637879073619843
3850 0.063690297305584
3851 0.0636896789073944
3852 0.0635927617549896
3853 0.063575305044651
3854 0.063204899430275
3855 0.0631481558084488
3856 0.0628812536597252
3857 0.0627215430140495
3858 0.0626936405897141
3859 0.0626632571220398
3860 0.0625936314463615
3861 0.0625090897083282
3862 0.0625016465783119
3863 0.0624670572578907
3864 0.0623743459582329
3865 0.0623440518975258
3866 0.0622791424393654
3867 0.0622693039476871
3868 0.0621812231838703
3869 0.0621493309736252
3870 0.0620855912566185
3871 0.0620121471583843
3872 0.0617965273559093
3873 0.0617872290313244
3874 0.0617776550352573
3875 0.061743788421154
3876 0.0617304295301437
3877 0.0617137551307678
3878 0.0616761967539787
3879 0.0616470947861671
3880 0.0614628382027149
3881 0.0613367110490799
3882 0.0612794868648052
3883 0.0612620301544666
3884 0.0611791871488094
3885 0.0611100122332573
3886 0.0610215701162815
3887 0.0607640221714973
3888 0.0607246235013008
3889 0.0605169907212257
3890 0.06049644947052
3891 0.0603748634457588
3892 0.0603562667965889
3893 0.0599114522337914
3894 0.0595894567668438
3895 0.0595057010650635
3896 0.0594808794558048
3897 0.0593783557415009
3898 0.0592010468244553
3899 0.0591265670955181
3900 0.0590924732387066
3901 0.0589819736778736
3902 0.058964878320694
3903 0.0589052960276604
3904 0.0588853433728218
3905 0.0587912648916245
3906 0.0586800538003445
3907 0.0585184507071972
3908 0.0585003979504108
3909 0.0584889352321625
3910 0.0584283508360386
3911 0.0583577342331409
3912 0.0583290867507458
3913 0.058303102850914
3914 0.0581757389008999
3915 0.0581602528691292
3916 0.0580685921013355
3917 0.0580450519919395
3918 0.057692363858223
3919 0.0575994662940502
3920 0.0571517907083035
3921 0.0568214394152164
3922 0.0566595904529095
3923 0.0565963573753834
3924 0.0565910711884499
3925 0.056461576372385
3926 0.0563581064343452
3927 0.0563443414866924
3928 0.0563064925372601
3929 0.0562307611107826
3930 0.0561347492039204
3931 0.056133970618248
3932 0.0560459978878498
3933 0.0559618137776852
3934 0.0558244101703167
3935 0.0557813048362732
3936 0.0556907095015049
3937 0.0554790161550045
3938 0.0554268509149551
3939 0.0553783513605595
3940 0.0551314651966095
3941 0.0548197366297245
3942 0.0547555983066559
3943 0.0547527372837067
3944 0.0543343350291252
3945 0.0540373772382736
3946 0.0535418726503849
3947 0.0535312220454216
3948 0.0529370568692684
3949 0.0527762919664383
3950 0.0526602193713188
3951 0.0521372705698013
3952 0.0520606301724911
3953 0.0518683716654778
3954 0.0518530830740929
3955 0.0516123436391354
3956 0.0515530593693256
3957 0.0515231043100357
3958 0.0511340126395226
3959 0.0509105995297432
3960 0.0507636331021786
3961 0.0500543043017387
3962 0.049581877887249
3963 0.0491271764039993
3964 0.0485160909593105
3965 0.0478843115270138
3966 0.0478767827153206
3967 0.0475621409714222
3968 0.0469077341258526
3969 0.0463926494121552
3970 0.0460455007851124
3971 0.0457813516259193
3972 0.0456167906522751
3973 0.0449122600257397
3974 0.0437392480671406
3975 0.0425195544958115
3976 0.0418613217771053
3977 0.0413161963224411
3978 0.0388022884726524
3979 0.0365841798484325
};
\label{Round 1}
\addplot [line width=2pt, blue]
table {%
0 0.971548497676849
1 0.970192492008209
2 0.91490364074707
3 0.889914214611053
4 0.828215658664703
5 0.827412486076355
6 0.811255693435669
7 0.810978770256042
8 0.806997179985046
9 0.804905295372009
10 0.799231588840485
11 0.797653436660767
12 0.789407193660736
13 0.782551348209381
14 0.770962774753571
15 0.765854835510254
16 0.765188455581665
17 0.7582146525383
18 0.747980773448944
19 0.745621621608734
20 0.744752943515778
21 0.744212090969086
22 0.74052494764328
23 0.738177716732025
24 0.736566543579102
25 0.733304023742676
26 0.729393362998962
27 0.728618681430817
28 0.726340174674988
29 0.723312020301819
30 0.718294441699982
31 0.713750779628754
32 0.70730996131897
33 0.706674337387085
34 0.705266833305359
35 0.704104006290436
36 0.703924179077148
37 0.703701198101044
38 0.701742351055145
39 0.69323718547821
40 0.690782785415649
41 0.689476251602173
42 0.687694311141968
43 0.686945915222168
44 0.68545013666153
45 0.684220016002655
46 0.680615305900574
47 0.676571547985077
48 0.670827269554138
49 0.66937792301178
50 0.667761564254761
51 0.666457295417786
52 0.665644526481628
53 0.661449909210205
54 0.658699989318848
55 0.657426953315735
56 0.656205356121063
57 0.655382454395294
58 0.653953731060028
59 0.653776049613953
60 0.648217797279358
61 0.646448731422424
62 0.644438147544861
63 0.64320570230484
64 0.642004013061523
65 0.640544593334198
66 0.639825165271759
67 0.637224137783051
68 0.636400938034058
69 0.635933637619019
70 0.631265580654144
71 0.628087043762207
72 0.627961874008179
73 0.627750515937805
74 0.62609076499939
75 0.623057544231415
76 0.622801721096039
77 0.622457325458527
78 0.622023165225983
79 0.621503114700317
80 0.620747864246368
81 0.619764447212219
82 0.619713246822357
83 0.618866741657257
84 0.618738412857056
85 0.618726909160614
86 0.618213593959808
87 0.618094503879547
88 0.616424143314362
89 0.612908661365509
90 0.612800002098083
91 0.611447989940643
92 0.611009418964386
93 0.610630571842194
94 0.610512137413025
95 0.608849585056305
96 0.608791530132294
97 0.604015409946442
98 0.602548599243164
99 0.599398612976074
100 0.599311411380768
101 0.598710417747498
102 0.597853779792786
103 0.597584545612335
104 0.597313463687897
105 0.597171783447266
106 0.593754887580872
107 0.593500554561615
108 0.593106746673584
109 0.592880368232727
110 0.59237939119339
111 0.59111100435257
112 0.589968740940094
113 0.586759269237518
114 0.584699928760529
115 0.584636092185974
116 0.583967983722687
117 0.583744704723358
118 0.58365124464035
119 0.583392739295959
120 0.580843865871429
121 0.580765306949615
122 0.580206394195557
123 0.579340517520905
124 0.578577756881714
125 0.57592111825943
126 0.575758278369904
127 0.575160562992096
128 0.575042426586151
129 0.574248850345612
130 0.573848366737366
131 0.572099268436432
132 0.572043776512146
133 0.57060968875885
134 0.569908857345581
135 0.569662928581238
136 0.568295955657959
137 0.565999507904053
138 0.56593132019043
139 0.563320338726044
140 0.562030434608459
141 0.561850488185883
142 0.561137676239014
143 0.559423387050629
144 0.559353053569794
145 0.557921051979065
146 0.557678043842316
147 0.556590557098389
148 0.556074559688568
149 0.554582238197327
150 0.553869485855103
151 0.55373877286911
152 0.553724527359009
153 0.553707957267761
154 0.553346812725067
155 0.551952481269836
156 0.551551222801208
157 0.55098682641983
158 0.55081844329834
159 0.550802171230316
160 0.549356698989868
161 0.548968374729156
162 0.54788613319397
163 0.546958148479462
164 0.54670250415802
165 0.54668927192688
166 0.545028626918793
167 0.543521642684937
168 0.543226420879364
169 0.541490316390991
170 0.540086030960083
171 0.540032565593719
172 0.539892554283142
173 0.539713561534882
174 0.538595795631409
175 0.537510514259338
176 0.536313891410828
177 0.535878360271454
178 0.535704672336578
179 0.535352051258087
180 0.535128772258759
181 0.534996807575226
182 0.53469055891037
183 0.534285008907318
184 0.533660471439362
185 0.532990157604218
186 0.532496392726898
187 0.532164931297302
188 0.530841052532196
189 0.530799448490143
190 0.530222535133362
191 0.528316557407379
192 0.527851223945618
193 0.527279555797577
194 0.526401340961456
195 0.526017308235168
196 0.525813400745392
197 0.524721741676331
198 0.524018704891205
199 0.523896872997284
200 0.522825241088867
201 0.522715330123901
202 0.522714495658875
203 0.521625399589539
204 0.520172953605652
205 0.520119249820709
206 0.519696950912476
207 0.519574522972107
208 0.518989205360413
209 0.518944263458252
210 0.518910944461823
211 0.518525004386902
212 0.518480539321899
213 0.518145620822906
214 0.517803132534027
215 0.517740488052368
216 0.51754504442215
217 0.517499148845673
218 0.517150640487671
219 0.516814410686493
220 0.516699850559235
221 0.515887498855591
222 0.51550966501236
223 0.515497326850891
224 0.513507306575775
225 0.51329106092453
226 0.512938618659973
227 0.512289941310883
228 0.511378109455109
229 0.510649383068085
230 0.509734332561493
231 0.509438693523407
232 0.509207963943481
233 0.508656084537506
234 0.508156716823578
235 0.507734715938568
236 0.507496178150177
237 0.507110953330994
238 0.506155133247375
239 0.505567312240601
240 0.50546669960022
241 0.505180597305298
242 0.504925608634949
243 0.503852605819702
244 0.503655433654785
245 0.503516495227814
246 0.503461480140686
247 0.503431797027588
248 0.503171324729919
249 0.502390027046204
250 0.502382636070251
251 0.501756727695465
252 0.501509785652161
253 0.50123518705368
254 0.501109719276428
255 0.499562948942184
256 0.499411046504974
257 0.498801916837692
258 0.498748391866684
259 0.498094260692596
260 0.497955232858658
261 0.497223019599915
262 0.496416807174683
263 0.496400594711304
264 0.496151566505432
265 0.496019721031189
266 0.495134919881821
267 0.494935065507889
268 0.494637042284012
269 0.494297534227371
270 0.494139164686203
271 0.493513166904449
272 0.493062347173691
273 0.493019849061966
274 0.492811650037766
275 0.492595642805099
276 0.49253585934639
277 0.490618586540222
278 0.490335315465927
279 0.490299791097641
280 0.490049928426743
281 0.489939153194427
282 0.488077729940414
283 0.487475991249084
284 0.487364917993546
285 0.487326264381409
286 0.486955106258392
287 0.486691683530807
288 0.486151248216629
289 0.485695272684097
290 0.485095143318176
291 0.484790414571762
292 0.48464372754097
293 0.484087526798248
294 0.48365980386734
295 0.483511298894882
296 0.48306331038475
297 0.482978880405426
298 0.482383072376251
299 0.482310593128204
300 0.481757253408432
301 0.481682449579239
302 0.481444180011749
303 0.481246203184128
304 0.480844467878342
305 0.48066782951355
306 0.480297535657883
307 0.479734539985657
308 0.479712694883347
309 0.479221105575562
310 0.479106217622757
311 0.478516191244125
312 0.478028863668442
313 0.477870434522629
314 0.477484852075577
315 0.47724661231041
316 0.477061152458191
317 0.477030128240585
318 0.47674560546875
319 0.476673692464828
320 0.476614236831665
321 0.47660306096077
322 0.476198434829712
323 0.475253582000732
324 0.474285542964935
325 0.47369983792305
326 0.473535567522049
327 0.473486393690109
328 0.473376423120499
329 0.472331255674362
330 0.472325891256332
331 0.472311913967133
332 0.472276002168655
333 0.471655309200287
334 0.471409946680069
335 0.469913572072983
336 0.469514042139053
337 0.469282358884811
338 0.469181329011917
339 0.469090849161148
340 0.469020038843155
341 0.468496322631836
342 0.468428671360016
343 0.468186914920807
344 0.467767864465714
345 0.467546492815018
346 0.467379838228226
347 0.46697336435318
348 0.466681987047195
349 0.466474264860153
350 0.4664666056633
351 0.465211063623428
352 0.465023756027222
353 0.46489092707634
354 0.464376509189606
355 0.464347660541534
356 0.464082658290863
357 0.463539093732834
358 0.46336030960083
359 0.463208585977554
360 0.463117688894272
361 0.463090121746063
362 0.462558507919312
363 0.462440609931946
364 0.462329983711243
365 0.461557775735855
366 0.461218535900116
367 0.461110949516296
368 0.461108714342117
369 0.460428386926651
370 0.460362941026688
371 0.460148394107819
372 0.459354311227798
373 0.458793640136719
374 0.458610504865646
375 0.458472192287445
376 0.458040505647659
377 0.457390308380127
378 0.457103818655014
379 0.45709103345871
380 0.456951886415482
381 0.456845700740814
382 0.456626683473587
383 0.456624180078506
384 0.45648255944252
385 0.455574810504913
386 0.455290764570236
387 0.455134868621826
388 0.454131215810776
389 0.453683376312256
390 0.453053444623947
391 0.452746003866196
392 0.452736973762512
393 0.452726811170578
394 0.452460110187531
395 0.452328711748123
396 0.452005445957184
397 0.451726347208023
398 0.451170444488525
399 0.450959950685501
400 0.450880914926529
401 0.45081239938736
402 0.45077383518219
403 0.450471878051758
404 0.450374871492386
405 0.450312852859497
406 0.450052112340927
407 0.44974222779274
408 0.449614197015762
409 0.449319064617157
410 0.449308127164841
411 0.449286997318268
412 0.449037820100784
413 0.448917865753174
414 0.448909938335419
415 0.448609441518784
416 0.448515236377716
417 0.448431521654129
418 0.448239982128143
419 0.447430402040482
420 0.447351276874542
421 0.44693061709404
422 0.446746736764908
423 0.446509122848511
424 0.446472316980362
425 0.446311801671982
426 0.446125775575638
427 0.445470780134201
428 0.444762736558914
429 0.44462788105011
430 0.444614619016647
431 0.444541037082672
432 0.444068789482117
433 0.443581938743591
434 0.443360596895218
435 0.44331306219101
436 0.443257182836533
437 0.442784935235977
438 0.442558467388153
439 0.442473232746124
440 0.44203782081604
441 0.441914558410645
442 0.441890507936478
443 0.441456466913223
444 0.441412061452866
445 0.441288203001022
446 0.441281616687775
447 0.441278010606766
448 0.441267341375351
449 0.441197395324707
450 0.44111692905426
451 0.441035598516464
452 0.440875709056854
453 0.440408498048782
454 0.439671248197556
455 0.439523190259933
456 0.439507454633713
457 0.43871808052063
458 0.438474357128143
459 0.438410520553589
460 0.438275784254074
461 0.438261240720749
462 0.438228249549866
463 0.437648326158524
464 0.437509834766388
465 0.43741837143898
466 0.437237828969955
467 0.437109112739563
468 0.437005758285522
469 0.436561435461044
470 0.436462700366974
471 0.436404258012772
472 0.435744762420654
473 0.435703217983246
474 0.435098886489868
475 0.434961318969727
476 0.43487361073494
477 0.434614360332489
478 0.434584021568298
479 0.434488147497177
480 0.434191882610321
481 0.434105515480042
482 0.433965444564819
483 0.433497816324234
484 0.433467954397202
485 0.432810127735138
486 0.43256539106369
487 0.432024747133255
488 0.43199548125267
489 0.431903868913651
490 0.431840151548386
491 0.431688666343689
492 0.431230902671814
493 0.431076169013977
494 0.431044280529022
495 0.431044220924377
496 0.430621713399887
497 0.43046236038208
498 0.430346667766571
499 0.430327653884888
500 0.430135548114777
501 0.429233133792877
502 0.42899551987648
503 0.428791582584381
504 0.428790122270584
505 0.428560346364975
506 0.428479462862015
507 0.428309112787247
508 0.428280502557755
509 0.427612483501434
510 0.427379667758942
511 0.426868736743927
512 0.426340728998184
513 0.426082074642181
514 0.425523102283478
515 0.424682557582855
516 0.424660235643387
517 0.424516588449478
518 0.424493104219437
519 0.424459993839264
520 0.424152940511703
521 0.424075424671173
522 0.423740416765213
523 0.423641264438629
524 0.422868221998215
525 0.422666668891907
526 0.422374457120895
527 0.422179579734802
528 0.422044157981873
529 0.421808570623398
530 0.4217309653759
531 0.421501576900482
532 0.421158194541931
533 0.421031832695007
534 0.420855462551117
535 0.42045870423317
536 0.420352458953857
537 0.420134454965591
538 0.420127332210541
539 0.420041650533676
540 0.419982612133026
541 0.419830560684204
542 0.419395536184311
543 0.419248819351196
544 0.419098526239395
545 0.418629974126816
546 0.41834169626236
547 0.418307662010193
548 0.418242484331131
549 0.418210297822952
550 0.418187230825424
551 0.41800120472908
552 0.417968809604645
553 0.417863607406616
554 0.417849004268646
555 0.417781978845596
556 0.41772386431694
557 0.417487919330597
558 0.417364865541458
559 0.417361527681351
560 0.417092084884644
561 0.41677325963974
562 0.416753202676773
563 0.416623383760452
564 0.416062474250793
565 0.415546298027039
566 0.41543784737587
567 0.415397852659225
568 0.415350079536438
569 0.415237277746201
570 0.41523489356041
571 0.415052384138107
572 0.414939254522324
573 0.414832144975662
574 0.41471591591835
575 0.414604634046555
576 0.414580136537552
577 0.414546996355057
578 0.413695067167282
579 0.413603574037552
580 0.413515537977219
581 0.413114637136459
582 0.41307520866394
583 0.41270449757576
584 0.412504583597183
585 0.412446439266205
586 0.412218600511551
587 0.411571711301804
588 0.411549597978592
589 0.411338806152344
590 0.411268264055252
591 0.410705298185349
592 0.410468071699142
593 0.410207480192184
594 0.409721285104752
595 0.409567713737488
596 0.409544587135315
597 0.409538298845291
598 0.40942507982254
599 0.409337639808655
600 0.409111499786377
601 0.408875435590744
602 0.408662587404251
603 0.408642441034317
604 0.408547759056091
605 0.408120155334473
606 0.408101856708527
607 0.407028406858444
608 0.40674415230751
609 0.406622529029846
610 0.406023889780045
611 0.405595630407333
612 0.405146449804306
613 0.405139625072479
614 0.405084818601608
615 0.405009210109711
616 0.404930859804153
617 0.4048932492733
618 0.404783010482788
619 0.4045490026474
620 0.404506653547287
621 0.4044349193573
622 0.403566837310791
623 0.403463423252106
624 0.40340331196785
625 0.403106212615967
626 0.403059124946594
627 0.402887374162674
628 0.402452617883682
629 0.402303218841553
630 0.402137726545334
631 0.4021075963974
632 0.401961922645569
633 0.401959925889969
634 0.401935607194901
635 0.401664555072784
636 0.401600897312164
637 0.40150311589241
638 0.401370495557785
639 0.401342928409576
640 0.401164263486862
641 0.400895535945892
642 0.400867819786072
643 0.400821417570114
644 0.400732636451721
645 0.400727391242981
646 0.400538861751556
647 0.400443613529205
648 0.400238692760468
649 0.399965614080429
650 0.399363458156586
651 0.399328708648682
652 0.399324804544449
653 0.398966163396835
654 0.398938298225403
655 0.39876452088356
656 0.398590475320816
657 0.398544013500214
658 0.398204028606415
659 0.398197650909424
660 0.397991716861725
661 0.397898524999619
662 0.397780030965805
663 0.397638708353043
664 0.397612005472183
665 0.397609680891037
666 0.397407859563828
667 0.397351115942001
668 0.397196769714355
669 0.397183984518051
670 0.397133648395538
671 0.397112935781479
672 0.396840274333954
673 0.396575719118118
674 0.396386504173279
675 0.396357864141464
676 0.39634308218956
677 0.396208614110947
678 0.395189106464386
679 0.395144701004028
680 0.395129263401031
681 0.395097821950912
682 0.394697278738022
683 0.394596874713898
684 0.394344627857208
685 0.394325792789459
686 0.394244402647018
687 0.394234418869019
688 0.394091993570328
689 0.394069314002991
690 0.393751561641693
691 0.393735975027084
692 0.393342643976212
693 0.393258631229401
694 0.393185347318649
695 0.393010258674622
696 0.392896980047226
697 0.392885655164719
698 0.392086863517761
699 0.392073154449463
700 0.391854554414749
701 0.391829609870911
702 0.39173087477684
703 0.391640037298203
704 0.391600996255875
705 0.39152517914772
706 0.391473412513733
707 0.391343951225281
708 0.391329079866409
709 0.391299992799759
710 0.391285330057144
711 0.390946269035339
712 0.390671372413635
713 0.390588760375977
714 0.390376389026642
715 0.390354454517365
716 0.390307456254959
717 0.390012413263321
718 0.389892011880875
719 0.389782309532166
720 0.389782130718231
721 0.389731109142303
722 0.389364868402481
723 0.389244645833969
724 0.389186322689056
725 0.389160573482513
726 0.389122873544693
727 0.388832241296768
728 0.388683706521988
729 0.388615995645523
730 0.388542205095291
731 0.388184517621994
732 0.388180911540985
733 0.388036757707596
734 0.388032525777817
735 0.388031870126724
736 0.387981414794922
737 0.387655347585678
738 0.38713601231575
739 0.386398404836655
740 0.386393487453461
741 0.386214911937714
742 0.386189043521881
743 0.386186122894287
744 0.386179029941559
745 0.38600105047226
746 0.385240823030472
747 0.384863287210464
748 0.384790807962418
749 0.384475767612457
750 0.384413182735443
751 0.384349316358566
752 0.384269326925278
753 0.384268283843994
754 0.384236514568329
755 0.384120523929596
756 0.384020566940308
757 0.384010434150696
758 0.383969098329544
759 0.383597135543823
760 0.38359546661377
761 0.383563876152039
762 0.383470267057419
763 0.383342623710632
764 0.383231908082962
765 0.383115708827972
766 0.38292869925499
767 0.382622569799423
768 0.382551103830338
769 0.382513493299484
770 0.382220089435577
771 0.382138848304749
772 0.381728082895279
773 0.381680876016617
774 0.381446212530136
775 0.381374269723892
776 0.381236970424652
777 0.38121771812439
778 0.38119113445282
779 0.381120085716248
780 0.381079375743866
781 0.381017982959747
782 0.380965858697891
783 0.380758762359619
784 0.380700975656509
785 0.380600452423096
786 0.380594789981842
787 0.380384594202042
788 0.38016477227211
789 0.380071848630905
790 0.380027770996094
791 0.379717171192169
792 0.379532337188721
793 0.37921354174614
794 0.379184573888779
795 0.379026561975479
796 0.379001766443253
797 0.378903746604919
798 0.37885645031929
799 0.378709614276886
800 0.378630757331848
801 0.378568232059479
802 0.378297388553619
803 0.378210246562958
804 0.378098487854004
805 0.377928972244263
806 0.377865880727768
807 0.377863734960556
808 0.37750917673111
809 0.376821666955948
810 0.376670658588409
811 0.376625567674637
812 0.376510232686996
813 0.376327633857727
814 0.37598329782486
815 0.375538408756256
816 0.375355899333954
817 0.375288516283035
818 0.375281691551208
819 0.375126332044601
820 0.374853283166885
821 0.374530166387558
822 0.374416142702103
823 0.374287635087967
824 0.374204605817795
825 0.374059826135635
826 0.374011307954788
827 0.374005675315857
828 0.373782098293304
829 0.37377342581749
830 0.373753011226654
831 0.373131543397903
832 0.372746884822845
833 0.372643083333969
834 0.372498482465744
835 0.372495383024216
836 0.372202634811401
837 0.372116893529892
838 0.372022897005081
839 0.37185525894165
840 0.371423751115799
841 0.371092677116394
842 0.371086418628693
843 0.371036618947983
844 0.370940625667572
845 0.370893955230713
846 0.370492249727249
847 0.370093703269958
848 0.369980543851852
849 0.369868606328964
850 0.36986243724823
851 0.369792520999908
852 0.369622468948364
853 0.369616806507111
854 0.369294911623001
855 0.369234144687653
856 0.369220286607742
857 0.369112193584442
858 0.368768095970154
859 0.368758648633957
860 0.368744879961014
861 0.368635803461075
862 0.368511259555817
863 0.368026345968246
864 0.36784291267395
865 0.367704659700394
866 0.367284119129181
867 0.367283314466476
868 0.366635799407959
869 0.366471379995346
870 0.366422444581985
871 0.366372406482697
872 0.366038709878922
873 0.365762531757355
874 0.36565288901329
875 0.365585148334503
876 0.36556488275528
877 0.365525215864182
878 0.365470975637436
879 0.365377008914948
880 0.365374058485031
881 0.365363568067551
882 0.365331619977951
883 0.365102976560593
884 0.364849090576172
885 0.364642918109894
886 0.36418080329895
887 0.364176720380783
888 0.364159315824509
889 0.364006131887436
890 0.363979250192642
891 0.363951951265335
892 0.363780111074448
893 0.363645970821381
894 0.363580793142319
895 0.363201141357422
896 0.362883538007736
897 0.362753748893738
898 0.362606108188629
899 0.362532705068588
900 0.36242488026619
901 0.362412750720978
902 0.362406611442566
903 0.362355917692184
904 0.362052410840988
905 0.362005859613419
906 0.361702531576157
907 0.361231207847595
908 0.361088782548904
909 0.360712796449661
910 0.36032447218895
911 0.360275357961655
912 0.360136210918427
913 0.360075235366821
914 0.359701305627823
915 0.359616994857788
916 0.359548807144165
917 0.359543412923813
918 0.359473139047623
919 0.359428465366364
920 0.359313786029816
921 0.359296768903732
922 0.359285742044449
923 0.359216123819351
924 0.359188377857208
925 0.359135270118713
926 0.359099119901657
927 0.359073311090469
928 0.359019070863724
929 0.358983635902405
930 0.358921468257904
931 0.358900308609009
932 0.358552277088165
933 0.358498573303223
934 0.358439087867737
935 0.358429670333862
936 0.358375608921051
937 0.357899755239487
938 0.357882440090179
939 0.357795208692551
940 0.357707649469376
941 0.357603281736374
942 0.357591956853867
943 0.35746157169342
944 0.357454776763916
945 0.357447475194931
946 0.356825858354568
947 0.356584012508392
948 0.356534123420715
949 0.356517642736435
950 0.356277167797089
951 0.356113970279694
952 0.355847597122192
953 0.35584345459938
954 0.355242639780045
955 0.3550905585289
956 0.354855537414551
957 0.354824542999268
958 0.354763329029083
959 0.354713797569275
960 0.354613810777664
961 0.354537487030029
962 0.354472935199738
963 0.353932231664658
964 0.353896945714951
965 0.353862673044205
966 0.353686809539795
967 0.353537499904633
968 0.353472709655762
969 0.353408187627792
970 0.353231966495514
971 0.353117376565933
972 0.352800458669662
973 0.35271492600441
974 0.352573275566101
975 0.352516800165176
976 0.352334529161453
977 0.35222253203392
978 0.352159380912781
979 0.35195580124855
980 0.351894855499268
981 0.351869881153107
982 0.351830273866653
983 0.351791977882385
984 0.351623505353928
985 0.351553052663803
986 0.351314604282379
987 0.351254880428314
988 0.35112389922142
989 0.351057499647141
990 0.350949972867966
991 0.350929141044617
992 0.350758880376816
993 0.350399076938629
994 0.350276201963425
995 0.350079417228699
996 0.349968105554581
997 0.349730163812637
998 0.349708378314972
999 0.349697887897491
1000 0.349517464637756
1001 0.349507361650467
1002 0.349300235509872
1003 0.349293202161789
1004 0.349262833595276
1005 0.349030077457428
1006 0.348952621221542
1007 0.348820924758911
1008 0.348817616701126
1009 0.348803251981735
1010 0.34878671169281
1011 0.348720103502274
1012 0.348650842905045
1013 0.348627865314484
1014 0.348577946424484
1015 0.348429054021835
1016 0.348256766796112
1017 0.348141342401505
1018 0.34807488322258
1019 0.348021745681763
1020 0.347733706235886
1021 0.347517609596252
1022 0.347421318292618
1023 0.347409576177597
1024 0.347165167331696
1025 0.346865028142929
1026 0.346538841724396
1027 0.346437156200409
1028 0.34633880853653
1029 0.346173822879791
1030 0.346008479595184
1031 0.345944404602051
1032 0.345850467681885
1033 0.34573158621788
1034 0.345550805330276
1035 0.345534980297089
1036 0.34547233581543
1037 0.345318078994751
1038 0.345114856958389
1039 0.344912320375443
1040 0.344894200563431
1041 0.344000786542892
1042 0.343752086162567
1043 0.343742161989212
1044 0.3436379134655
1045 0.343513548374176
1046 0.343502670526505
1047 0.343018501996994
1048 0.342938423156738
1049 0.342851132154465
1050 0.342741280794144
1051 0.342597723007202
1052 0.342426210641861
1053 0.342352598905563
1054 0.342327833175659
1055 0.342122346162796
1056 0.341995567083359
1057 0.341950178146362
1058 0.341941237449646
1059 0.341813296079636
1060 0.341372460126877
1061 0.341178148984909
1062 0.340962290763855
1063 0.34077987074852
1064 0.340125113725662
1065 0.340054094791412
1066 0.339859008789062
1067 0.339830815792084
1068 0.339796602725983
1069 0.339734643697739
1070 0.339360505342484
1071 0.339317202568054
1072 0.339313566684723
1073 0.339311093091965
1074 0.339096039533615
1075 0.338994741439819
1076 0.338963389396667
1077 0.33893421292305
1078 0.338801264762878
1079 0.338774502277374
1080 0.338510483503342
1081 0.338495969772339
1082 0.33821377158165
1083 0.337915807962418
1084 0.337876230478287
1085 0.337644249200821
1086 0.33758607506752
1087 0.337505906820297
1088 0.337468534708023
1089 0.337354838848114
1090 0.336909264326096
1091 0.336667001247406
1092 0.336370199918747
1093 0.336310923099518
1094 0.336087822914124
1095 0.336083143949509
1096 0.336017340421677
1097 0.335812091827393
1098 0.335456699132919
1099 0.335375815629959
1100 0.335095584392548
1101 0.334944278001785
1102 0.334888398647308
1103 0.334820955991745
1104 0.334816724061966
1105 0.334488570690155
1106 0.334484696388245
1107 0.33447265625
1108 0.334464401006699
1109 0.334326446056366
1110 0.334225952625275
1111 0.334200263023376
1112 0.334075421094894
1113 0.333907723426819
1114 0.333865344524384
1115 0.333773046731949
1116 0.33369767665863
1117 0.333660900592804
1118 0.333533734083176
1119 0.333440124988556
1120 0.33326581120491
1121 0.333217948675156
1122 0.333113789558411
1123 0.333073794841766
1124 0.33306810259819
1125 0.332963466644287
1126 0.332960188388824
1127 0.332924157381058
1128 0.332849562168121
1129 0.332280576229095
1130 0.332232445478439
1131 0.332167148590088
1132 0.332089245319366
1133 0.332058608531952
1134 0.332016587257385
1135 0.331813663244247
1136 0.331701010465622
1137 0.331661075353622
1138 0.331462800502777
1139 0.33141365647316
1140 0.331235975027084
1141 0.331229746341705
1142 0.331097155809402
1143 0.330911487340927
1144 0.330853402614594
1145 0.330832958221436
1146 0.330825626850128
1147 0.330630034208298
1148 0.330558598041534
1149 0.330545127391815
1150 0.330436408519745
1151 0.330409079790115
1152 0.330222755670547
1153 0.330218106508255
1154 0.330090045928955
1155 0.330059111118317
1156 0.329741299152374
1157 0.329695105552673
1158 0.329579830169678
1159 0.32934632897377
1160 0.32912078499794
1161 0.329009681940079
1162 0.32895690202713
1163 0.328880786895752
1164 0.328727245330811
1165 0.328698396682739
1166 0.328607052564621
1167 0.328496396541595
1168 0.328401178121567
1169 0.328218549489975
1170 0.328003793954849
1171 0.32797446846962
1172 0.327956110239029
1173 0.327840715646744
1174 0.327780514955521
1175 0.327639371156693
1176 0.327522039413452
1177 0.327467978000641
1178 0.327461004257202
1179 0.327368676662445
1180 0.32718101143837
1181 0.327164143323898
1182 0.327005416154861
1183 0.326935142278671
1184 0.326885759830475
1185 0.326853066682816
1186 0.326814293861389
1187 0.326746851205826
1188 0.326677292585373
1189 0.326457977294922
1190 0.326056569814682
1191 0.326021045446396
1192 0.325984954833984
1193 0.325804054737091
1194 0.325721651315689
1195 0.325433552265167
1196 0.325235724449158
1197 0.325078248977661
1198 0.324967265129089
1199 0.324887186288834
1200 0.32487878203392
1201 0.324864536523819
1202 0.324791312217712
1203 0.324590444564819
1204 0.324504941701889
1205 0.324491143226624
1206 0.324456244707108
1207 0.324416875839233
1208 0.324326395988464
1209 0.324091136455536
1210 0.324075877666473
1211 0.324010998010635
1212 0.323899835348129
1213 0.323820918798447
1214 0.323748707771301
1215 0.323707193136215
1216 0.323704481124878
1217 0.323631823062897
1218 0.323457926511765
1219 0.32344725728035
1220 0.323274582624435
1221 0.323006331920624
1222 0.322998374700546
1223 0.322948098182678
1224 0.322730243206024
1225 0.322625130414963
1226 0.322606086730957
1227 0.322431474924088
1228 0.322265297174454
1229 0.322200000286102
1230 0.322096258401871
1231 0.321966558694839
1232 0.321808308362961
1233 0.321789771318436
1234 0.321775883436203
1235 0.321713268756866
1236 0.32103830575943
1237 0.320874094963074
1238 0.320867449045181
1239 0.320783078670502
1240 0.320698231458664
1241 0.320625483989716
1242 0.320567935705185
1243 0.320410698652267
1244 0.320206195116043
1245 0.320168524980545
1246 0.320162177085876
1247 0.32015585899353
1248 0.31982946395874
1249 0.319781571626663
1250 0.319687813520432
1251 0.319387674331665
1252 0.319309711456299
1253 0.319298923015594
1254 0.31926503777504
1255 0.319216519594193
1256 0.319058835506439
1257 0.31901553273201
1258 0.318912267684937
1259 0.318880438804626
1260 0.318845152854919
1261 0.31878525018692
1262 0.318675547838211
1263 0.318657398223877
1264 0.318646878004074
1265 0.318113386631012
1266 0.318078100681305
1267 0.318066775798798
1268 0.318031936883926
1269 0.317973434925079
1270 0.31794935464859
1271 0.317883789539337
1272 0.317846775054932
1273 0.317576020956039
1274 0.317528903484344
1275 0.317412674427032
1276 0.317259639501572
1277 0.317223012447357
1278 0.317165970802307
1279 0.317120641469955
1280 0.316865563392639
1281 0.316727429628372
1282 0.316356241703033
1283 0.316244095563889
1284 0.316014349460602
1285 0.31599435210228
1286 0.315936833620071
1287 0.315919071435928
1288 0.315504461526871
1289 0.315500497817993
1290 0.315389186143875
1291 0.315252840518951
1292 0.315243035554886
1293 0.315040022134781
1294 0.315011590719223
1295 0.314859211444855
1296 0.314801096916199
1297 0.314700573682785
1298 0.314696460962296
1299 0.314657181501389
1300 0.314596921205521
1301 0.314048200845718
1302 0.314047157764435
1303 0.313961535692215
1304 0.3139408826828
1305 0.313885241746902
1306 0.313859671354294
1307 0.313849329948425
1308 0.313649863004684
1309 0.313485890626907
1310 0.313396066427231
1311 0.313338220119476
1312 0.313276678323746
1313 0.313251167535782
1314 0.312992423772812
1315 0.312969565391541
1316 0.312705963850021
1317 0.31260758638382
1318 0.312432050704956
1319 0.312189012765884
1320 0.312158703804016
1321 0.311882138252258
1322 0.311747491359711
1323 0.311679065227509
1324 0.311614066362381
1325 0.311521410942078
1326 0.311478734016418
1327 0.311411678791046
1328 0.311166763305664
1329 0.311123996973038
1330 0.311051249504089
1331 0.311048060655594
1332 0.310675173997879
1333 0.310624957084656
1334 0.309779226779938
1335 0.309694349765778
1336 0.309668779373169
1337 0.309327811002731
1338 0.309317737817764
1339 0.30930969119072
1340 0.309184342622757
1341 0.309150397777557
1342 0.309117317199707
1343 0.308959007263184
1344 0.308870166540146
1345 0.308840304613113
1346 0.30859500169754
1347 0.308545827865601
1348 0.308534145355225
1349 0.308229118585587
1350 0.308155864477158
1351 0.308139711618423
1352 0.308111429214478
1353 0.307624012231827
1354 0.307480752468109
1355 0.30713963508606
1356 0.307123303413391
1357 0.307110965251923
1358 0.30706861615181
1359 0.307038456201553
1360 0.307010263204575
1361 0.306742072105408
1362 0.306523650884628
1363 0.306462466716766
1364 0.306459188461304
1365 0.306358635425568
1366 0.306309163570404
1367 0.306225657463074
1368 0.306192100048065
1369 0.305872976779938
1370 0.305776417255402
1371 0.305755198001862
1372 0.305699050426483
1373 0.305534273386002
1374 0.305403798818588
1375 0.305326372385025
1376 0.304846048355103
1377 0.304742157459259
1378 0.304477900266647
1379 0.304377973079681
1380 0.304122805595398
1381 0.304115295410156
1382 0.303911417722702
1383 0.303907811641693
1384 0.303834944963455
1385 0.3035669028759
1386 0.303422898054123
1387 0.303192675113678
1388 0.302928119897842
1389 0.302782863378525
1390 0.302762120962143
1391 0.302671939134598
1392 0.302628755569458
1393 0.30252406001091
1394 0.302486181259155
1395 0.302439242601395
1396 0.30240273475647
1397 0.302277594804764
1398 0.301959961652756
1399 0.301858305931091
1400 0.301711529493332
1401 0.301487624645233
1402 0.301484674215317
1403 0.301353812217712
1404 0.301016509532928
1405 0.300885647535324
1406 0.300824224948883
1407 0.300734549760818
1408 0.300642460584641
1409 0.300517648458481
1410 0.30046620965004
1411 0.300425171852112
1412 0.300404727458954
1413 0.300291836261749
1414 0.300274550914764
1415 0.300173103809357
1416 0.300125122070312
1417 0.300095319747925
1418 0.300045430660248
1419 0.299963295459747
1420 0.299830675125122
1421 0.299822270870209
1422 0.299516707658768
1423 0.299208700656891
1424 0.299181044101715
1425 0.299142718315125
1426 0.299120157957077
1427 0.299070537090302
1428 0.298997730016708
1429 0.298915833234787
1430 0.298754692077637
1431 0.298750251531601
1432 0.298689037561417
1433 0.298344403505325
1434 0.298309713602066
1435 0.298015147447586
1436 0.297909766435623
1437 0.297908425331116
1438 0.297819077968597
1439 0.297811448574066
1440 0.297610729932785
1441 0.297466665506363
1442 0.297325760126114
1443 0.297161906957626
1444 0.297024339437485
1445 0.296926766633987
1446 0.29677876830101
1447 0.296762824058533
1448 0.29654860496521
1449 0.296531409025192
1450 0.296243935823441
1451 0.296238332986832
1452 0.296103715896606
1453 0.295961618423462
1454 0.295955300331116
1455 0.295779526233673
1456 0.295742094516754
1457 0.295728117227554
1458 0.295606225728989
1459 0.295561969280243
1460 0.295407116413116
1461 0.295406848192215
1462 0.295373320579529
1463 0.295369803905487
1464 0.29533439874649
1465 0.295327246189117
1466 0.295267850160599
1467 0.295053631067276
1468 0.294896483421326
1469 0.294889658689499
1470 0.294799119234085
1471 0.294757843017578
1472 0.29462143778801
1473 0.294480353593826
1474 0.294430553913116
1475 0.294405579566956
1476 0.294403582811356
1477 0.294401615858078
1478 0.294099152088165
1479 0.294086813926697
1480 0.293976068496704
1481 0.293976008892059
1482 0.293749660253525
1483 0.293731689453125
1484 0.293550968170166
1485 0.29353278875351
1486 0.293515294790268
1487 0.293345659971237
1488 0.293269246816635
1489 0.293245613574982
1490 0.29323011636734
1491 0.29322624206543
1492 0.293091177940369
1493 0.293007045984268
1494 0.293006062507629
1495 0.292984962463379
1496 0.292937606573105
1497 0.292892217636108
1498 0.292860865592957
1499 0.292813181877136
1500 0.292750656604767
1501 0.292655438184738
1502 0.291967749595642
1503 0.291951566934586
1504 0.291936695575714
1505 0.291819155216217
1506 0.291797816753387
1507 0.291532546281815
1508 0.291525572538376
1509 0.291173547506332
1510 0.290979236364365
1511 0.290765821933746
1512 0.29074302315712
1513 0.290659606456757
1514 0.290462404489517
1515 0.29040065407753
1516 0.290350794792175
1517 0.290147393941879
1518 0.29008486866951
1519 0.28960782289505
1520 0.289544582366943
1521 0.289377212524414
1522 0.288881570100784
1523 0.288712084293365
1524 0.288518518209457
1525 0.288445353507996
1526 0.28820863366127
1527 0.288161993026733
1528 0.288042604923248
1529 0.28801703453064
1530 0.287886053323746
1531 0.287810921669006
1532 0.287680506706238
1533 0.28760439157486
1534 0.287593066692352
1535 0.287535756826401
1536 0.287243634462357
1537 0.287072658538818
1538 0.28688383102417
1539 0.286583840847015
1540 0.286563396453857
1541 0.286425679922104
1542 0.285814881324768
1543 0.285632729530334
1544 0.285584360361099
1545 0.285537630319595
1546 0.285336434841156
1547 0.285264700651169
1548 0.285206347703934
1549 0.285193115472794
1550 0.284975051879883
1551 0.284963935613632
1552 0.284755259752274
1553 0.284401208162308
1554 0.284234136343002
1555 0.284123659133911
1556 0.284023761749268
1557 0.283981055021286
1558 0.28395864367485
1559 0.283935129642487
1560 0.283843725919724
1561 0.283838301897049
1562 0.283778846263885
1563 0.283616125583649
1564 0.283475130796432
1565 0.283446043729782
1566 0.283421576023102
1567 0.283408880233765
1568 0.283299267292023
1569 0.283182382583618
1570 0.28317454457283
1571 0.283148139715195
1572 0.283050090074539
1573 0.282940179109573
1574 0.282922267913818
1575 0.282874017953873
1576 0.282855093479156
1577 0.282806575298309
1578 0.282641172409058
1579 0.282405883073807
1580 0.282391250133514
1581 0.282340079545975
1582 0.282323390245438
1583 0.282244116067886
1584 0.282236754894257
1585 0.28201025724411
1586 0.281848102807999
1587 0.28155928850174
1588 0.281491160392761
1589 0.281382411718369
1590 0.281326174736023
1591 0.281292498111725
1592 0.281240195035934
1593 0.281077146530151
1594 0.280947953462601
1595 0.28091961145401
1596 0.280917048454285
1597 0.28081139922142
1598 0.280705660581589
1599 0.280682444572449
1600 0.280523747205734
1601 0.280447453260422
1602 0.280312061309814
1603 0.280206859111786
1604 0.279943734407425
1605 0.279871791601181
1606 0.279786705970764
1607 0.279542475938797
1608 0.279536694288254
1609 0.279397547245026
1610 0.279183924198151
1611 0.279064208269119
1612 0.278999865055084
1613 0.278918921947479
1614 0.278903603553772
1615 0.278878688812256
1616 0.278797298669815
1617 0.278636932373047
1618 0.278290390968323
1619 0.278130620718002
1620 0.277819693088531
1621 0.277707576751709
1622 0.277479976415634
1623 0.277304142713547
1624 0.277279138565063
1625 0.277153491973877
1626 0.277149170637131
1627 0.276961505413055
1628 0.276842355728149
1629 0.276763409376144
1630 0.276689857244492
1631 0.276541143655777
1632 0.276307135820389
1633 0.276189744472504
1634 0.276126891374588
1635 0.276115715503693
1636 0.276063948869705
1637 0.276039063930511
1638 0.276007860898972
1639 0.275939702987671
1640 0.27589613199234
1641 0.275887280702591
1642 0.275554329156876
1643 0.275157481431961
1644 0.275078773498535
1645 0.274991512298584
1646 0.274905145168304
1647 0.274605393409729
1648 0.274338692426682
1649 0.274213552474976
1650 0.274143844842911
1651 0.274056255817413
1652 0.274012356996536
1653 0.273964941501617
1654 0.273679703474045
1655 0.273426949977875
1656 0.273398220539093
1657 0.273300260305405
1658 0.273205637931824
1659 0.272873371839523
1660 0.2728650867939
1661 0.272761553525925
1662 0.272673547267914
1663 0.27237656712532
1664 0.272293746471405
1665 0.272172898054123
1666 0.271995663642883
1667 0.27179804444313
1668 0.271575063467026
1669 0.27154403924942
1670 0.271446019411087
1671 0.271358281373978
1672 0.271238058805466
1673 0.270940035581589
1674 0.270842701196671
1675 0.270840257406235
1676 0.270658165216446
1677 0.270312249660492
1678 0.270228296518326
1679 0.270219027996063
1680 0.270108908414841
1681 0.270041823387146
1682 0.27001765370369
1683 0.269931644201279
1684 0.269748151302338
1685 0.269534349441528
1686 0.269222855567932
1687 0.269088834524155
1688 0.26903560757637
1689 0.268833130598068
1690 0.268807113170624
1691 0.268733561038971
1692 0.26860374212265
1693 0.268596559762955
1694 0.268330842256546
1695 0.268196523189545
1696 0.268170952796936
1697 0.26788654923439
1698 0.267383486032486
1699 0.266991376876831
1700 0.266932636499405
1701 0.266705393791199
1702 0.266581863164902
1703 0.266578674316406
1704 0.266450494527817
1705 0.266380786895752
1706 0.266378551721573
1707 0.266317099332809
1708 0.266197890043259
1709 0.266142159700394
1710 0.26609218120575
1711 0.266043931245804
1712 0.265618711709976
1713 0.265395790338516
1714 0.26539334654808
1715 0.265361785888672
1716 0.265343904495239
1717 0.265329778194427
1718 0.265113830566406
1719 0.265030533075333
1720 0.265000343322754
1721 0.264903604984283
1722 0.264883786439896
1723 0.264757335186005
1724 0.264694780111313
1725 0.264605909585953
1726 0.264391928911209
1727 0.264307260513306
1728 0.264177680015564
1729 0.264149188995361
1730 0.264085173606873
1731 0.264023184776306
1732 0.263922184705734
1733 0.263885617256165
1734 0.263874113559723
1735 0.263827621936798
1736 0.263588547706604
1737 0.263569355010986
1738 0.263315379619598
1739 0.263252705335617
1740 0.263163506984711
1741 0.263155072927475
1742 0.263152748346329
1743 0.263146013021469
1744 0.263066738843918
1745 0.262821823358536
1746 0.262804388999939
1747 0.262750685214996
1748 0.262741535902023
1749 0.262653738260269
1750 0.26262229681015
1751 0.262618482112885
1752 0.262158542871475
1753 0.2621089220047
1754 0.261937469244003
1755 0.261912971735001
1756 0.261579692363739
1757 0.26150768995285
1758 0.261388421058655
1759 0.261376857757568
1760 0.261368006467819
1761 0.260969072580338
1762 0.260906666517258
1763 0.260715216398239
1764 0.260525703430176
1765 0.260495573282242
1766 0.260384947061539
1767 0.260320901870728
1768 0.260316520929337
1769 0.260312706232071
1770 0.260298192501068
1771 0.260288864374161
1772 0.260232269763947
1773 0.260186940431595
1774 0.260122776031494
1775 0.260101050138474
1776 0.260078370571136
1777 0.259962141513824
1778 0.259944707155228
1779 0.259805738925934
1780 0.259756565093994
1781 0.259458601474762
1782 0.259435474872589
1783 0.259430050849915
1784 0.259325295686722
1785 0.259320616722107
1786 0.259241998195648
1787 0.259163975715637
1788 0.259076803922653
1789 0.259027093648911
1790 0.258951455354691
1791 0.258911818265915
1792 0.258900672197342
1793 0.258651375770569
1794 0.258550703525543
1795 0.258507013320923
1796 0.258201479911804
1797 0.25805276632309
1798 0.258048743009567
1799 0.258013993501663
1800 0.257997065782547
1801 0.257989794015884
1802 0.257770448923111
1803 0.25748211145401
1804 0.257392078638077
1805 0.257324367761612
1806 0.257172554731369
1807 0.257153898477554
1808 0.257108598947525
1809 0.256765842437744
1810 0.256581336259842
1811 0.256490558385849
1812 0.256459414958954
1813 0.256432622671127
1814 0.25634104013443
1815 0.256189793348312
1816 0.256134063005447
1817 0.255661964416504
1818 0.255631178617477
1819 0.255521863698959
1820 0.255514144897461
1821 0.255445629358292
1822 0.255400449037552
1823 0.255384266376495
1824 0.255315691232681
1825 0.255254685878754
1826 0.254947602748871
1827 0.254688948392868
1828 0.254600137472153
1829 0.254520505666733
1830 0.254495054483414
1831 0.254493892192841
1832 0.254484474658966
1833 0.254414588212967
1834 0.254362106323242
1835 0.254290282726288
1836 0.254112154245377
1837 0.254104435443878
1838 0.253894031047821
1839 0.253880858421326
1840 0.253877758979797
1841 0.253764629364014
1842 0.253711998462677
1843 0.253661841154099
1844 0.253529936075211
1845 0.253416806459427
1846 0.253372848033905
1847 0.25336617231369
1848 0.253240913152695
1849 0.253145039081573
1850 0.253093868494034
1851 0.253045946359634
1852 0.253007441759109
1853 0.252990692853928
1854 0.252732336521149
1855 0.252714902162552
1856 0.252676516771317
1857 0.252635031938553
1858 0.252531409263611
1859 0.252493470907211
1860 0.252443552017212
1861 0.252407193183899
1862 0.252394139766693
1863 0.252303034067154
1864 0.252279490232468
1865 0.252076625823975
1866 0.251991897821426
1867 0.251803547143936
1868 0.251774877309799
1869 0.2517449259758
1870 0.251625835895538
1871 0.251602530479431
1872 0.251595377922058
1873 0.251585960388184
1874 0.251580029726028
1875 0.251061856746674
1876 0.251017659902573
1877 0.25092738866806
1878 0.250857502222061
1879 0.250828713178635
1880 0.250740617513657
1881 0.250637650489807
1882 0.250543296337128
1883 0.25053870677948
1884 0.250483900308609
1885 0.250166445970535
1886 0.250127702951431
1887 0.250083118677139
1888 0.249576270580292
1889 0.249554514884949
1890 0.249531611800194
1891 0.249424144625664
1892 0.249259471893311
1893 0.249235257506371
1894 0.249218612909317
1895 0.24905526638031
1896 0.248811304569244
1897 0.248675867915154
1898 0.248670920729637
1899 0.248494416475296
1900 0.248487249016762
1901 0.248483419418335
1902 0.248406544327736
1903 0.248393967747688
1904 0.248300090432167
1905 0.248253896832466
1906 0.248206362128258
1907 0.248203486204147
1908 0.248114213347435
1909 0.248092457652092
1910 0.247994244098663
1911 0.247843980789185
1912 0.247712656855583
1913 0.247705042362213
1914 0.247693046927452
1915 0.247606754302979
1916 0.247599482536316
1917 0.247537076473236
1918 0.247484609484673
1919 0.247354045510292
1920 0.247036337852478
1921 0.246974796056747
1922 0.246950209140778
1923 0.246848821640015
1924 0.246775686740875
1925 0.246714577078819
1926 0.246586561203003
1927 0.246514171361923
1928 0.246232837438583
1929 0.246184319257736
1930 0.245557099580765
1931 0.245555683970451
1932 0.245543420314789
1933 0.245059534907341
1934 0.244813233613968
1935 0.244770020246506
1936 0.244725838303566
1937 0.244541734457016
1938 0.244486048817635
1939 0.244331806898117
1940 0.244324564933777
1941 0.243634432554245
1942 0.243363156914711
1943 0.243356287479401
1944 0.243223696947098
1945 0.243113934993744
1946 0.242852196097374
1947 0.242751240730286
1948 0.242452993988991
1949 0.242421343922615
1950 0.242361322045326
1951 0.242275297641754
1952 0.242198020219803
1953 0.242192804813385
1954 0.242178112268448
1955 0.242098525166512
1956 0.242091923952103
1957 0.241655915975571
1958 0.241517931222916
1959 0.241476982831955
1960 0.241293177008629
1961 0.241224393248558
1962 0.241211041808128
1963 0.241133242845535
1964 0.24111644923687
1965 0.24110846221447
1966 0.241006448864937
1967 0.240996062755585
1968 0.240980744361877
1969 0.240962937474251
1970 0.240960538387299
1971 0.240639999508858
1972 0.240435853600502
1973 0.240395486354828
1974 0.240344151854515
1975 0.24027307331562
1976 0.240002125501633
1977 0.239942327141762
1978 0.239881455898285
1979 0.239774510264397
1980 0.239722341299057
1981 0.239585697650909
1982 0.239412575960159
1983 0.239371880888939
1984 0.239350333809853
1985 0.239333599805832
1986 0.23918716609478
1987 0.239186003804207
1988 0.239156469702721
1989 0.239035591483116
1990 0.238981738686562
1991 0.238978520035744
1992 0.238958775997162
1993 0.238940611481667
1994 0.238603174686432
1995 0.238549381494522
1996 0.23853100836277
1997 0.238483503460884
1998 0.238448336720467
1999 0.238280296325684
2000 0.238014429807663
2001 0.237974673509598
2002 0.237938314676285
2003 0.237768799066544
2004 0.237748131155968
2005 0.237747892737389
2006 0.237728476524353
2007 0.237708583474159
2008 0.237684652209282
2009 0.237644240260124
2010 0.237444117665291
2011 0.237401351332664
2012 0.237385764718056
2013 0.237248167395592
2014 0.237229138612747
2015 0.23716177046299
2016 0.237133726477623
2017 0.236952275037766
2018 0.236937522888184
2019 0.236767813563347
2020 0.236764594912529
2021 0.236745715141296
2022 0.236727148294449
2023 0.236528038978577
2024 0.236207768321037
2025 0.236196666955948
2026 0.236152514815331
2027 0.235987514257431
2028 0.2358658015728
2029 0.235521256923676
2030 0.235371649265289
2031 0.235266178846359
2032 0.235245063900948
2033 0.235123053193092
2034 0.234498456120491
2035 0.234437987208366
2036 0.234293967485428
2037 0.234283447265625
2038 0.23410876095295
2039 0.23405684530735
2040 0.233801513910294
2041 0.23378723859787
2042 0.233670979738235
2043 0.233654394745827
2044 0.233580932021141
2045 0.23354908823967
2046 0.233500644564629
2047 0.233493730425835
2048 0.233470544219017
2049 0.233414009213448
2050 0.23321545124054
2051 0.233176916837692
2052 0.233103364706039
2053 0.233091816306114
2054 0.232928201556206
2055 0.23270857334137
2056 0.232654064893723
2057 0.232625082135201
2058 0.232594653964043
2059 0.232584044337273
2060 0.232497081160545
2061 0.232147559523582
2062 0.232102915644646
2063 0.231917157769203
2064 0.231859028339386
2065 0.231650188565254
2066 0.231641441583633
2067 0.231609597802162
2068 0.231569081544876
2069 0.23154690861702
2070 0.231300562620163
2071 0.231266885995865
2072 0.231237202882767
2073 0.231183961033821
2074 0.231130480766296
2075 0.231122583150864
2076 0.231022849678993
2077 0.230925709009171
2078 0.230913788080215
2079 0.230849504470825
2080 0.230792373418808
2081 0.230791002511978
2082 0.23076106607914
2083 0.230672940611839
2084 0.230532944202423
2085 0.230345129966736
2086 0.230079591274261
2087 0.230000868439674
2088 0.23000031709671
2089 0.229975387454033
2090 0.229952782392502
2091 0.22989210486412
2092 0.229760006070137
2093 0.229685500264168
2094 0.22965045273304
2095 0.229626879096031
2096 0.229596599936485
2097 0.229584291577339
2098 0.229451030492783
2099 0.229445457458496
2100 0.229432433843613
2101 0.2293651252985
2102 0.229171201586723
2103 0.229127869009972
2104 0.229009225964546
2105 0.229006931185722
2106 0.229006603360176
2107 0.228975087404251
2108 0.22852198779583
2109 0.228498518466949
2110 0.228463381528854
2111 0.228452995419502
2112 0.228399991989136
2113 0.228267207741737
2114 0.228067561984062
2115 0.227996528148651
2116 0.227994337677956
2117 0.227863252162933
2118 0.227657929062843
2119 0.227492228150368
2120 0.227413311600685
2121 0.227343931794167
2122 0.227140620350838
2123 0.22694393992424
2124 0.226916089653969
2125 0.226837083697319
2126 0.226657941937447
2127 0.226550087332726
2128 0.226431459188461
2129 0.226329311728477
2130 0.22628128528595
2131 0.226150259375572
2132 0.226089611649513
2133 0.226000532507896
2134 0.225939035415649
2135 0.225818291306496
2136 0.225732699036598
2137 0.225725665688515
2138 0.225261509418488
2139 0.225217774510384
2140 0.225207805633545
2141 0.225139871239662
2142 0.225098744034767
2143 0.224998757243156
2144 0.22498032450676
2145 0.22493702173233
2146 0.224832803010941
2147 0.22441478073597
2148 0.224269092082977
2149 0.223879247903824
2150 0.2238739579916
2151 0.223823368549347
2152 0.223720073699951
2153 0.223583340644836
2154 0.223580047488213
2155 0.223547279834747
2156 0.223506256937981
2157 0.223481178283691
2158 0.223465129733086
2159 0.223330408334732
2160 0.223144069314003
2161 0.223096013069153
2162 0.223078146576881
2163 0.223068386316299
2164 0.223051846027374
2165 0.222965389490128
2166 0.22269406914711
2167 0.222630709409714
2168 0.222610324621201
2169 0.222436234354973
2170 0.222326248884201
2171 0.222140952944756
2172 0.222091019153595
2173 0.222020402550697
2174 0.222000733017921
2175 0.221784472465515
2176 0.221770256757736
2177 0.221727386116982
2178 0.221595585346222
2179 0.221476018428802
2180 0.221471935510635
2181 0.221456691622734
2182 0.221330210566521
2183 0.221314743161201
2184 0.221220538020134
2185 0.220967754721642
2186 0.220820114016533
2187 0.220779418945312
2188 0.220739737153053
2189 0.220598459243774
2190 0.220509126782417
2191 0.220350354909897
2192 0.22029784321785
2193 0.220230549573898
2194 0.220225811004639
2195 0.22018700838089
2196 0.220155939459801
2197 0.219823211431503
2198 0.219745129346848
2199 0.219744741916656
2200 0.219743847846985
2201 0.219727411866188
2202 0.219681143760681
2203 0.219658747315407
2204 0.219429269433022
2205 0.219317838549614
2206 0.21929706633091
2207 0.219229817390442
2208 0.219189807772636
2209 0.21917088329792
2210 0.218992546200752
2211 0.218947544693947
2212 0.218866541981697
2213 0.218811184167862
2214 0.218772381544113
2215 0.218575358390808
2216 0.218496903777122
2217 0.218434005975723
2218 0.218308553099632
2219 0.218262180685997
2220 0.218191102147102
2221 0.217986598610878
2222 0.217924818396568
2223 0.217838868498802
2224 0.21767695248127
2225 0.217664122581482
2226 0.217627122998238
2227 0.217559248209
2228 0.217524126172066
2229 0.217448890209198
2230 0.217429250478745
2231 0.217401370406151
2232 0.217136934399605
2233 0.216835930943489
2234 0.216569095849991
2235 0.216459020972252
2236 0.216434136033058
2237 0.216330677270889
2238 0.21630072593689
2239 0.216211631894112
2240 0.216209530830383
2241 0.21618215739727
2242 0.216086536645889
2243 0.215959370136261
2244 0.215763360261917
2245 0.215621173381805
2246 0.215554878115654
2247 0.215531349182129
2248 0.215521112084389
2249 0.215268567204475
2250 0.215240612626076
2251 0.215065747499466
2252 0.215043559670448
2253 0.214965790510178
2254 0.21491302549839
2255 0.214679434895515
2256 0.214626401662827
2257 0.214617908000946
2258 0.214386865496635
2259 0.214213281869888
2260 0.214203745126724
2261 0.214071065187454
2262 0.21366885304451
2263 0.213645413517952
2264 0.213529616594315
2265 0.213509485125542
2266 0.213469445705414
2267 0.213265284895897
2268 0.213040396571159
2269 0.212892770767212
2270 0.212877303361893
2271 0.212852105498314
2272 0.212828159332275
2273 0.212820932269096
2274 0.212768882513046
2275 0.212420746684074
2276 0.212270468473434
2277 0.212233766913414
2278 0.212173908948898
2279 0.212011635303497
2280 0.211986497044563
2281 0.211840525269508
2282 0.211593493819237
2283 0.211587950587273
2284 0.211527138948441
2285 0.21137934923172
2286 0.211335375905037
2287 0.211310297250748
2288 0.211234867572784
2289 0.211074143648148
2290 0.210833579301834
2291 0.210816159844398
2292 0.210459366440773
2293 0.210406959056854
2294 0.210341840982437
2295 0.210164025425911
2296 0.210136219859123
2297 0.210092216730118
2298 0.210059896111488
2299 0.209993913769722
2300 0.209899365901947
2301 0.209883034229279
2302 0.209678158164024
2303 0.209638223052025
2304 0.209411829710007
2305 0.208934083580971
2306 0.208928883075714
2307 0.208861649036407
2308 0.20883546769619
2309 0.208705335855484
2310 0.208682477474213
2311 0.208639174699783
2312 0.208521082997322
2313 0.208224415779114
2314 0.208180636167526
2315 0.208050459623337
2316 0.207979187369347
2317 0.207857146859169
2318 0.207814261317253
2319 0.207722157239914
2320 0.207711726427078
2321 0.207588165998459
2322 0.207582876086235
2323 0.207466170191765
2324 0.20736175775528
2325 0.207267686724663
2326 0.207209900021553
2327 0.207209289073944
2328 0.207206249237061
2329 0.207199156284332
2330 0.207083180546761
2331 0.207030177116394
2332 0.207016438245773
2333 0.206878691911697
2334 0.206832125782967
2335 0.206624865531921
2336 0.206413358449936
2337 0.206371486186981
2338 0.206347197294235
2339 0.206336975097656
2340 0.206271916627884
2341 0.206245556473732
2342 0.206104651093483
2343 0.205905124545097
2344 0.205897867679596
2345 0.205836445093155
2346 0.205829679965973
2347 0.205761507153511
2348 0.205637469887733
2349 0.205587044358253
2350 0.205546602606773
2351 0.205287605524063
2352 0.205283001065254
2353 0.205277487635612
2354 0.205125972628593
2355 0.204882845282555
2356 0.204725354909897
2357 0.204603731632233
2358 0.204582452774048
2359 0.204524323344231
2360 0.2042036652565
2361 0.20381635427475
2362 0.203761830925941
2363 0.203709647059441
2364 0.203659206628799
2365 0.203496977686882
2366 0.203437745571136
2367 0.203414887189865
2368 0.203385904431343
2369 0.203382104635239
2370 0.203370109200478
2371 0.203320264816284
2372 0.203172370791435
2373 0.203039020299911
2374 0.202738463878632
2375 0.2027348279953
2376 0.202662974596024
2377 0.202643185853958
2378 0.202549204230309
2379 0.202525779604912
2380 0.202401667833328
2381 0.20218925178051
2382 0.202165827155113
2383 0.202075004577637
2384 0.201986998319626
2385 0.20193637907505
2386 0.201715722680092
2387 0.201652631163597
2388 0.201584354043007
2389 0.201565757393837
2390 0.201339796185493
2391 0.201336249709129
2392 0.201333612203598
2393 0.201078742742538
2394 0.201076954603195
2395 0.201044544577599
2396 0.200976178050041
2397 0.200922295451164
2398 0.200724273920059
2399 0.200613722205162
2400 0.200582131743431
2401 0.200581967830658
2402 0.200494319200516
2403 0.200442552566528
2404 0.200258776545525
2405 0.200204536318779
2406 0.200200080871582
2407 0.199901789426804
2408 0.199709758162498
2409 0.199676886200905
2410 0.199635446071625
2411 0.199623823165894
2412 0.19957360625267
2413 0.199424132704735
2414 0.199187874794006
2415 0.198836952447891
2416 0.198692709207535
2417 0.198457792401314
2418 0.198422119021416
2419 0.19836363196373
2420 0.198349714279175
2421 0.198204055428505
2422 0.198162227869034
2423 0.198109611868858
2424 0.198001265525818
2425 0.197993069887161
2426 0.197988778352737
2427 0.197950765490532
2428 0.197896927595139
2429 0.197817593812943
2430 0.197445973753929
2431 0.197371751070023
2432 0.197245106101036
2433 0.197173431515694
2434 0.197106555104256
2435 0.197104841470718
2436 0.197054237127304
2437 0.197011440992355
2438 0.196923285722733
2439 0.19690129160881
2440 0.196900203824043
2441 0.196864083409309
2442 0.196683540940285
2443 0.196546286344528
2444 0.196490362286568
2445 0.196392774581909
2446 0.196269735693932
2447 0.196159929037094
2448 0.196140453219414
2449 0.196074828505516
2450 0.196062594652176
2451 0.196000382304192
2452 0.195863232016563
2453 0.195806786417961
2454 0.19562965631485
2455 0.195623889565468
2456 0.195350632071495
2457 0.195298105478287
2458 0.195264831185341
2459 0.194900378584862
2460 0.194710925221443
2461 0.194675728678703
2462 0.194598138332367
2463 0.194439604878426
2464 0.194202437996864
2465 0.194022089242935
2466 0.193977415561676
2467 0.193961352109909
2468 0.193910226225853
2469 0.193885818123817
2470 0.193855285644531
2471 0.193852722644806
2472 0.193797767162323
2473 0.193782866001129
2474 0.193701580166817
2475 0.193666622042656
2476 0.193657368421555
2477 0.193606168031693
2478 0.193546891212463
2479 0.193541675806046
2480 0.193367481231689
2481 0.193337664008141
2482 0.193271309137344
2483 0.193249985575676
2484 0.193240433931351
2485 0.193125933408737
2486 0.193113714456558
2487 0.193072825670242
2488 0.193043261766434
2489 0.193007320165634
2490 0.1929801851511
2491 0.192976161837578
2492 0.192958205938339
2493 0.192778676748276
2494 0.192755401134491
2495 0.192751377820969
2496 0.192710340023041
2497 0.192600771784782
2498 0.192532122135162
2499 0.192473843693733
2500 0.192465007305145
2501 0.192400068044662
2502 0.192394271492958
2503 0.192341208457947
2504 0.192099124193192
2505 0.192025452852249
2506 0.192018911242485
2507 0.191866531968117
2508 0.191815122961998
2509 0.191770553588867
2510 0.191701591014862
2511 0.191634073853493
2512 0.191469416022301
2513 0.191459372639656
2514 0.191438764333725
2515 0.191394567489624
2516 0.191389575600624
2517 0.191303744912148
2518 0.19122950732708
2519 0.191102862358093
2520 0.191088452935219
2521 0.190905272960663
2522 0.190614327788353
2523 0.190479218959808
2524 0.190430030226707
2525 0.190289050340652
2526 0.19026979804039
2527 0.190239682793617
2528 0.19017519056797
2529 0.190137445926666
2530 0.190114811062813
2531 0.190015107393265
2532 0.190004035830498
2533 0.189982786774635
2534 0.189910262823105
2535 0.189791217446327
2536 0.189770266413689
2537 0.189733669161797
2538 0.189685583114624
2539 0.189612492918968
2540 0.189590126276016
2541 0.189546257257462
2542 0.189243227243423
2543 0.189205661416054
2544 0.189049199223518
2545 0.189012169837952
2546 0.188960164785385
2547 0.188942492008209
2548 0.188666850328445
2549 0.188509911298752
2550 0.188460379838943
2551 0.188424631953239
2552 0.188385307788849
2553 0.187910169363022
2554 0.187882855534554
2555 0.187756702303886
2556 0.187741905450821
2557 0.1877111941576
2558 0.187674880027771
2559 0.187637642025948
2560 0.187471851706505
2561 0.18733312189579
2562 0.187309890985489
2563 0.187152251601219
2564 0.186972633004189
2565 0.186945125460625
2566 0.186866328120232
2567 0.186848059296608
2568 0.186834111809731
2569 0.186738356947899
2570 0.186666414141655
2571 0.186660811305046
2572 0.18657574057579
2573 0.186548337340355
2574 0.186547517776489
2575 0.186449348926544
2576 0.186305835843086
2577 0.186291471123695
2578 0.186250850558281
2579 0.18623574078083
2580 0.186189293861389
2581 0.186124488711357
2582 0.18610206246376
2583 0.186036676168442
2584 0.185889676213264
2585 0.185804665088654
2586 0.18569977581501
2587 0.185636073350906
2588 0.18560191988945
2589 0.185572490096092
2590 0.185492902994156
2591 0.185488000512123
2592 0.185389697551727
2593 0.185229852795601
2594 0.185131058096886
2595 0.184983626008034
2596 0.184981569647789
2597 0.184845224022865
2598 0.184798821806908
2599 0.184700161218643
2600 0.18463608622551
2601 0.184143170714378
2602 0.184085860848427
2603 0.183979496359825
2604 0.183879256248474
2605 0.183635517954826
2606 0.183614954352379
2607 0.183612242341042
2608 0.183527156710625
2609 0.183512419462204
2610 0.183110475540161
2611 0.183107063174248
2612 0.183027788996696
2613 0.183023303747177
2614 0.182712525129318
2615 0.182711973786354
2616 0.182643160223961
2617 0.18262754380703
2618 0.182546123862267
2619 0.182502508163452
2620 0.182481497526169
2621 0.182414412498474
2622 0.18241012096405
2623 0.18240824341774
2624 0.182396546006203
2625 0.182306692004204
2626 0.182281270623207
2627 0.182230681180954
2628 0.182143062353134
2629 0.182041883468628
2630 0.181958630681038
2631 0.181951060891151
2632 0.181880235671997
2633 0.181829899549484
2634 0.181486934423447
2635 0.181393414735794
2636 0.181334927678108
2637 0.181304782629013
2638 0.181205436587334
2639 0.181084513664246
2640 0.181073278188705
2641 0.181062400341034
2642 0.180961236357689
2643 0.180877923965454
2644 0.180830523371696
2645 0.180759906768799
2646 0.180739924311638
2647 0.180686056613922
2648 0.180583745241165
2649 0.180535525083542
2650 0.180382922291756
2651 0.180381134152412
2652 0.180372327566147
2653 0.180178552865982
2654 0.180123791098595
2655 0.180112197995186
2656 0.17999692261219
2657 0.179944694042206
2658 0.179868027567863
2659 0.179596841335297
2660 0.179387912154198
2661 0.179334357380867
2662 0.179333031177521
2663 0.179237052798271
2664 0.179100066423416
2665 0.179009929299355
2666 0.178948611021042
2667 0.178940460085869
2668 0.178850799798965
2669 0.178813710808754
2670 0.17868360877037
2671 0.178583353757858
2672 0.178559675812721
2673 0.178485974669456
2674 0.178374379873276
2675 0.178078711032867
2676 0.177948549389839
2677 0.177894860506058
2678 0.177781358361244
2679 0.177772477269173
2680 0.177739486098289
2681 0.177704006433487
2682 0.177543669939041
2683 0.177518725395203
2684 0.177287265658379
2685 0.177272811532021
2686 0.17727056145668
2687 0.177238568663597
2688 0.177225038409233
2689 0.1771509796381
2690 0.17697973549366
2691 0.176931753754616
2692 0.176907137036324
2693 0.176819905638695
2694 0.176699310541153
2695 0.176694348454475
2696 0.176540240645409
2697 0.176492437720299
2698 0.17648458480835
2699 0.176458448171616
2700 0.176452130079269
2701 0.176353603601456
2702 0.176229208707809
2703 0.17601390182972
2704 0.175922036170959
2705 0.175912097096443
2706 0.17570386826992
2707 0.17559152841568
2708 0.175464704632759
2709 0.175358295440674
2710 0.17528347671032
2711 0.175019666552544
2712 0.174985378980637
2713 0.174776896834373
2714 0.17477522790432
2715 0.174650713801384
2716 0.174603462219238
2717 0.174597963690758
2718 0.174526482820511
2719 0.174520447850227
2720 0.174445703625679
2721 0.174199610948563
2722 0.174073085188866
2723 0.174012824892998
2724 0.1738560795784
2725 0.17380753159523
2726 0.173758998513222
2727 0.173580124974251
2728 0.173291370272636
2729 0.173254653811455
2730 0.173131108283997
2731 0.173116713762283
2732 0.172998160123825
2733 0.172931268811226
2734 0.172664687037468
2735 0.172617167234421
2736 0.172551721334457
2737 0.172425806522369
2738 0.172395750880241
2739 0.172318562865257
2740 0.172212898731232
2741 0.172100245952606
2742 0.172012507915497
2743 0.171865954995155
2744 0.17185652256012
2745 0.1718360632658
2746 0.171816781163216
2747 0.171601787209511
2748 0.171559885144234
2749 0.171519950032234
2750 0.171339139342308
2751 0.171240866184235
2752 0.171215906739235
2753 0.171154990792274
2754 0.171064347028732
2755 0.170773684978485
2756 0.170771539211273
2757 0.170479595661163
2758 0.170420050621033
2759 0.170348197221756
2760 0.17021019756794
2761 0.17017762362957
2762 0.170111656188965
2763 0.169848307967186
2764 0.16982302069664
2765 0.169819518923759
2766 0.169705137610435
2767 0.169595450162888
2768 0.169571757316589
2769 0.1695446819067
2770 0.169532164931297
2771 0.169494390487671
2772 0.169483959674835
2773 0.169413596391678
2774 0.169386759400368
2775 0.169048279523849
2776 0.169042676687241
2777 0.169033721089363
2778 0.16897289454937
2779 0.168758660554886
2780 0.168745204806328
2781 0.168644905090332
2782 0.168539464473724
2783 0.168439909815788
2784 0.168432742357254
2785 0.168407902121544
2786 0.168336793780327
2787 0.168317466974258
2788 0.168019741773605
2789 0.167899399995804
2790 0.167797565460205
2791 0.16776867210865
2792 0.167595505714417
2793 0.167366087436676
2794 0.16707356274128
2795 0.166954413056374
2796 0.166926577687263
2797 0.166533216834068
2798 0.166530549526215
2799 0.166485846042633
2800 0.166355028748512
2801 0.166267961263657
2802 0.16615204513073
2803 0.166034892201424
2804 0.166032627224922
2805 0.165979132056236
2806 0.165849313139915
2807 0.165843412280083
2808 0.165737554430962
2809 0.165705546736717
2810 0.165530174970627
2811 0.165506795048714
2812 0.165461376309395
2813 0.165398612618446
2814 0.165096327662468
2815 0.164989188313484
2816 0.164960116147995
2817 0.164774268865585
2818 0.164634272456169
2819 0.164579525589943
2820 0.164496585726738
2821 0.164189919829369
2822 0.164145424962044
2823 0.163940906524658
2824 0.163823306560516
2825 0.163803100585938
2826 0.163747891783714
2827 0.163698077201843
2828 0.16354338824749
2829 0.163496851921082
2830 0.163457930088043
2831 0.163414150476456
2832 0.163394451141357
2833 0.163257151842117
2834 0.163190990686417
2835 0.163151323795319
2836 0.163114085793495
2837 0.162988722324371
2838 0.162833124399185
2839 0.162554010748863
2840 0.162404835224152
2841 0.162372604012489
2842 0.162290960550308
2843 0.162275329232216
2844 0.162059783935547
2845 0.162011012434959
2846 0.161948502063751
2847 0.161894574761391
2848 0.161758616566658
2849 0.161703675985336
2850 0.161693453788757
2851 0.161584228277206
2852 0.161430552601814
2853 0.161424934864044
2854 0.161381483078003
2855 0.161346912384033
2856 0.161314100027084
2857 0.161254584789276
2858 0.161125466227531
2859 0.161047741770744
2860 0.161022573709488
2861 0.161018908023834
2862 0.160964742302895
2863 0.160700291395187
2864 0.160674050450325
2865 0.16049762070179
2866 0.160491943359375
2867 0.160355105996132
2868 0.160344198346138
2869 0.160238847136497
2870 0.16006126999855
2871 0.160012722015381
2872 0.159964725375175
2873 0.159862160682678
2874 0.159825801849365
2875 0.159610614180565
2876 0.159579321742058
2877 0.159505233168602
2878 0.159269794821739
2879 0.159229978919029
2880 0.159208819270134
2881 0.159118980169296
2882 0.159063100814819
2883 0.158967092633247
2884 0.158882811665535
2885 0.158771172165871
2886 0.158730998635292
2887 0.158638492226601
2888 0.15854087471962
2889 0.158411040902138
2890 0.158407926559448
2891 0.158317551016808
2892 0.158297210931778
2893 0.158254563808441
2894 0.158244609832764
2895 0.158108368515968
2896 0.15807868540287
2897 0.15780034661293
2898 0.157680824398994
2899 0.157651796936989
2900 0.157632082700729
2901 0.157609537243843
2902 0.157446950674057
2903 0.157445549964905
2904 0.157440081238747
2905 0.157415851950645
2906 0.157338559627533
2907 0.157221972942352
2908 0.157217711210251
2909 0.156694054603577
2910 0.15666951239109
2911 0.156390577554703
2912 0.156364664435387
2913 0.156324699521065
2914 0.156224206089973
2915 0.156126841902733
2916 0.155970647931099
2917 0.155881434679031
2918 0.155808016657829
2919 0.155742093920708
2920 0.155676156282425
2921 0.155636429786682
2922 0.155619457364082
2923 0.15559034049511
2924 0.155531242489815
2925 0.155382499098778
2926 0.155316099524498
2927 0.155284568667412
2928 0.155207589268684
2929 0.15515810251236
2930 0.155124768614769
2931 0.155088499188423
2932 0.154836997389793
2933 0.154748976230621
2934 0.15467132627964
2935 0.154635325074196
2936 0.154442742466927
2937 0.154407918453217
2938 0.15419790148735
2939 0.154197752475739
2940 0.154194310307503
2941 0.154156297445297
2942 0.154075905680656
2943 0.154037475585938
2944 0.154027938842773
2945 0.154003202915192
2946 0.153958797454834
2947 0.153947934508324
2948 0.153881654143333
2949 0.153866246342659
2950 0.153817430138588
2951 0.153591588139534
2952 0.153521209955215
2953 0.153498515486717
2954 0.153322607278824
2955 0.153317391872406
2956 0.15323968231678
2957 0.153236538171768
2958 0.153156355023384
2959 0.153113096952438
2960 0.152836710214615
2961 0.152831360697746
2962 0.152710050344467
2963 0.152609258890152
2964 0.152477920055389
2965 0.152435019612312
2966 0.152335450053215
2967 0.152125164866447
2968 0.152120262384415
2969 0.152015969157219
2970 0.152003109455109
2971 0.151885285973549
2972 0.151796445250511
2973 0.151793986558914
2974 0.151683494448662
2975 0.151598483324051
2976 0.151583880186081
2977 0.151395067572594
2978 0.151284381747246
2979 0.15127158164978
2980 0.151184991002083
2981 0.151121437549591
2982 0.151017680764198
2983 0.150973856449127
2984 0.150930747389793
2985 0.150827676057816
2986 0.15081325173378
2987 0.150764495134354
2988 0.150704085826874
2989 0.150687411427498
2990 0.15067258477211
2991 0.150610610842705
2992 0.150395736098289
2993 0.150329247117043
2994 0.150324046611786
2995 0.150298163294792
2996 0.150220185518265
2997 0.15021425485611
2998 0.150177270174026
2999 0.150155484676361
3000 0.150131031870842
3001 0.150121495127678
3002 0.150112792849541
3003 0.150015041232109
3004 0.149825215339661
3005 0.149767190217972
3006 0.149612739682198
3007 0.149472758173943
3008 0.149177685379982
3009 0.149160772562027
3010 0.149025812745094
3011 0.148939862847328
3012 0.148809313774109
3013 0.148765325546265
3014 0.148754969239235
3015 0.14874467253685
3016 0.14874105155468
3017 0.148710444569588
3018 0.148707270622253
3019 0.148684978485107
3020 0.148682042956352
3021 0.148451790213585
3022 0.148246228694916
3023 0.148171693086624
3024 0.148037478327751
3025 0.147955000400543
3026 0.147871464490891
3027 0.147867381572723
3028 0.147860422730446
3029 0.147855848073959
3030 0.147815808653831
3031 0.14778858423233
3032 0.147760331630707
3033 0.147579878568649
3034 0.147545620799065
3035 0.147487848997116
3036 0.147455096244812
3037 0.147442653775215
3038 0.147369846701622
3039 0.147166639566422
3040 0.147136628627777
3041 0.147054061293602
3042 0.147005274891853
3043 0.146642059087753
3044 0.146528005599976
3045 0.146482422947884
3046 0.14634183049202
3047 0.14625982940197
3048 0.146058455109596
3049 0.146041482686996
3050 0.145969688892365
3051 0.14595003426075
3052 0.14593830704689
3053 0.145877569913864
3054 0.145848169922829
3055 0.145828515291214
3056 0.145815446972847
3057 0.145806133747101
3058 0.145667493343353
3059 0.14561915397644
3060 0.145592108368874
3061 0.145505577325821
3062 0.145432889461517
3063 0.145105943083763
3064 0.145101010799408
3065 0.145017474889755
3066 0.144917264580727
3067 0.144915565848351
3068 0.144767493009567
3069 0.144556701183319
3070 0.144545376300812
3071 0.144540935754776
3072 0.14442552626133
3073 0.144282147288322
3074 0.144281879067421
3075 0.143877729773521
3076 0.143847927451134
3077 0.143789321184158
3078 0.143756687641144
3079 0.143754407763481
3080 0.143680140376091
3081 0.143389269709587
3082 0.143244609236717
3083 0.1432074457407
3084 0.143092423677444
3085 0.143004462122917
3086 0.142663359642029
3087 0.142580181360245
3088 0.142576545476913
3089 0.142566815018654
3090 0.142529174685478
3091 0.142441913485527
3092 0.142365679144859
3093 0.142335280776024
3094 0.142318412661552
3095 0.14227594435215
3096 0.142233058810234
3097 0.142185375094414
3098 0.142081066966057
3099 0.142039313912392
3100 0.142029240727425
3101 0.141939401626587
3102 0.141815572977066
3103 0.141711086034775
3104 0.141560539603233
3105 0.14154902100563
3106 0.141464680433273
3107 0.141208946704865
3108 0.141166850924492
3109 0.14113812148571
3110 0.141118094325066
3111 0.141093239188194
3112 0.140986323356628
3113 0.140972167253494
3114 0.140939295291901
3115 0.140899211168289
3116 0.1408731341362
3117 0.140738174319267
3118 0.140702977776527
3119 0.140683963894844
3120 0.140655532479286
3121 0.140648022294044
3122 0.140622913837433
3123 0.140398353338242
3124 0.140353292226791
3125 0.140320211648941
3126 0.140271753072739
3127 0.140261054039001
3128 0.14022471010685
3129 0.140211880207062
3130 0.14017753303051
3131 0.14015457034111
3132 0.140038385987282
3133 0.139979809522629
3134 0.139911949634552
3135 0.13981232047081
3136 0.139677256345749
3137 0.13967527449131
3138 0.139607921242714
3139 0.13950315117836
3140 0.139429420232773
3141 0.13942539691925
3142 0.139269545674324
3143 0.139227390289307
3144 0.139115840196609
3145 0.139059886336327
3146 0.138906091451645
3147 0.138826087117195
3148 0.138742968440056
3149 0.138738080859184
3150 0.138711825013161
3151 0.138650491833687
3152 0.13847990334034
3153 0.138415113091469
3154 0.138263538479805
3155 0.138223886489868
3156 0.13816611468792
3157 0.13800485432148
3158 0.137750580906868
3159 0.137495696544647
3160 0.137488856911659
3161 0.137470036745071
3162 0.13742895424366
3163 0.137405425310135
3164 0.13733346760273
3165 0.137299939990044
3166 0.136876240372658
3167 0.136866956949234
3168 0.136752218008041
3169 0.136644750833511
3170 0.13652478158474
3171 0.136484593153
3172 0.136344984173775
3173 0.136279463768005
3174 0.136250287294388
3175 0.136238843202591
3176 0.13615620136261
3177 0.136152416467667
3178 0.136092498898506
3179 0.136082217097282
3180 0.136022835969925
3181 0.136013194918633
3182 0.135996952652931
3183 0.135845750570297
3184 0.135803192853928
3185 0.135742291808128
3186 0.135713636875153
3187 0.135622009634972
3188 0.135613903403282
3189 0.135556265711784
3190 0.135410696268082
3191 0.135377019643784
3192 0.135368511080742
3193 0.135305792093277
3194 0.135213762521744
3195 0.135033637285233
3196 0.13500489294529
3197 0.134996995329857
3198 0.134966269135475
3199 0.134874880313873
3200 0.134874641895294
3201 0.134660184383392
3202 0.134655579924583
3203 0.13463231921196
3204 0.134610131382942
3205 0.134592846035957
3206 0.134450078010559
3207 0.134442612528801
3208 0.13439978659153
3209 0.134369030594826
3210 0.134297907352448
3211 0.134246945381165
3212 0.134243845939636
3213 0.134189665317535
3214 0.134181156754494
3215 0.134179443120956
3216 0.134156361222267
3217 0.134022131562233
3218 0.133965596556664
3219 0.133922263979912
3220 0.133832186460495
3221 0.133757293224335
3222 0.133741989731789
3223 0.13373775780201
3224 0.133710026741028
3225 0.133606374263763
3226 0.133539855480194
3227 0.133494704961777
3228 0.133461967110634
3229 0.133388549089432
3230 0.133190587162971
3231 0.133165031671524
3232 0.13311904668808
3233 0.132810950279236
3234 0.132777243852615
3235 0.132776975631714
3236 0.132701322436333
3237 0.132684767246246
3238 0.132663622498512
3239 0.132653996348381
3240 0.132583335042
3241 0.132503688335419
3242 0.132486298680305
3243 0.132477730512619
3244 0.132445797324181
3245 0.132392928004265
3246 0.132374912500381
3247 0.132315844297409
3248 0.132290109992027
3249 0.132149174809456
3250 0.131981268525124
3251 0.131848961114883
3252 0.131806582212448
3253 0.13177715241909
3254 0.131631851196289
3255 0.131620496511459
3256 0.131619930267334
3257 0.131593227386475
3258 0.131496787071228
3259 0.131465569138527
3260 0.131411179900169
3261 0.131293058395386
3262 0.131109312176704
3263 0.131088361144066
3264 0.130914226174355
3265 0.130909264087677
3266 0.130773916840553
3267 0.130703940987587
3268 0.130676209926605
3269 0.130624398589134
3270 0.130586698651314
3271 0.130424827337265
3272 0.130405768752098
3273 0.130295157432556
3274 0.130200058221817
3275 0.130079939961433
3276 0.130057245492935
3277 0.129892960190773
3278 0.129883766174316
3279 0.129835605621338
3280 0.129805609583855
3281 0.129801690578461
3282 0.12944407761097
3283 0.129439607262611
3284 0.129413306713104
3285 0.129355996847153
3286 0.129272520542145
3287 0.1292724609375
3288 0.129139080643654
3289 0.129033014178276
3290 0.128891944885254
3291 0.128891840577126
3292 0.128781273961067
3293 0.12857985496521
3294 0.128436282277107
3295 0.128421530127525
3296 0.128391057252884
3297 0.128303602337837
3298 0.128263801336288
3299 0.128228649497032
3300 0.128201395273209
3301 0.128189697861671
3302 0.128124848008156
3303 0.128087356686592
3304 0.128059178590775
3305 0.128009617328644
3306 0.127963915467262
3307 0.127784982323647
3308 0.127752602100372
3309 0.127650693058968
3310 0.127609848976135
3311 0.127416431903839
3312 0.127403616905212
3313 0.127352952957153
3314 0.127212524414062
3315 0.127123698592186
3316 0.127021059393883
3317 0.126769497990608
3318 0.12673208117485
3319 0.126701071858406
3320 0.126667320728302
3321 0.126640528440475
3322 0.126610666513443
3323 0.126444652676582
3324 0.126386195421219
3325 0.126378268003464
3326 0.126330345869064
3327 0.126322358846664
3328 0.12631593644619
3329 0.126289770007133
3330 0.126152694225311
3331 0.126014232635498
3332 0.125972807407379
3333 0.125887304544449
3334 0.125828117132187
3335 0.125781536102295
3336 0.125768974423409
3337 0.125691831111908
3338 0.125682413578033
3339 0.125679507851601
3340 0.125546917319298
3341 0.125404015183449
3342 0.125392466783524
3343 0.125312313437462
3344 0.125284478068352
3345 0.125279664993286
3346 0.125232800841331
3347 0.125186577439308
3348 0.124967254698277
3349 0.124948911368847
3350 0.124923795461655
3351 0.124903224408627
3352 0.124848566949368
3353 0.124795727431774
3354 0.124761424958706
3355 0.124689474701881
3356 0.124602347612381
3357 0.124478027224541
3358 0.12447701394558
3359 0.124426156282425
3360 0.124217621982098
3361 0.124211378395557
3362 0.124166302382946
3363 0.124026425182819
3364 0.123998336493969
3365 0.123960465192795
3366 0.123708926141262
3367 0.123452931642532
3368 0.123422056436539
3369 0.123418867588043
3370 0.123320385813713
3371 0.123210459947586
3372 0.1231594607234
3373 0.12312301248312
3374 0.123004078865051
3375 0.122987128794193
3376 0.122975133359432
3377 0.122973777353764
3378 0.122970528900623
3379 0.122753098607063
3380 0.122737422585487
3381 0.122672341763973
3382 0.122670829296112
3383 0.122637614607811
3384 0.122598022222519
3385 0.122562326490879
3386 0.122526235878468
3387 0.122517347335815
3388 0.122516013681889
3389 0.122502759099007
3390 0.122492350637913
3391 0.122465193271637
3392 0.122436501085758
3393 0.122411645948887
3394 0.122357085347176
3395 0.122356630861759
3396 0.122336067259312
3397 0.122287198901176
3398 0.12216030061245
3399 0.121943295001984
3400 0.121912613511086
3401 0.121895551681519
3402 0.121786519885063
3403 0.121580503880978
3404 0.121444702148438
3405 0.121384799480438
3406 0.121342696249485
3407 0.12128621339798
3408 0.121070705354214
3409 0.121014587581158
3410 0.12099377065897
3411 0.120988771319389
3412 0.120888732373714
3413 0.120772659778595
3414 0.120703406631947
3415 0.120669431984425
3416 0.120585292577744
3417 0.120553210377693
3418 0.120521388947964
3419 0.120390221476555
3420 0.120287880301476
3421 0.120278738439083
3422 0.1202083081007
3423 0.120171122252941
3424 0.120085261762142
3425 0.120070919394493
3426 0.120041973888874
3427 0.120010241866112
3428 0.119877465069294
3429 0.11984696239233
3430 0.119801990687847
3431 0.119732476770878
3432 0.119711816310883
3433 0.119675867259502
3434 0.11962965875864
3435 0.119497448205948
3436 0.119473069906235
3437 0.119453750550747
3438 0.119347006082535
3439 0.119325578212738
3440 0.119315668940544
3441 0.119258120656013
3442 0.119246810674667
3443 0.119184836745262
3444 0.119122177362442
3445 0.119119472801685
3446 0.119066029787064
3447 0.11905674636364
3448 0.119026698172092
3449 0.118928529322147
3450 0.118876099586487
3451 0.118738293647766
3452 0.118490800261497
3453 0.118438072502613
3454 0.118379063904285
3455 0.118182070553303
3456 0.118033073842525
3457 0.118019387125969
3458 0.117772124707699
3459 0.117749527096748
3460 0.117742367088795
3461 0.117659501731396
3462 0.117627881467342
3463 0.117601282894611
3464 0.117583595216274
3465 0.117514654994011
3466 0.117436282336712
3467 0.117396727204323
3468 0.117315024137497
3469 0.11728872358799
3470 0.117152243852615
3471 0.117078803479671
3472 0.117047213017941
3473 0.117023780941963
3474 0.116833366453648
3475 0.11683189868927
3476 0.116450294852257
3477 0.116429783403873
3478 0.116423361003399
3479 0.116356045007706
3480 0.116340756416321
3481 0.116212472319603
3482 0.116173379123211
3483 0.116130910813808
3484 0.116116851568222
3485 0.11591812223196
3486 0.115900181233883
3487 0.115836478769779
3488 0.115704283118248
3489 0.115641631186008
3490 0.115616239607334
3491 0.115569293498993
3492 0.115527257323265
3493 0.115444645285606
3494 0.115428082644939
3495 0.115340247750282
3496 0.114994712173939
3497 0.114943437278271
3498 0.114860877394676
3499 0.114795818924904
3500 0.114768519997597
3501 0.114619746804237
3502 0.114587269723415
3503 0.114530570805073
3504 0.114485964179039
3505 0.114357359707355
3506 0.11434618383646
3507 0.11432308703661
3508 0.114321231842041
3509 0.114309743046761
3510 0.114259146153927
3511 0.1142393425107
3512 0.114119917154312
3513 0.113999612629414
3514 0.113981127738953
3515 0.113952204585075
3516 0.113924503326416
3517 0.113865524530411
3518 0.113821282982826
3519 0.113819874823093
3520 0.113679617643356
3521 0.113660879433155
3522 0.113647632300854
3523 0.113626234233379
3524 0.113620683550835
3525 0.113599397242069
3526 0.113556265830994
3527 0.11354311555624
3528 0.113479241728783
3529 0.113448172807693
3530 0.113368064165115
3531 0.113217927515507
3532 0.113205656409264
3533 0.113204717636108
3534 0.113161839544773
3535 0.113085754215717
3536 0.113003924489021
3537 0.112983159720898
3538 0.112934358417988
3539 0.11292952299118
3540 0.112923599779606
3541 0.112895905971527
3542 0.112856298685074
3543 0.112757705152035
3544 0.11267151683569
3545 0.112584017217159
3546 0.112582661211491
3547 0.112523652613163
3548 0.112472377717495
3549 0.112453132867813
3550 0.112422414124012
3551 0.112298659980297
3552 0.112239733338356
3553 0.112165242433548
3554 0.112158916890621
3555 0.112049132585526
3556 0.111986957490444
3557 0.111935153603554
3558 0.111763216555119
3559 0.111633270978928
3560 0.11157850176096
3561 0.111473850905895
3562 0.111387081444263
3563 0.111229494214058
3564 0.11114227771759
3565 0.111106567084789
3566 0.111072935163975
3567 0.111004307866096
3568 0.110933266580105
3569 0.110833458602428
3570 0.110826127231121
3571 0.110796101391315
3572 0.110479190945625
3573 0.110406100749969
3574 0.110313005745411
3575 0.110191218554974
3576 0.11010254919529
3577 0.110098950564861
3578 0.109970077872276
3579 0.109964475035667
3580 0.109953388571739
3581 0.109931945800781
3582 0.109886720776558
3583 0.109884612262249
3584 0.109873801469803
3585 0.109858557581902
3586 0.109648481011391
3587 0.109576053917408
3588 0.10953226685524
3589 0.109372369945049
3590 0.109172120690346
3591 0.109071403741837
3592 0.109070472419262
3593 0.108997657895088
3594 0.108947709202766
3595 0.108889512717724
3596 0.108842372894287
3597 0.108795620501041
3598 0.108735494315624
3599 0.108656123280525
3600 0.108535595238209
3601 0.108362004160881
3602 0.108358524739742
3603 0.108312636613846
3604 0.108275517821312
3605 0.108261533081532
3606 0.108203135430813
3607 0.107983879745007
3608 0.107980720698833
3609 0.107846528291702
3610 0.107799418270588
3611 0.107701040804386
3612 0.107567213475704
3613 0.107483915984631
3614 0.107464656233788
3615 0.107303775846958
3616 0.107303403317928
3617 0.107293412089348
3618 0.10725361853838
3619 0.10714715719223
3620 0.10713067650795
3621 0.10706889629364
3622 0.107002012431622
3623 0.106972172856331
3624 0.106746673583984
3625 0.106721594929695
3626 0.106594301760197
3627 0.106558561325073
3628 0.106554046273232
3629 0.106528609991074
3630 0.106521598994732
3631 0.106399819254875
3632 0.10636568069458
3633 0.10629802942276
3634 0.106252953410149
3635 0.106237329542637
3636 0.106203727424145
3637 0.106180876493454
3638 0.10615449398756
3639 0.105944387614727
3640 0.105934098362923
3641 0.105872772634029
3642 0.105771459639072
3643 0.105746649205685
3644 0.105707094073296
3645 0.10569503903389
3646 0.105567783117294
3647 0.105536848306656
3648 0.105474427342415
3649 0.105431489646435
3650 0.105356059968472
3651 0.105350062251091
3652 0.105299338698387
3653 0.105289869010448
3654 0.105242595076561
3655 0.105232238769531
3656 0.105207093060017
3657 0.105168215930462
3658 0.105122670531273
3659 0.104956440627575
3660 0.104915030300617
3661 0.104896135628223
3662 0.104891307651997
3663 0.104852415621281
3664 0.10473757237196
3665 0.104734197258949
3666 0.104710720479488
3667 0.104596950113773
3668 0.104538649320602
3669 0.104535110294819
3670 0.104466438293457
3671 0.104310803115368
3672 0.104231052100658
3673 0.104223988950253
3674 0.104128636419773
3675 0.104107782244682
3676 0.104079753160477
3677 0.104023605585098
3678 0.103809051215649
3679 0.103274777531624
3680 0.10312657058239
3681 0.102922283113003
3682 0.102917917072773
3683 0.102738939225674
3684 0.102571442723274
3685 0.102445513010025
3686 0.102289445698261
3687 0.102288395166397
3688 0.10223213583231
3689 0.10219819098711
3690 0.102170296013355
3691 0.102111354470253
3692 0.102045007050037
3693 0.102027602493763
3694 0.101971939206123
3695 0.101941026747227
3696 0.101924687623978
3697 0.101898223161697
3698 0.101737193763256
3699 0.101736903190613
3700 0.101669125258923
3701 0.101666986942291
3702 0.101594917476177
3703 0.101556465029716
3704 0.101455166935921
3705 0.101368777453899
3706 0.101356610655785
3707 0.101341962814331
3708 0.101316869258881
3709 0.101083613932133
3710 0.100936025381088
3711 0.100884310901165
3712 0.100725948810577
3713 0.100717313587666
3714 0.10070027410984
3715 0.100395545363426
3716 0.100349210202694
3717 0.100206822156906
3718 0.100167915225029
3719 0.100144848227501
3720 0.100139833986759
3721 0.100011609494686
3722 0.0999590754508972
3723 0.0997687503695488
3724 0.0995502844452858
3725 0.0995195657014847
3726 0.0994829535484314
3727 0.0994529277086258
3728 0.0994267016649246
3729 0.0993937477469444
3730 0.0993843600153923
3731 0.0993129909038544
3732 0.0991657674312592
3733 0.0991085395216942
3734 0.0990826115012169
3735 0.0990107282996178
3736 0.0990061387419701
3737 0.0988692715764046
3738 0.0988577529788017
3739 0.0988549888134003
3740 0.0988155752420425
3741 0.098685011267662
3742 0.0986719056963921
3743 0.0986464619636536
3744 0.0986132472753525
3745 0.0984441787004471
3746 0.0983929112553596
3747 0.0982699543237686
3748 0.0982334837317467
3749 0.0978261977434158
3750 0.0977599695324898
3751 0.0975295752286911
3752 0.0974765866994858
3753 0.0973957031965256
3754 0.0971419215202332
3755 0.0971153080463409
3756 0.0970888212323189
3757 0.0970173180103302
3758 0.0969957336783409
3759 0.0969736725091934
3760 0.0969502627849579
3761 0.096881240606308
3762 0.0968681424856186
3763 0.0968372449278831
3764 0.0967326238751411
3765 0.0966370850801468
3766 0.096484363079071
3767 0.0964267328381538
3768 0.0963814854621887
3769 0.096327431499958
3770 0.0963163375854492
3771 0.0963085517287254
3772 0.0962209776043892
3773 0.0960743948817253
3774 0.0958876982331276
3775 0.0958796292543411
3776 0.0958486124873161
3777 0.0958155989646912
3778 0.0957193449139595
3779 0.0955357626080513
3780 0.0951647534966469
3781 0.0949325636029243
3782 0.0948736891150475
3783 0.0948589742183685
3784 0.0947635695338249
3785 0.0946970731019974
3786 0.0945873782038689
3787 0.0945768877863884
3788 0.0944773256778717
3789 0.0944593027234077
3790 0.0944477468729019
3791 0.0942685827612877
3792 0.0942163318395615
3793 0.0941896885633469
3794 0.0940810739994049
3795 0.0939538180828094
3796 0.0938966050744057
3797 0.093875952064991
3798 0.0938399732112885
3799 0.0937546789646149
3800 0.0936491042375565
3801 0.0935284495353699
3802 0.0933386385440826
3803 0.0933253392577171
3804 0.0932529121637344
3805 0.0932386815547943
3806 0.0930182710289955
3807 0.0929796546697617
3808 0.0929534360766411
3809 0.0929117798805237
3810 0.0927256718277931
3811 0.0927249565720558
3812 0.0927018597722054
3813 0.0926028564572334
3814 0.0925850793719292
3815 0.0925437584519386
3816 0.0925275385379791
3817 0.0924945175647736
3818 0.0924801677465439
3819 0.0922560691833496
3820 0.0921875387430191
3821 0.0921177491545677
3822 0.0918885320425034
3823 0.0918692722916603
3824 0.091736912727356
3825 0.0916382893919945
3826 0.091613881289959
3827 0.0915170386433601
3828 0.0914882197976112
3829 0.0914120525121689
3830 0.0913939997553825
3831 0.0913688018918037
3832 0.0912930965423584
3833 0.0912813022732735
3834 0.0912331789731979
3835 0.0911129042506218
3836 0.0910804495215416
3837 0.0910720601677895
3838 0.0909559577703476
3839 0.0908734574913979
3840 0.0906091928482056
3841 0.0905347689986229
3842 0.0904767885804176
3843 0.0900615602731705
3844 0.090045653283596
3845 0.0899099335074425
3846 0.0898903161287308
3847 0.0898732617497444
3848 0.0897676348686218
3849 0.0897223725914955
3850 0.0894776359200478
3851 0.0894538760185242
3852 0.0894093364477158
3853 0.0890801176428795
3854 0.0886017456650734
3855 0.0885658264160156
3856 0.0884551256895065
3857 0.08821702003479
3858 0.0880034118890762
3859 0.0876206681132317
3860 0.0875414833426476
3861 0.0875363796949387
3862 0.0873986408114433
3863 0.0873432829976082
3864 0.0872916057705879
3865 0.087250754237175
3866 0.0872369557619095
3867 0.0872285068035126
3868 0.0869984701275826
3869 0.0865413248538971
3870 0.0864369571208954
3871 0.0864036157727242
3872 0.0863837227225304
3873 0.0863672122359276
3874 0.0862831547856331
3875 0.0862044170498848
3876 0.0861688926815987
3877 0.0859976410865784
3878 0.0859572216868401
3879 0.0859186202287674
3880 0.0859077796339989
3881 0.085663728415966
3882 0.0853079631924629
3883 0.085203044116497
3884 0.0851754769682884
3885 0.0851646065711975
3886 0.0848102122545242
3887 0.0846721529960632
3888 0.084625318646431
3889 0.0845871791243553
3890 0.0845654234290123
3891 0.0844364762306213
3892 0.0843565091490746
3893 0.0843330100178719
3894 0.0839615985751152
3895 0.0838458761572838
3896 0.0835635364055634
3897 0.0833832919597626
3898 0.083323746919632
3899 0.0828374326229095
3900 0.0826554149389267
3901 0.0826514512300491
3902 0.0822403505444527
3903 0.0820566266775131
3904 0.0817232802510262
3905 0.0815173983573914
3906 0.0813634544610977
3907 0.0813439413905144
3908 0.0812600404024124
3909 0.0812554061412811
3910 0.0812337100505829
3911 0.081150509417057
3912 0.0810091942548752
3913 0.0807662904262543
3914 0.0805073976516724
3915 0.0797338634729385
3916 0.0795984268188477
3917 0.0794304236769676
3918 0.0793281272053719
3919 0.0792843401432037
3920 0.0785330161452293
3921 0.078044019639492
3922 0.0779895931482315
3923 0.0777208358049393
3924 0.0773611664772034
3925 0.0768100917339325
3926 0.0767968446016312
3927 0.0765682533383369
3928 0.0765275061130524
3929 0.0764457881450653
3930 0.0758989676833153
3931 0.0756157264113426
3932 0.0755902007222176
3933 0.0754967555403709
3934 0.0752377733588219
3935 0.0751331448554993
3936 0.0751263946294785
3937 0.0750051289796829
3938 0.0744503885507584
3939 0.0736839696764946
3940 0.0735246241092682
3941 0.0731070339679718
3942 0.0726166144013405
3943 0.0724070072174072
3944 0.0722999349236488
3945 0.0721557810902596
3946 0.071850098669529
3947 0.071542963385582
3948 0.0709637179970741
3949 0.0707082226872444
3950 0.0701302886009216
3951 0.070104643702507
3952 0.0699911266565323
3953 0.0696868151426315
3954 0.0689164027571678
3955 0.0686870217323303
3956 0.068661093711853
3957 0.0684586316347122
3958 0.0677398517727852
3959 0.067541740834713
3960 0.0674958676099777
3961 0.0674588829278946
3962 0.0672092586755753
3963 0.0667562782764435
3964 0.0663970336318016
3965 0.0663524717092514
3966 0.066124714910984
3967 0.0648446306586266
3968 0.0643056780099869
3969 0.0642478689551353
3970 0.0631134882569313
3971 0.0630538761615753
3972 0.0624069012701511
3973 0.0613818429410458
3974 0.0611950792372227
3975 0.0610159449279308
3976 0.0609795898199081
3977 0.0573976375162601
3978 0.0560352392494678
3979 0.054711326956749
};
\label{Round 1EQ}
\addplot [line width=2pt, kit-green100]
table {%
0 0.882352888584137
1 0.869386494159698
2 0.808911919593811
3 0.795646786689758
4 0.776557445526123
5 0.776068031787872
6 0.752630114555359
7 0.745109021663666
8 0.742787837982178
9 0.737389922142029
10 0.735622644424438
11 0.724811434745789
12 0.723203361034393
13 0.720389306545258
14 0.719813525676727
15 0.718784809112549
16 0.717790722846985
17 0.717308461666107
18 0.713825941085815
19 0.710590541362762
20 0.708329558372498
21 0.703433692455292
22 0.702838778495789
23 0.701816141605377
24 0.696297764778137
25 0.692795395851135
26 0.687674164772034
27 0.686463057994843
28 0.685022592544556
29 0.68494713306427
30 0.684702694416046
31 0.684654235839844
32 0.68381541967392
33 0.682974755764008
34 0.680942296981812
35 0.679210841655731
36 0.679009139537811
37 0.678623974323273
38 0.677137672901154
39 0.674140512943268
40 0.672902822494507
41 0.672586441040039
42 0.672582983970642
43 0.670495510101318
44 0.670296430587769
45 0.670259773731232
46 0.67003333568573
47 0.665773987770081
48 0.664748072624207
49 0.662744641304016
50 0.66220885515213
51 0.661831796169281
52 0.660415172576904
53 0.660283923149109
54 0.659108877182007
55 0.658312320709229
56 0.657978057861328
57 0.656800270080566
58 0.656130731105804
59 0.656068921089172
60 0.655761957168579
61 0.655686616897583
62 0.653381526470184
63 0.65303373336792
64 0.652363479137421
65 0.651672065258026
66 0.651522040367126
67 0.64834600687027
68 0.647999167442322
69 0.647128999233246
70 0.647123634815216
71 0.645299553871155
72 0.645046472549438
73 0.644789934158325
74 0.643844962120056
75 0.643101632595062
76 0.643096625804901
77 0.643036246299744
78 0.642861366271973
79 0.642728447914124
80 0.642465531826019
81 0.642350316047668
82 0.640545189380646
83 0.640396475791931
84 0.640166282653809
85 0.639595925807953
86 0.639392673969269
87 0.638662874698639
88 0.638529241085052
89 0.635017871856689
90 0.634835302829742
91 0.633567690849304
92 0.63327544927597
93 0.633136570453644
94 0.632564008235931
95 0.631862998008728
96 0.631559133529663
97 0.631284654140472
98 0.630704760551453
99 0.630325496196747
100 0.63031929731369
101 0.629924714565277
102 0.629186868667603
103 0.628991484642029
104 0.62896466255188
105 0.628315210342407
106 0.627873182296753
107 0.626421570777893
108 0.626050710678101
109 0.625421285629272
110 0.625238716602325
111 0.624654054641724
112 0.623544454574585
113 0.623322546482086
114 0.623167097568512
115 0.623105585575104
116 0.623105466365814
117 0.62274158000946
118 0.622737050056458
119 0.622059047222137
120 0.621898591518402
121 0.62173718214035
122 0.621626496315002
123 0.621514558792114
124 0.620398461818695
125 0.619539737701416
126 0.619469225406647
127 0.617946743965149
128 0.617890238761902
129 0.617874443531036
130 0.617718040943146
131 0.617421865463257
132 0.61738133430481
133 0.617160260677338
134 0.617025911808014
135 0.616788923740387
136 0.616398632526398
137 0.616307079792023
138 0.616227328777313
139 0.616169512271881
140 0.615779101848602
141 0.615422904491425
142 0.614981949329376
143 0.6149582862854
144 0.614593625068665
145 0.614585816860199
146 0.61405748128891
147 0.61394876241684
148 0.612684905529022
149 0.61264967918396
150 0.611808300018311
151 0.611509084701538
152 0.610873758792877
153 0.610220491886139
154 0.609955668449402
155 0.609475612640381
156 0.609362065792084
157 0.609286725521088
158 0.60884302854538
159 0.608762502670288
160 0.606903374195099
161 0.606164872646332
162 0.606058120727539
163 0.605093359947205
164 0.604513049125671
165 0.603958785533905
166 0.603825926780701
167 0.603616654872894
168 0.603576242923737
169 0.602532505989075
170 0.602428495883942
171 0.601453721523285
172 0.601067006587982
173 0.600795090198517
174 0.600790500640869
175 0.600403308868408
176 0.600256681442261
177 0.600127518177032
178 0.599851667881012
179 0.599788427352905
180 0.599672019481659
181 0.599521517753601
182 0.59922057390213
183 0.599108397960663
184 0.598306357860565
185 0.598265707492828
186 0.59817910194397
187 0.597904562950134
188 0.597864627838135
189 0.597782075405121
190 0.597584545612335
191 0.5970618724823
192 0.596973419189453
193 0.596837282180786
194 0.59618616104126
195 0.595755457878113
196 0.595267713069916
197 0.594790399074554
198 0.594696581363678
199 0.594448804855347
200 0.594376266002655
201 0.594094276428223
202 0.593949615955353
203 0.593793749809265
204 0.593725860118866
205 0.593214809894562
206 0.593159139156342
207 0.593142151832581
208 0.593094348907471
209 0.592869460582733
210 0.592814028263092
211 0.59271514415741
212 0.592357933521271
213 0.592051148414612
214 0.591797411441803
215 0.59130322933197
216 0.591051042079926
217 0.590813159942627
218 0.590682864189148
219 0.590539515018463
220 0.589880049228668
221 0.589868307113647
222 0.589589595794678
223 0.589454472064972
224 0.589437067508698
225 0.589113056659698
226 0.588648796081543
227 0.588283896446228
228 0.58790111541748
229 0.587789118289948
230 0.587723851203918
231 0.587685823440552
232 0.587548017501831
233 0.587320148944855
234 0.586594462394714
235 0.586391091346741
236 0.586141765117645
237 0.586082339286804
238 0.58602899312973
239 0.58593213558197
240 0.585614264011383
241 0.585379421710968
242 0.584530472755432
243 0.584352970123291
244 0.584350407123566
245 0.584266126155853
246 0.584228694438934
247 0.584141254425049
248 0.584128856658936
249 0.583839952945709
250 0.583589553833008
251 0.583083391189575
252 0.582595467567444
253 0.582574069499969
254 0.582519292831421
255 0.581980586051941
256 0.581939399242401
257 0.581876337528229
258 0.581787824630737
259 0.581765174865723
260 0.581542730331421
261 0.580939054489136
262 0.580900847911835
263 0.580852448940277
264 0.580641269683838
265 0.580431938171387
266 0.580385565757751
267 0.579653918743134
268 0.579577624797821
269 0.579567968845367
270 0.579388618469238
271 0.579260110855103
272 0.579241812229156
273 0.579025447368622
274 0.579024910926819
275 0.57892519235611
276 0.578572571277618
277 0.578542053699493
278 0.578368306159973
279 0.57796573638916
280 0.577886879444122
281 0.577709853649139
282 0.577462136745453
283 0.577030718326569
284 0.575258135795593
285 0.574984133243561
286 0.574903666973114
287 0.574889361858368
288 0.574885010719299
289 0.574747383594513
290 0.574477553367615
291 0.57435154914856
292 0.574310898780823
293 0.574260890483856
294 0.573799729347229
295 0.573537349700928
296 0.573496162891388
297 0.572932064533234
298 0.571977376937866
299 0.571971774101257
300 0.571796357631683
301 0.571567535400391
302 0.571468412876129
303 0.571387469768524
304 0.57134473323822
305 0.570883870124817
306 0.570693790912628
307 0.569919884204865
308 0.569820165634155
309 0.569815337657928
310 0.569782614707947
311 0.569692492485046
312 0.56965297460556
313 0.569596648216248
314 0.569483399391174
315 0.56939285993576
316 0.569179177284241
317 0.569146275520325
318 0.568625867366791
319 0.568509042263031
320 0.568434059619904
321 0.568264245986938
322 0.568167090415955
323 0.568063855171204
324 0.56792676448822
325 0.567712187767029
326 0.567567586898804
327 0.567546784877777
328 0.567514061927795
329 0.567478358745575
330 0.567403614521027
331 0.567294478416443
332 0.567293524742126
333 0.567277848720551
334 0.566816985607147
335 0.566725015640259
336 0.566230416297913
337 0.566035389900208
338 0.566027402877808
339 0.565908133983612
340 0.56575334072113
341 0.565700829029083
342 0.56551718711853
343 0.564818561077118
344 0.564628958702087
345 0.564620316028595
346 0.563623547554016
347 0.563368737697601
348 0.563112676143646
349 0.562695860862732
350 0.562390685081482
351 0.562271177768707
352 0.561669886112213
353 0.561578154563904
354 0.56113076210022
355 0.56101268529892
356 0.560722470283508
357 0.560100197792053
358 0.559946537017822
359 0.559906661510468
360 0.559649229049683
361 0.559048652648926
362 0.558663606643677
363 0.558661878108978
364 0.558219492435455
365 0.558209836483002
366 0.558027803897858
367 0.557930290699005
368 0.557756900787354
369 0.557424187660217
370 0.557084143161774
371 0.556814014911652
372 0.556812942028046
373 0.556640982627869
374 0.556631565093994
375 0.556461930274963
376 0.556423127651215
377 0.556067705154419
378 0.55601978302002
379 0.555690109729767
380 0.55567991733551
381 0.555209457874298
382 0.555007815361023
383 0.554573595523834
384 0.554318606853485
385 0.554306149482727
386 0.553159415721893
387 0.553052008152008
388 0.552773892879486
389 0.552751958370209
390 0.552637994289398
391 0.552463710308075
392 0.552149593830109
393 0.551873505115509
394 0.551771819591522
395 0.551700294017792
396 0.551298856735229
397 0.551226794719696
398 0.550795435905457
399 0.550792634487152
400 0.550709187984467
401 0.550627589225769
402 0.550590991973877
403 0.550061821937561
404 0.550041079521179
405 0.549905359745026
406 0.549472391605377
407 0.549445748329163
408 0.549310326576233
409 0.549092411994934
410 0.549025058746338
411 0.548725426197052
412 0.548335373401642
413 0.547961592674255
414 0.547714829444885
415 0.547421932220459
416 0.547346889972687
417 0.546940743923187
418 0.54642254114151
419 0.546031832695007
420 0.545974969863892
421 0.545949995517731
422 0.545774817466736
423 0.545591652393341
424 0.545542359352112
425 0.544970571994781
426 0.544197201728821
427 0.544091522693634
428 0.544025063514709
429 0.543262600898743
430 0.543011784553528
431 0.542992770671844
432 0.542990267276764
433 0.542840301990509
434 0.5423623919487
435 0.542243957519531
436 0.542127072811127
437 0.541980922222137
438 0.541827380657196
439 0.541658639907837
440 0.541517436504364
441 0.541079759597778
442 0.540926277637482
443 0.540294885635376
444 0.539985418319702
445 0.539789915084839
446 0.539742648601532
447 0.539614140987396
448 0.539524853229523
449 0.539219319820404
450 0.539140343666077
451 0.538757741451263
452 0.538400828838348
453 0.538361847400665
454 0.537865221500397
455 0.537678062915802
456 0.537530839443207
457 0.536875247955322
458 0.536700546741486
459 0.536383926868439
460 0.536235570907593
461 0.536214351654053
462 0.53618460893631
463 0.536026418209076
464 0.535453855991364
465 0.535106003284454
466 0.534667313098907
467 0.534529983997345
468 0.53393566608429
469 0.533807575702667
470 0.533464729785919
471 0.533341765403748
472 0.533083736896515
473 0.532832264900208
474 0.532756626605988
475 0.53265768289566
476 0.532143652439117
477 0.531678199768066
478 0.531293094158173
479 0.531055986881256
480 0.530996441841125
481 0.530934154987335
482 0.530638635158539
483 0.530569493770599
484 0.530325949192047
485 0.530249893665314
486 0.530230641365051
487 0.529783427715302
488 0.529410064220428
489 0.529390931129456
490 0.529386699199677
491 0.528982818126678
492 0.528673946857452
493 0.528398036956787
494 0.528266847133636
495 0.528053283691406
496 0.527649641036987
497 0.527371883392334
498 0.527334451675415
499 0.527058482170105
500 0.526884138584137
501 0.526327550411224
502 0.526204466819763
503 0.525893270969391
504 0.525717496871948
505 0.525590479373932
506 0.525494754314423
507 0.525412499904633
508 0.525223612785339
509 0.525101840496063
510 0.525029838085175
511 0.524591982364655
512 0.524455010890961
513 0.524015367031097
514 0.523915350437164
515 0.523689329624176
516 0.523539304733276
517 0.52296906709671
518 0.522647619247437
519 0.522554695606232
520 0.522217988967896
521 0.5221306681633
522 0.521797835826874
523 0.52141135931015
524 0.521331310272217
525 0.521319687366486
526 0.5208700299263
527 0.520153164863586
528 0.520006835460663
529 0.51993465423584
530 0.519623875617981
531 0.519457399845123
532 0.519318997859955
533 0.519134819507599
534 0.51901638507843
535 0.519007384777069
536 0.518890380859375
537 0.518845796585083
538 0.518512725830078
539 0.517628967761993
540 0.517614483833313
541 0.517294526100159
542 0.517217814922333
543 0.517045736312866
544 0.516907751560211
545 0.516452014446259
546 0.51629900932312
547 0.516055583953857
548 0.51598596572876
549 0.515866219997406
550 0.515638291835785
551 0.515125393867493
552 0.514717400074005
553 0.514667391777039
554 0.514639437198639
555 0.514495193958282
556 0.514423906803131
557 0.514160990715027
558 0.51412445306778
559 0.514020025730133
560 0.514003574848175
561 0.51373565196991
562 0.513181269168854
563 0.51311320066452
564 0.513107359409332
565 0.512961328029633
566 0.512575030326843
567 0.512561857700348
568 0.512535810470581
569 0.512487232685089
570 0.512395441532135
571 0.512124300003052
572 0.512103199958801
573 0.512090623378754
574 0.511829555034637
575 0.511165142059326
576 0.511121869087219
577 0.511097311973572
578 0.510958552360535
579 0.510756611824036
580 0.51059764623642
581 0.509936690330505
582 0.509256958961487
583 0.509161412715912
584 0.509089410305023
585 0.509068310260773
586 0.508927226066589
587 0.50871354341507
588 0.508303165435791
589 0.507904291152954
590 0.50784569978714
591 0.507684409618378
592 0.507376372814178
593 0.507231116294861
594 0.507087290287018
595 0.507086396217346
596 0.507031977176666
597 0.506704568862915
598 0.506695210933685
599 0.506447851657867
600 0.506380200386047
601 0.505951046943665
602 0.505920231342316
603 0.505873620510101
604 0.505607962608337
605 0.505583643913269
606 0.505464851856232
607 0.505397021770477
608 0.505374908447266
609 0.505237281322479
610 0.504070520401001
611 0.504022419452667
612 0.503896117210388
613 0.503790020942688
614 0.503669679164886
615 0.503640294075012
616 0.503421783447266
617 0.5029256939888
618 0.502843379974365
619 0.502772271633148
620 0.502571702003479
621 0.502489149570465
622 0.502458512783051
623 0.502452254295349
624 0.502303004264832
625 0.502253830432892
626 0.502224862575531
627 0.501940965652466
628 0.501761198043823
629 0.501596033573151
630 0.501520574092865
631 0.501375615596771
632 0.501235902309418
633 0.501228034496307
634 0.500925123691559
635 0.500857055187225
636 0.500554442405701
637 0.500506579875946
638 0.499905288219452
639 0.499834448099136
640 0.499523878097534
641 0.49903067946434
642 0.498892575502396
643 0.498778611421585
644 0.498715400695801
645 0.49859344959259
646 0.498188704252243
647 0.49814373254776
648 0.498131185770035
649 0.498038202524185
650 0.497739881277084
651 0.497357487678528
652 0.497356593608856
653 0.497323840856552
654 0.497125089168549
655 0.496618002653122
656 0.49656143784523
657 0.496198117733002
658 0.495977133512497
659 0.495758563280106
660 0.495743632316589
661 0.495389342308044
662 0.495377987623215
663 0.495199382305145
664 0.495194137096405
665 0.494968891143799
666 0.494354099035263
667 0.49427455663681
668 0.494221895933151
669 0.494157582521439
670 0.493940204381943
671 0.493686884641647
672 0.493389129638672
673 0.493241369724274
674 0.492890983819962
675 0.492850691080093
676 0.492279767990112
677 0.492145925760269
678 0.492145419120789
679 0.491686016321182
680 0.491626590490341
681 0.491304069757462
682 0.491296917200089
683 0.491254329681396
684 0.491204708814621
685 0.491109132766724
686 0.491006672382355
687 0.490909665822983
688 0.490883499383926
689 0.490758776664734
690 0.490603566169739
691 0.490399360656738
692 0.490396410226822
693 0.490114867687225
694 0.489788562059402
695 0.489732712507248
696 0.489639848470688
697 0.489397585391998
698 0.488799721002579
699 0.488727360963821
700 0.488646119832993
701 0.488384753465652
702 0.488183438777924
703 0.488079845905304
704 0.487572580575943
705 0.487304657697678
706 0.486790269613266
707 0.486779183149338
708 0.486679494380951
709 0.486644923686981
710 0.486642301082611
711 0.486484080553055
712 0.486315816640854
713 0.486190855503082
714 0.486138194799423
715 0.485939770936966
716 0.485922515392303
717 0.48543107509613
718 0.48542732000351
719 0.485375493764877
720 0.485280275344849
721 0.485236495733261
722 0.485227435827255
723 0.485043197870255
724 0.484392583370209
725 0.484278351068497
726 0.484278202056885
727 0.484056979417801
728 0.483898252248764
729 0.483681976795197
730 0.483141720294952
731 0.483105301856995
732 0.483104705810547
733 0.48309525847435
734 0.482822805643082
735 0.482528954744339
736 0.481658905744553
737 0.481325149536133
738 0.481302678585052
739 0.481104254722595
740 0.480824559926987
741 0.480475842952728
742 0.480293750762939
743 0.479419767856598
744 0.479108273983002
745 0.478701084852219
746 0.478630244731903
747 0.478612720966339
748 0.478424429893494
749 0.478171765804291
750 0.477992475032806
751 0.477889329195023
752 0.477694004774094
753 0.477370500564575
754 0.477362781763077
755 0.477349311113358
756 0.477198570966721
757 0.476918578147888
758 0.47691285610199
759 0.476809918880463
760 0.476806879043579
761 0.476203441619873
762 0.47590959072113
763 0.47588124871254
764 0.475827395915985
765 0.475824058055878
766 0.475724935531616
767 0.475659012794495
768 0.47538349032402
769 0.475255072116852
770 0.475222647190094
771 0.475196748971939
772 0.475128352642059
773 0.475029200315475
774 0.474637001752853
775 0.474598050117493
776 0.474496066570282
777 0.47433540225029
778 0.473985105752945
779 0.473973333835602
780 0.473408877849579
781 0.473370343446732
782 0.473334699869156
783 0.473195225000381
784 0.472860008478165
785 0.472853124141693
786 0.472760558128357
787 0.472717553377151
788 0.472487270832062
789 0.472459733486176
790 0.472450107336044
791 0.471895962953568
792 0.471802622079849
793 0.471658527851105
794 0.471557050943375
795 0.471087783575058
796 0.47107258439064
797 0.4707852602005
798 0.47076603770256
799 0.470519453287125
800 0.470500320196152
801 0.47009214758873
802 0.470013558864594
803 0.469868183135986
804 0.469863742589951
805 0.469688475131989
806 0.46963968873024
807 0.469604074954987
808 0.469553709030151
809 0.469316095113754
810 0.469196498394012
811 0.468686789274216
812 0.468600273132324
813 0.468563377857208
814 0.468550622463226
815 0.468495070934296
816 0.468429028987885
817 0.468424648046494
818 0.468150049448013
819 0.467999190092087
820 0.46775296330452
821 0.467539578676224
822 0.467369496822357
823 0.46734881401062
824 0.467338114976883
825 0.467243731021881
826 0.467159599065781
827 0.467144191265106
828 0.466818541288376
829 0.466406553983688
830 0.466380268335342
831 0.466245919466019
832 0.466242998838425
833 0.466110169887543
834 0.466056048870087
835 0.465843021869659
836 0.46568551659584
837 0.465652734041214
838 0.46564108133316
839 0.465586334466934
840 0.46541303396225
841 0.464912533760071
842 0.464854270219803
843 0.464802086353302
844 0.464191347360611
845 0.464136064052582
846 0.464114278554916
847 0.464059174060822
848 0.464032888412476
849 0.463892459869385
850 0.46368595957756
851 0.463674902915955
852 0.463229119777679
853 0.463227093219757
854 0.462965458631516
855 0.462723910808563
856 0.46271088719368
857 0.462679982185364
858 0.462575882673264
859 0.462505280971527
860 0.462478846311569
861 0.462411969900131
862 0.462385952472687
863 0.462281256914139
864 0.462135404348373
865 0.461907386779785
866 0.461593985557556
867 0.46141454577446
868 0.461345970630646
869 0.461303234100342
870 0.461173385381699
871 0.461123734712601
872 0.460826367139816
873 0.46079295873642
874 0.460528641939163
875 0.460520088672638
876 0.460453242063522
877 0.459834575653076
878 0.459700345993042
879 0.459415376186371
880 0.459375232458115
881 0.459322273731232
882 0.458827257156372
883 0.458677291870117
884 0.458667486906052
885 0.458297163248062
886 0.458246380090714
887 0.458234429359436
888 0.458222657442093
889 0.457806974649429
890 0.45778226852417
891 0.457759529352188
892 0.457755357027054
893 0.45774382352829
894 0.45763972401619
895 0.457454234361649
896 0.457114666700363
897 0.457037001848221
898 0.457015693187714
899 0.456856936216354
900 0.456766903400421
901 0.456497013568878
902 0.456287682056427
903 0.456169903278351
904 0.456105530261993
905 0.45588606595993
906 0.455712288618088
907 0.455462425947189
908 0.455436408519745
909 0.455308496952057
910 0.455193936824799
911 0.455155521631241
912 0.455027371644974
913 0.454928904771805
914 0.454706847667694
915 0.454670995473862
916 0.454522281885147
917 0.454360693693161
918 0.454230904579163
919 0.454220771789551
920 0.454215556383133
921 0.45415997505188
922 0.454148352146149
923 0.454080551862717
924 0.453459560871124
925 0.452358335256577
926 0.452336370944977
927 0.452148526906967
928 0.452138215303421
929 0.452031433582306
930 0.451564282178879
931 0.451433926820755
932 0.451337844133377
933 0.451329469680786
934 0.451082646846771
935 0.450983792543411
936 0.450318068265915
937 0.450287520885468
938 0.450025945901871
939 0.449842423200607
940 0.449347227811813
941 0.449298113584518
942 0.449262112379074
943 0.449206978082657
944 0.449206471443176
945 0.449089854955673
946 0.448931604623795
947 0.448771953582764
948 0.448631376028061
949 0.448606371879578
950 0.448488593101501
951 0.44829386472702
952 0.44797557592392
953 0.44797220826149
954 0.447881132364273
955 0.447817593812943
956 0.447444349527359
957 0.447437733411789
958 0.447316944599152
959 0.447156578302383
960 0.44704806804657
961 0.446962058544159
962 0.446814060211182
963 0.446773052215576
964 0.446720719337463
965 0.44671243429184
966 0.446650058031082
967 0.446506232023239
968 0.446430236101151
969 0.446372449398041
970 0.446216523647308
971 0.446209788322449
972 0.446085900068283
973 0.446077615022659
974 0.446051359176636
975 0.446037828922272
976 0.446011811494827
977 0.445991992950439
978 0.445849806070328
979 0.445812374353409
980 0.445615470409393
981 0.445514500141144
982 0.445451349020004
983 0.445389658212662
984 0.445204615592957
985 0.445182472467422
986 0.445169985294342
987 0.445117771625519
988 0.444840013980865
989 0.444603830575943
990 0.444469422101974
991 0.444356381893158
992 0.444326192140579
993 0.443899750709534
994 0.443813920021057
995 0.44337859749794
996 0.443250626325607
997 0.442927300930023
998 0.44280081987381
999 0.442622274160385
1000 0.442587375640869
1001 0.44254133105278
1002 0.442358821630478
1003 0.442302167415619
1004 0.442149221897125
1005 0.442037254571915
1006 0.442029356956482
1007 0.441883981227875
1008 0.441869586706161
1009 0.441686660051346
1010 0.441514223814011
1011 0.441274046897888
1012 0.441186517477036
1013 0.440831869840622
1014 0.440705299377441
1015 0.440683871507645
1016 0.440652698278427
1017 0.44051194190979
1018 0.44026654958725
1019 0.440063655376434
1020 0.439879387617111
1021 0.439828217029572
1022 0.439752697944641
1023 0.439639419317245
1024 0.439473867416382
1025 0.439276993274689
1026 0.439234107732773
1027 0.439165711402893
1028 0.438906699419022
1029 0.438856452703476
1030 0.438847959041595
1031 0.438834428787231
1032 0.438821852207184
1033 0.438729107379913
1034 0.438714563846588
1035 0.438705831766129
1036 0.438644886016846
1037 0.438122123479843
1038 0.438078045845032
1039 0.438042283058167
1040 0.437821000814438
1041 0.437800377607346
1042 0.437629133462906
1043 0.437424153089523
1044 0.437408685684204
1045 0.437395185232162
1046 0.437361031770706
1047 0.436923146247864
1048 0.436911553144455
1049 0.436896771192551
1050 0.43685057759285
1051 0.436663925647736
1052 0.43646040558815
1053 0.436448454856873
1054 0.43626868724823
1055 0.435854554176331
1056 0.435671299695969
1057 0.435645788908005
1058 0.43542292714119
1059 0.435170859098434
1060 0.435139358043671
1061 0.435134708881378
1062 0.434971481561661
1063 0.434967696666718
1064 0.434916973114014
1065 0.434354901313782
1066 0.434086799621582
1067 0.433599948883057
1068 0.433546960353851
1069 0.433476865291595
1070 0.433412492275238
1071 0.433088481426239
1072 0.433071255683899
1073 0.432833760976791
1074 0.432764232158661
1075 0.432616353034973
1076 0.432365626096725
1077 0.432356476783752
1078 0.432286381721497
1079 0.432206660509109
1080 0.432193011045456
1081 0.431767255067825
1082 0.431376487016678
1083 0.431304752826691
1084 0.431160271167755
1085 0.431131601333618
1086 0.430976212024689
1087 0.430316179990768
1088 0.430278956890106
1089 0.430146187543869
1090 0.429934442043304
1091 0.429906845092773
1092 0.429864019155502
1093 0.429815739393234
1094 0.429719775915146
1095 0.429337292909622
1096 0.429251313209534
1097 0.429166883230209
1098 0.429009705781937
1099 0.428742676973343
1100 0.42870369553566
1101 0.428665965795517
1102 0.428621411323547
1103 0.428580343723297
1104 0.428476572036743
1105 0.428458362817764
1106 0.427979499101639
1107 0.427955090999603
1108 0.427714705467224
1109 0.427503883838654
1110 0.427351981401443
1111 0.427336752414703
1112 0.427269071340561
1113 0.427180856466293
1114 0.427150845527649
1115 0.427127659320831
1116 0.427118718624115
1117 0.427014648914337
1118 0.426915377378464
1119 0.426805436611176
1120 0.426626890897751
1121 0.426619976758957
1122 0.426547110080719
1123 0.426540493965149
1124 0.426513940095901
1125 0.426467061042786
1126 0.426344573497772
1127 0.426189064979553
1128 0.426041275262833
1129 0.426031857728958
1130 0.425926953554153
1131 0.425805479288101
1132 0.425718992948532
1133 0.425712436437607
1134 0.425488173961639
1135 0.425030380487442
1136 0.424997061491013
1137 0.424327224493027
1138 0.424233049154282
1139 0.42399337887764
1140 0.423870861530304
1141 0.423780292272568
1142 0.423687160015106
1143 0.423620522022247
1144 0.423484325408936
1145 0.423456937074661
1146 0.423207253217697
1147 0.423075556755066
1148 0.422981113195419
1149 0.422755926847458
1150 0.422239869832993
1151 0.422237485647202
1152 0.422164797782898
1153 0.422068297863007
1154 0.422052472829819
1155 0.422013849020004
1156 0.421957492828369
1157 0.421916246414185
1158 0.421904772520065
1159 0.421890527009964
1160 0.421838343143463
1161 0.421674489974976
1162 0.421612858772278
1163 0.421174675226212
1164 0.421003073453903
1165 0.420790374279022
1166 0.420762091875076
1167 0.420621663331985
1168 0.42056667804718
1169 0.420469403266907
1170 0.420395046472549
1171 0.420333623886108
1172 0.420303642749786
1173 0.420022755861282
1174 0.420010685920715
1175 0.419927895069122
1176 0.419727712869644
1177 0.419582724571228
1178 0.419542372226715
1179 0.419535547494888
1180 0.419529378414154
1181 0.419384002685547
1182 0.419378608465195
1183 0.419300824403763
1184 0.419173270463943
1185 0.419083178043365
1186 0.419035673141479
1187 0.418776512145996
1188 0.418759047985077
1189 0.418718814849854
1190 0.418371170759201
1191 0.418366312980652
1192 0.418261379003525
1193 0.418053597211838
1194 0.417447865009308
1195 0.417354196310043
1196 0.417314916849136
1197 0.417140901088715
1198 0.417063355445862
1199 0.417021423578262
1200 0.416950285434723
1201 0.41646870970726
1202 0.416409254074097
1203 0.416401237249374
1204 0.416191875934601
1205 0.415406942367554
1206 0.415391802787781
1207 0.415376335382462
1208 0.415279299020767
1209 0.415138065814972
1210 0.414995580911636
1211 0.414952874183655
1212 0.414664268493652
1213 0.414626121520996
1214 0.414578378200531
1215 0.414469093084335
1216 0.414462745189667
1217 0.414399206638336
1218 0.414393663406372
1219 0.414279997348785
1220 0.414155274629593
1221 0.413877546787262
1222 0.413803786039352
1223 0.413596987724304
1224 0.4135782122612
1225 0.413530617952347
1226 0.413512080907822
1227 0.413318008184433
1228 0.413184255361557
1229 0.413105010986328
1230 0.412913233041763
1231 0.412851065397263
1232 0.41263946890831
1233 0.412510901689529
1234 0.412264734506607
1235 0.412044554948807
1236 0.411924481391907
1237 0.41158252954483
1238 0.411502033472061
1239 0.41147655248642
1240 0.411457270383835
1241 0.411340445280075
1242 0.411231219768524
1243 0.411211371421814
1244 0.41117849946022
1245 0.411029458045959
1246 0.411029368638992
1247 0.410883367061615
1248 0.410758435726166
1249 0.41047540307045
1250 0.410349458456039
1251 0.409936875104904
1252 0.409871071577072
1253 0.40985107421875
1254 0.409615069627762
1255 0.40929239988327
1256 0.409189254045486
1257 0.40905037522316
1258 0.408923119306564
1259 0.408827275037766
1260 0.408742725849152
1261 0.408544391393661
1262 0.40828737616539
1263 0.40801665186882
1264 0.407875061035156
1265 0.407760977745056
1266 0.407734274864197
1267 0.407707959413528
1268 0.407536894083023
1269 0.407497406005859
1270 0.407457083463669
1271 0.40739181637764
1272 0.407341510057449
1273 0.407321721315384
1274 0.407310783863068
1275 0.407256931066513
1276 0.40653669834137
1277 0.406507462263107
1278 0.406352460384369
1279 0.406331717967987
1280 0.406160265207291
1281 0.406079113483429
1282 0.405942350625992
1283 0.40592896938324
1284 0.40570542216301
1285 0.405678391456604
1286 0.405675292015076
1287 0.405573755502701
1288 0.405439525842667
1289 0.405380129814148
1290 0.405283063650131
1291 0.404985845088959
1292 0.404955357313156
1293 0.404911488294601
1294 0.404891014099121
1295 0.404882252216339
1296 0.404879659414291
1297 0.404865026473999
1298 0.404798239469528
1299 0.40467843413353
1300 0.40460866689682
1301 0.404299080371857
1302 0.404254466295242
1303 0.404219448566437
1304 0.404131889343262
1305 0.404115527868271
1306 0.403969198465347
1307 0.403877735137939
1308 0.403834104537964
1309 0.40354186296463
1310 0.403472185134888
1311 0.403382867574692
1312 0.40337061882019
1313 0.403370380401611
1314 0.403324693441391
1315 0.4032983481884
1316 0.403186827898026
1317 0.402973562479019
1318 0.402726203203201
1319 0.402662694454193
1320 0.402642607688904
1321 0.402516901493073
1322 0.402508616447449
1323 0.402284234762192
1324 0.4020094871521
1325 0.401873201131821
1326 0.401845097541809
1327 0.401670038700104
1328 0.401642769575119
1329 0.401474475860596
1330 0.401429772377014
1331 0.40141898393631
1332 0.401282519102097
1333 0.401246935129166
1334 0.401222229003906
1335 0.4010851085186
1336 0.401032567024231
1337 0.400941073894501
1338 0.400876373052597
1339 0.40080064535141
1340 0.400628566741943
1341 0.400531977415085
1342 0.400450944900513
1343 0.400070607662201
1344 0.400009125471115
1345 0.399863541126251
1346 0.399768501520157
1347 0.399702668190002
1348 0.399358838796616
1349 0.399331778287888
1350 0.399281769990921
1351 0.399276226758957
1352 0.399158895015717
1353 0.399072527885437
1354 0.398855805397034
1355 0.398777008056641
1356 0.398692488670349
1357 0.398447662591934
1358 0.398243993520737
1359 0.398235350847244
1360 0.398141771554947
1361 0.39798778295517
1362 0.397886037826538
1363 0.39772841334343
1364 0.397726893424988
1365 0.397666990756989
1366 0.39766138792038
1367 0.397621333599091
1368 0.3976009786129
1369 0.397567331790924
1370 0.397523045539856
1371 0.397410273551941
1372 0.397246092557907
1373 0.397165715694427
1374 0.397149056196213
1375 0.397100329399109
1376 0.397045820951462
1377 0.396959543228149
1378 0.396842896938324
1379 0.396552950143814
1380 0.396472185850143
1381 0.396367996931076
1382 0.39628791809082
1383 0.396106600761414
1384 0.396026134490967
1385 0.395914137363434
1386 0.395874112844467
1387 0.395836740732193
1388 0.395733058452606
1389 0.395411342382431
1390 0.39508193731308
1391 0.39495462179184
1392 0.394850790500641
1393 0.394795000553131
1394 0.394465774297714
1395 0.394460886716843
1396 0.394250512123108
1397 0.394075572490692
1398 0.394008219242096
1399 0.393936634063721
1400 0.393876522779465
1401 0.393872112035751
1402 0.393570214509964
1403 0.393487751483917
1404 0.393450886011124
1405 0.393274009227753
1406 0.39322692155838
1407 0.393163353204727
1408 0.393133014440536
1409 0.393114537000656
1410 0.393077433109283
1411 0.393055349588394
1412 0.392176061868668
1413 0.392166048288345
1414 0.39208596944809
1415 0.392010807991028
1416 0.391920775175095
1417 0.391826212406158
1418 0.391654968261719
1419 0.391506284475327
1420 0.391456454992294
1421 0.391419321298599
1422 0.391205012798309
1423 0.391072332859039
1424 0.391050189733505
1425 0.390979140996933
1426 0.390934407711029
1427 0.390651285648346
1428 0.390453368425369
1429 0.390375882387161
1430 0.390316426753998
1431 0.390267699956894
1432 0.390256971120834
1433 0.390121877193451
1434 0.390069097280502
1435 0.390049308538437
1436 0.389973014593124
1437 0.38972207903862
1438 0.38969898223877
1439 0.389564663171768
1440 0.389495968818665
1441 0.389273643493652
1442 0.389149218797684
1443 0.3889519572258
1444 0.388946026563644
1445 0.388903647661209
1446 0.388898283243179
1447 0.388804286718369
1448 0.388793498277664
1449 0.388782441616058
1450 0.388603806495667
1451 0.388588339090347
1452 0.388533592224121
1453 0.388519912958145
1454 0.388411700725555
1455 0.388409018516541
1456 0.388360381126404
1457 0.388296902179718
1458 0.388252794742584
1459 0.388185411691666
1460 0.388165175914764
1461 0.388113468885422
1462 0.388083785772324
1463 0.388051867485046
1464 0.387971967458725
1465 0.387936234474182
1466 0.387663125991821
1467 0.387641668319702
1468 0.387629181146622
1469 0.387534439563751
1470 0.387494504451752
1471 0.387265026569366
1472 0.387230455875397
1473 0.387005060911179
1474 0.38697549700737
1475 0.386936575174332
1476 0.386931538581848
1477 0.386701822280884
1478 0.386639416217804
1479 0.386497020721436
1480 0.386309713125229
1481 0.386240124702454
1482 0.386235415935516
1483 0.385983824729919
1484 0.385951459407806
1485 0.385813862085342
1486 0.385735630989075
1487 0.385624378919601
1488 0.385477900505066
1489 0.385247826576233
1490 0.38517826795578
1491 0.38515430688858
1492 0.3850037753582
1493 0.384763091802597
1494 0.384742826223373
1495 0.384631633758545
1496 0.384585916996002
1497 0.384459018707275
1498 0.384285360574722
1499 0.384283930063248
1500 0.384117215871811
1501 0.384049624204636
1502 0.383991360664368
1503 0.383978962898254
1504 0.383977025747299
1505 0.383894026279449
1506 0.383797168731689
1507 0.383696675300598
1508 0.383675307035446
1509 0.383524835109711
1510 0.383413434028625
1511 0.383401274681091
1512 0.383339941501617
1513 0.383182615041733
1514 0.38313040137291
1515 0.383081495761871
1516 0.382950037717819
1517 0.382736712694168
1518 0.382733523845673
1519 0.382608771324158
1520 0.382399439811707
1521 0.382380872964859
1522 0.382349133491516
1523 0.38232034444809
1524 0.382304430007935
1525 0.382255882024765
1526 0.382239878177643
1527 0.382137179374695
1528 0.381814390420914
1529 0.381699174642563
1530 0.381582945585251
1531 0.38152340054512
1532 0.381221115589142
1533 0.381125241518021
1534 0.381122410297394
1535 0.381033539772034
1536 0.380996823310852
1537 0.3806391954422
1538 0.380602419376373
1539 0.380489736795425
1540 0.380371928215027
1541 0.380229592323303
1542 0.380054026842117
1543 0.379927814006805
1544 0.379720270633698
1545 0.379554688930511
1546 0.379550725221634
1547 0.379453867673874
1548 0.379347175359726
1549 0.379137545824051
1550 0.378754466772079
1551 0.378634810447693
1552 0.37849035859108
1553 0.37826207280159
1554 0.378109186887741
1555 0.378066152334213
1556 0.378051370382309
1557 0.378036022186279
1558 0.37801256775856
1559 0.377917677164078
1560 0.377880781888962
1561 0.377785891294479
1562 0.37747859954834
1563 0.377470582723618
1564 0.37727215886116
1565 0.377268522977829
1566 0.377163082361221
1567 0.376988142728806
1568 0.376843959093094
1569 0.376769751310349
1570 0.376636624336243
1571 0.376583874225616
1572 0.37651252746582
1573 0.376482903957367
1574 0.376382112503052
1575 0.376362800598145
1576 0.376228809356689
1577 0.376187205314636
1578 0.376173555850983
1579 0.37615293264389
1580 0.37601363658905
1581 0.375955849885941
1582 0.375946640968323
1583 0.375869035720825
1584 0.375629425048828
1585 0.37560760974884
1586 0.375557571649551
1587 0.375472694635391
1588 0.375471889972687
1589 0.375392198562622
1590 0.375311821699142
1591 0.375267922878265
1592 0.375180423259735
1593 0.375064641237259
1594 0.374760448932648
1595 0.374744445085526
1596 0.374715924263
1597 0.374706327915192
1598 0.37447914481163
1599 0.374408721923828
1600 0.374199390411377
1601 0.374198466539383
1602 0.374175757169724
1603 0.37402018904686
1604 0.374008029699326
1605 0.373825252056122
1606 0.373824208974838
1607 0.373813271522522
1608 0.373623669147491
1609 0.373369753360748
1610 0.37328115105629
1611 0.373220175504684
1612 0.372862696647644
1613 0.372794032096863
1614 0.372766047716141
1615 0.372424095869064
1616 0.372407048940659
1617 0.37224492430687
1618 0.372055560350418
1619 0.371692270040512
1620 0.371680915355682
1621 0.371657609939575
1622 0.371574342250824
1623 0.371563911437988
1624 0.37155357003212
1625 0.371528416872025
1626 0.371444165706635
1627 0.371350198984146
1628 0.371285557746887
1629 0.371192872524261
1630 0.370860368013382
1631 0.370683342218399
1632 0.370568096637726
1633 0.370499759912491
1634 0.370292246341705
1635 0.370229363441467
1636 0.370171040296555
1637 0.370144456624985
1638 0.370053619146347
1639 0.369839519262314
1640 0.369800508022308
1641 0.369716614484787
1642 0.369603484869003
1643 0.369563281536102
1644 0.369500637054443
1645 0.369428157806396
1646 0.369295716285706
1647 0.369215965270996
1648 0.369018942117691
1649 0.368991732597351
1650 0.368966668844223
1651 0.368912070989609
1652 0.36885729432106
1653 0.368856370449066
1654 0.368634104728699
1655 0.368600189685822
1656 0.368554383516312
1657 0.368391036987305
1658 0.368218511343002
1659 0.368198424577713
1660 0.368097484111786
1661 0.367827206850052
1662 0.367816776037216
1663 0.367599993944168
1664 0.367445975542068
1665 0.36743089556694
1666 0.367421388626099
1667 0.36692863702774
1668 0.366918087005615
1669 0.366857022047043
1670 0.366507172584534
1671 0.366450309753418
1672 0.366386890411377
1673 0.366291612386703
1674 0.365887969732285
1675 0.3657406270504
1676 0.365696310997009
1677 0.365691483020782
1678 0.365543216466904
1679 0.365541577339172
1680 0.365489780902863
1681 0.365442037582397
1682 0.36542797088623
1683 0.365393221378326
1684 0.365376859903336
1685 0.365366071462631
1686 0.365241706371307
1687 0.365007400512695
1688 0.364992201328278
1689 0.364940285682678
1690 0.364929229021072
1691 0.364890187978745
1692 0.364829927682877
1693 0.364816427230835
1694 0.364605188369751
1695 0.364568114280701
1696 0.364546597003937
1697 0.364493638277054
1698 0.364456623792648
1699 0.364389300346375
1700 0.364322453737259
1701 0.364303082227707
1702 0.364117592573166
1703 0.364069938659668
1704 0.364028930664062
1705 0.363938987255096
1706 0.363873720169067
1707 0.363748639822006
1708 0.363734066486359
1709 0.363689720630646
1710 0.363595813512802
1711 0.363521665334702
1712 0.363479614257812
1713 0.363471001386642
1714 0.363309562206268
1715 0.363288044929504
1716 0.363258332014084
1717 0.363112926483154
1718 0.363097727298737
1719 0.362848222255707
1720 0.362576097249985
1721 0.362545251846313
1722 0.362500846385956
1723 0.362486153841019
1724 0.362466275691986
1725 0.362465679645538
1726 0.362442374229431
1727 0.362209618091583
1728 0.36202147603035
1729 0.361971586942673
1730 0.361884474754333
1731 0.36183974146843
1732 0.361786246299744
1733 0.361684560775757
1734 0.361653327941895
1735 0.361636489629745
1736 0.36163592338562
1737 0.361409187316895
1738 0.361385971307755
1739 0.361245006322861
1740 0.361180573701859
1741 0.361032843589783
1742 0.360999196767807
1743 0.360871523618698
1744 0.360598653554916
1745 0.360597401857376
1746 0.360480487346649
1747 0.360209792852402
1748 0.360165387392044
1749 0.3601233959198
1750 0.360052794218063
1751 0.359949201345444
1752 0.359860599040985
1753 0.359638005495071
1754 0.359412908554077
1755 0.359318226575851
1756 0.359304368495941
1757 0.359140604734421
1758 0.358856022357941
1759 0.358849346637726
1760 0.358635544776917
1761 0.358603805303574
1762 0.358409404754639
1763 0.358374029397964
1764 0.358368694782257
1765 0.358233690261841
1766 0.358229786157608
1767 0.358150601387024
1768 0.357998669147491
1769 0.35792949795723
1770 0.357885122299194
1771 0.357815831899643
1772 0.357776671648026
1773 0.357739925384521
1774 0.357682138681412
1775 0.357677608728409
1776 0.357644885778427
1777 0.357430577278137
1778 0.357385128736496
1779 0.357141196727753
1780 0.357122212648392
1781 0.35702782869339
1782 0.356789141893387
1783 0.356612294912338
1784 0.356578767299652
1785 0.35651707649231
1786 0.356474757194519
1787 0.356244385242462
1788 0.356224983930588
1789 0.35617670416832
1790 0.355993807315826
1791 0.355894476175308
1792 0.355560898780823
1793 0.355480164289474
1794 0.355398118495941
1795 0.355367809534073
1796 0.355299472808838
1797 0.355295777320862
1798 0.355102926492691
1799 0.355101257562637
1800 0.354962080717087
1801 0.354888945817947
1802 0.354843825101852
1803 0.354795962572098
1804 0.354728430509567
1805 0.354653745889664
1806 0.354579538106918
1807 0.354574829339981
1808 0.354498773813248
1809 0.35440468788147
1810 0.354289948940277
1811 0.354264080524445
1812 0.354262471199036
1813 0.354088932275772
1814 0.353704631328583
1815 0.353625953197479
1816 0.353394061326981
1817 0.353347271680832
1818 0.353116571903229
1819 0.3529372215271
1820 0.352916568517685
1821 0.352903366088867
1822 0.352658838033676
1823 0.352558791637421
1824 0.352483451366425
1825 0.352475583553314
1826 0.352320611476898
1827 0.352258741855621
1828 0.352089762687683
1829 0.351764917373657
1830 0.351651251316071
1831 0.351634740829468
1832 0.351511687040329
1833 0.351149201393127
1834 0.35109680891037
1835 0.350870281457901
1836 0.350662738084793
1837 0.350650876760483
1838 0.350599080324173
1839 0.350569278001785
1840 0.350356906652451
1841 0.350257903337479
1842 0.350070983171463
1843 0.349963366985321
1844 0.3498315513134
1845 0.349689364433289
1846 0.349655836820602
1847 0.349504590034485
1848 0.349477171897888
1849 0.349316865205765
1850 0.349209815263748
1851 0.349147856235504
1852 0.349070847034454
1853 0.349029183387756
1854 0.349029034376144
1855 0.348942279815674
1856 0.348934888839722
1857 0.348719209432602
1858 0.34864804148674
1859 0.348491996526718
1860 0.348487883806229
1861 0.34846892952919
1862 0.348313212394714
1863 0.348245531320572
1864 0.348187744617462
1865 0.348170846700668
1866 0.348150610923767
1867 0.348132103681564
1868 0.348035991191864
1869 0.348006129264832
1870 0.347985923290253
1871 0.347945839166641
1872 0.347910106182098
1873 0.347900450229645
1874 0.347822397947311
1875 0.347672343254089
1876 0.347513675689697
1877 0.347432792186737
1878 0.347373485565186
1879 0.34724423289299
1880 0.347041696310043
1881 0.347022831439972
1882 0.34692445397377
1883 0.346915245056152
1884 0.346905291080475
1885 0.346675753593445
1886 0.346593797206879
1887 0.346560031175613
1888 0.346531003713608
1889 0.346527278423309
1890 0.346500873565674
1891 0.346477925777435
1892 0.346467316150665
1893 0.346451491117477
1894 0.346445828676224
1895 0.346382170915604
1896 0.346331477165222
1897 0.346311807632446
1898 0.346236974000931
1899 0.346201300621033
1900 0.346184283494949
1901 0.346165329217911
1902 0.346093237400055
1903 0.346026867628098
1904 0.345877110958099
1905 0.345829010009766
1906 0.345793962478638
1907 0.345555573701859
1908 0.345550209283829
1909 0.345342040061951
1910 0.345134943723679
1911 0.345031529664993
1912 0.345019310712814
1913 0.344982653856277
1914 0.344968497753143
1915 0.344911009073257
1916 0.344885289669037
1917 0.344793915748596
1918 0.344789922237396
1919 0.344653517007828
1920 0.344627559185028
1921 0.344562292098999
1922 0.344426453113556
1923 0.344310939311981
1924 0.344244331121445
1925 0.344184160232544
1926 0.344021797180176
1927 0.343958258628845
1928 0.34369957447052
1929 0.343683809041977
1930 0.34363466501236
1931 0.343582391738892
1932 0.34355965256691
1933 0.34342634677887
1934 0.343407183885574
1935 0.343190461397171
1936 0.342729449272156
1937 0.342444181442261
1938 0.342276632785797
1939 0.341533243656158
1940 0.341449052095413
1941 0.341420203447342
1942 0.341371446847916
1943 0.341345220804214
1944 0.341325759887695
1945 0.341024816036224
1946 0.341022282838821
1947 0.340906620025635
1948 0.340620487928391
1949 0.340617775917053
1950 0.34049379825592
1951 0.340423911809921
1952 0.340333312749863
1953 0.34028485417366
1954 0.340106874704361
1955 0.339953571557999
1956 0.339838176965714
1957 0.339807122945786
1958 0.339699685573578
1959 0.33966076374054
1960 0.33954855799675
1961 0.339295625686646
1962 0.339283555746078
1963 0.339125990867615
1964 0.338991343975067
1965 0.338980942964554
1966 0.338875532150269
1967 0.338790237903595
1968 0.338786840438843
1969 0.338636219501495
1970 0.33861169219017
1971 0.338552594184875
1972 0.338543742895126
1973 0.338501781225204
1974 0.338444590568542
1975 0.338444113731384
1976 0.338409692049026
1977 0.338382244110107
1978 0.338333070278168
1979 0.338261216878891
1980 0.338247388601303
1981 0.338227242231369
1982 0.338206142187119
1983 0.338087350130081
1984 0.337936550378799
1985 0.337935596704483
1986 0.337913304567337
1987 0.337802797555923
1988 0.337653458118439
1989 0.337617099285126
1990 0.337562739849091
1991 0.337546914815903
1992 0.337518632411957
1993 0.337246268987656
1994 0.337168782949448
1995 0.337039142847061
1996 0.336980521678925
1997 0.336961835622787
1998 0.336945205926895
1999 0.336786299943924
2000 0.336735278367996
2001 0.336734145879745
2002 0.336650341749191
2003 0.336555242538452
2004 0.336501210927963
2005 0.336390912532806
2006 0.336195260286331
2007 0.336162090301514
2008 0.336156487464905
2009 0.336065053939819
2010 0.336051344871521
2011 0.336048245429993
2012 0.335845619440079
2013 0.335783183574677
2014 0.335681676864624
2015 0.335640370845795
2016 0.335614114999771
2017 0.335476249456406
2018 0.335242003202438
2019 0.335233151912689
2020 0.335185676813126
2021 0.33506190776825
2022 0.334792166948318
2023 0.334753513336182
2024 0.334717452526093
2025 0.3346948325634
2026 0.334690153598785
2027 0.334596484899521
2028 0.33452507853508
2029 0.334480941295624
2030 0.334283649921417
2031 0.334240317344666
2032 0.334197252988815
2033 0.334151089191437
2034 0.334060490131378
2035 0.334045350551605
2036 0.333536267280579
2037 0.33353266119957
2038 0.333442538976669
2039 0.333268851041794
2040 0.333208292722702
2041 0.332958847284317
2042 0.33277815580368
2043 0.332766354084015
2044 0.332757145166397
2045 0.332485646009445
2046 0.332345396280289
2047 0.332292973995209
2048 0.332079231739044
2049 0.331950664520264
2050 0.331670343875885
2051 0.33157479763031
2052 0.33156418800354
2053 0.331126689910889
2054 0.331109195947647
2055 0.331100136041641
2056 0.330940008163452
2057 0.330737173557281
2058 0.330654084682465
2059 0.330482840538025
2060 0.330369412899017
2061 0.330073475837708
2062 0.330008924007416
2063 0.329832673072815
2064 0.329695761203766
2065 0.329650282859802
2066 0.329635977745056
2067 0.329280942678452
2068 0.32911291718483
2069 0.329103797674179
2070 0.329056292772293
2071 0.329037636518478
2072 0.328888922929764
2073 0.328888297080994
2074 0.328793346881866
2075 0.328684151172638
2076 0.32857808470726
2077 0.328537911176682
2078 0.328529894351959
2079 0.328240841627121
2080 0.328208714723587
2081 0.328079789876938
2082 0.328065037727356
2083 0.327984482049942
2084 0.32793202996254
2085 0.327738136053085
2086 0.327614277601242
2087 0.327481240034103
2088 0.327427059412003
2089 0.327343970537186
2090 0.327278167009354
2091 0.327063828706741
2092 0.326948404312134
2093 0.326924800872803
2094 0.326919704675674
2095 0.326764404773712
2096 0.3266960978508
2097 0.326633840799332
2098 0.326602816581726
2099 0.326536893844604
2100 0.326476484537125
2101 0.326444566249847
2102 0.326440185308456
2103 0.326290786266327
2104 0.326091766357422
2105 0.326071590185165
2106 0.326017379760742
2107 0.32599550485611
2108 0.325480937957764
2109 0.325439691543579
2110 0.325312197208405
2111 0.325304508209229
2112 0.325287938117981
2113 0.325100839138031
2114 0.325075715780258
2115 0.324983477592468
2116 0.324954956769943
2117 0.324877589941025
2118 0.32463750243187
2119 0.324604630470276
2120 0.324543833732605
2121 0.324462682008743
2122 0.324458241462708
2123 0.324379742145538
2124 0.324361234903336
2125 0.324265688657761
2126 0.324226558208466
2127 0.324221104383469
2128 0.324139356613159
2129 0.323672741651535
2130 0.323618352413177
2131 0.323507905006409
2132 0.323399722576141
2133 0.323328107595444
2134 0.323235660791397
2135 0.323150664567947
2136 0.323101311922073
2137 0.323036909103394
2138 0.322994709014893
2139 0.322993487119675
2140 0.322895705699921
2141 0.322841435670853
2142 0.322603493928909
2143 0.322602093219757
2144 0.32235524058342
2145 0.322343498468399
2146 0.322329163551331
2147 0.322156190872192
2148 0.322155654430389
2149 0.322036534547806
2150 0.3219233751297
2151 0.321894705295563
2152 0.321870028972626
2153 0.321853876113892
2154 0.321774691343307
2155 0.321746438741684
2156 0.321704089641571
2157 0.321349114179611
2158 0.321337014436722
2159 0.320883065462112
2160 0.320801615715027
2161 0.320351809263229
2162 0.320176959037781
2163 0.320172280073166
2164 0.320171356201172
2165 0.320136785507202
2166 0.320077657699585
2167 0.320032089948654
2168 0.320008516311646
2169 0.319853723049164
2170 0.319814592599869
2171 0.319707602262497
2172 0.319697767496109
2173 0.31955423951149
2174 0.31947061419487
2175 0.319461762905121
2176 0.319367200136185
2177 0.319306492805481
2178 0.319262772798538
2179 0.319080173969269
2180 0.319011598825455
2181 0.318968266248703
2182 0.318945199251175
2183 0.318874418735504
2184 0.318860232830048
2185 0.318800956010818
2186 0.318785756826401
2187 0.31857842206955
2188 0.318180769681931
2189 0.318156063556671
2190 0.318151265382767
2191 0.318030655384064
2192 0.317874133586884
2193 0.317722976207733
2194 0.317685097455978
2195 0.317442953586578
2196 0.317176312208176
2197 0.317169487476349
2198 0.317136853933334
2199 0.317100018262863
2200 0.317033916711807
2201 0.316998541355133
2202 0.316954612731934
2203 0.316805958747864
2204 0.316712617874146
2205 0.316421538591385
2206 0.316366136074066
2207 0.316175132989883
2208 0.316062033176422
2209 0.316004991531372
2210 0.31598749756813
2211 0.315961569547653
2212 0.315914243459702
2213 0.315624326467514
2214 0.315493941307068
2215 0.315391063690186
2216 0.315284639596939
2217 0.31501629948616
2218 0.314942538738251
2219 0.314828902482986
2220 0.314763903617859
2221 0.314661175012589
2222 0.314576774835587
2223 0.314447909593582
2224 0.314399242401123
2225 0.314379900693893
2226 0.314245790243149
2227 0.314167320728302
2228 0.314136147499084
2229 0.314133822917938
2230 0.314083129167557
2231 0.314050287008286
2232 0.314049333333969
2233 0.314018547534943
2234 0.313991516828537
2235 0.313887745141983
2236 0.313851594924927
2237 0.31371933221817
2238 0.313667148351669
2239 0.313626825809479
2240 0.313421428203583
2241 0.313196122646332
2242 0.313072592020035
2243 0.312987923622131
2244 0.312958210706711
2245 0.312911361455917
2246 0.312744736671448
2247 0.312706261873245
2248 0.312547236680984
2249 0.312530815601349
2250 0.312441498041153
2251 0.312383145093918
2252 0.312287271022797
2253 0.312256723642349
2254 0.312123417854309
2255 0.312067180871964
2256 0.312061995267868
2257 0.31204742193222
2258 0.311987727880478
2259 0.311942398548126
2260 0.311928987503052
2261 0.311922162771225
2262 0.311878085136414
2263 0.311773598194122
2264 0.311734348535538
2265 0.311732143163681
2266 0.311504006385803
2267 0.311454623937607
2268 0.311312943696976
2269 0.311273902654648
2270 0.311117589473724
2271 0.310728847980499
2272 0.310634434223175
2273 0.310177713632584
2274 0.310144811868668
2275 0.310114115476608
2276 0.310100167989731
2277 0.30976927280426
2278 0.309632897377014
2279 0.30950528383255
2280 0.309490561485291
2281 0.309455871582031
2282 0.309438526630402
2283 0.309385597705841
2284 0.309251576662064
2285 0.309171706438065
2286 0.309126138687134
2287 0.309103637933731
2288 0.309064239263535
2289 0.308605700731277
2290 0.308558762073517
2291 0.308515459299088
2292 0.308477461338043
2293 0.308352470397949
2294 0.308324664831161
2295 0.308316498994827
2296 0.308295518159866
2297 0.308195620775223
2298 0.308137267827988
2299 0.308045566082001
2300 0.307994782924652
2301 0.307844579219818
2302 0.307805687189102
2303 0.307535111904144
2304 0.307482689619064
2305 0.307312220335007
2306 0.30725684762001
2307 0.307215929031372
2308 0.306860357522964
2309 0.306810706853867
2310 0.306787669658661
2311 0.306675612926483
2312 0.306674897670746
2313 0.306514918804169
2314 0.306508988142014
2315 0.306434690952301
2316 0.306410282850266
2317 0.306021481752396
2318 0.305958330631256
2319 0.305910468101501
2320 0.305790156126022
2321 0.305786579847336
2322 0.305745899677277
2323 0.305662631988525
2324 0.305606752634048
2325 0.305536031723022
2326 0.305448740720749
2327 0.305339634418488
2328 0.305298864841461
2329 0.30497071146965
2330 0.30490255355835
2331 0.304687947034836
2332 0.30465441942215
2333 0.304595321416855
2334 0.304594695568085
2335 0.304585754871368
2336 0.304512739181519
2337 0.304459512233734
2338 0.304415166378021
2339 0.304260939359665
2340 0.304258048534393
2341 0.304199427366257
2342 0.304150134325027
2343 0.304105252027512
2344 0.30396756529808
2345 0.303948432207108
2346 0.303923755884171
2347 0.303557395935059
2348 0.303494572639465
2349 0.303463816642761
2350 0.303153455257416
2351 0.303117513656616
2352 0.303061038255692
2353 0.30303680896759
2354 0.303019553422928
2355 0.302874982357025
2356 0.302626967430115
2357 0.302608102560043
2358 0.302589923143387
2359 0.30251669883728
2360 0.302484393119812
2361 0.302087217569351
2362 0.302008956670761
2363 0.301938652992249
2364 0.301907479763031
2365 0.301638603210449
2366 0.301586806774139
2367 0.301488816738129
2368 0.30112013220787
2369 0.300984263420105
2370 0.300909429788589
2371 0.300872266292572
2372 0.300831854343414
2373 0.300802528858185
2374 0.30069574713707
2375 0.300666183233261
2376 0.300339549779892
2377 0.30022257566452
2378 0.300148159265518
2379 0.300107806921005
2380 0.299933284521103
2381 0.299770027399063
2382 0.299767732620239
2383 0.299761235713959
2384 0.299718230962753
2385 0.299691408872604
2386 0.299652069807053
2387 0.299460291862488
2388 0.299400568008423
2389 0.299348503351212
2390 0.299167811870575
2391 0.299105882644653
2392 0.299063801765442
2393 0.299037665128708
2394 0.298850685358047
2395 0.298807501792908
2396 0.29880702495575
2397 0.298782646656036
2398 0.29866036772728
2399 0.29860845208168
2400 0.298465043306351
2401 0.298228323459625
2402 0.298197895288467
2403 0.298137277364731
2404 0.29812091588974
2405 0.298048675060272
2406 0.297891467809677
2407 0.29779914021492
2408 0.297773003578186
2409 0.297674387693405
2410 0.297585010528564
2411 0.297464281320572
2412 0.297383219003677
2413 0.29734393954277
2414 0.297144293785095
2415 0.297096282243729
2416 0.296969413757324
2417 0.296685725450516
2418 0.29641529917717
2419 0.296359866857529
2420 0.296263009309769
2421 0.296229809522629
2422 0.296190828084946
2423 0.296190023422241
2424 0.296088933944702
2425 0.296068519353867
2426 0.296057790517807
2427 0.296044528484344
2428 0.295970916748047
2429 0.295760691165924
2430 0.295600801706314
2431 0.295532882213593
2432 0.295418530702591
2433 0.29514741897583
2434 0.295114308595657
2435 0.295037180185318
2436 0.294782817363739
2437 0.29474002122879
2438 0.294637233018875
2439 0.294600397348404
2440 0.29442897439003
2441 0.294401884078979
2442 0.294313490390778
2443 0.29422390460968
2444 0.29420804977417
2445 0.293950796127319
2446 0.293914914131165
2447 0.293751657009125
2448 0.293671250343323
2449 0.293445706367493
2450 0.293315589427948
2451 0.293092787265778
2452 0.293010741472244
2453 0.292834401130676
2454 0.292827904224396
2455 0.292580306529999
2456 0.292430907487869
2457 0.292356431484222
2458 0.292180329561234
2459 0.292106658220291
2460 0.292016208171844
2461 0.291884452104568
2462 0.291633397340775
2463 0.291168957948685
2464 0.291125357151031
2465 0.29101100564003
2466 0.290865361690521
2467 0.290773272514343
2468 0.290746599435806
2469 0.290740847587585
2470 0.290660917758942
2471 0.290649771690369
2472 0.290550142526627
2473 0.290491670370102
2474 0.290471702814102
2475 0.290358990430832
2476 0.290169566869736
2477 0.289994925260544
2478 0.289915919303894
2479 0.289776206016541
2480 0.289705216884613
2481 0.289644956588745
2482 0.289638191461563
2483 0.289563298225403
2484 0.289441883563995
2485 0.289300113916397
2486 0.289247184991837
2487 0.289091467857361
2488 0.289054125547409
2489 0.289036154747009
2490 0.288877695798874
2491 0.288857519626617
2492 0.288711577653885
2493 0.288540810346603
2494 0.288321644067764
2495 0.288222640752792
2496 0.288035839796066
2497 0.288031786680222
2498 0.287818193435669
2499 0.287678509950638
2500 0.287676066160202
2501 0.287663727998734
2502 0.287627577781677
2503 0.287456572055817
2504 0.287379622459412
2505 0.287352830171585
2506 0.287272214889526
2507 0.28716579079628
2508 0.287156313657761
2509 0.287083983421326
2510 0.286610037088394
2511 0.28641539812088
2512 0.286351472139359
2513 0.286332279443741
2514 0.286314517259598
2515 0.286207288503647
2516 0.286193400621414
2517 0.285984665155411
2518 0.285475522279739
2519 0.285392105579376
2520 0.285239368677139
2521 0.285170495510101
2522 0.285088270902634
2523 0.28507474064827
2524 0.284719109535217
2525 0.284696400165558
2526 0.284473717212677
2527 0.2842156291008
2528 0.284153074026108
2529 0.28413388133049
2530 0.283928841352463
2531 0.283858627080917
2532 0.283823668956757
2533 0.283668637275696
2534 0.283648639917374
2535 0.283627480268478
2536 0.28325742483139
2537 0.283156961202621
2538 0.283150851726532
2539 0.283015757799149
2540 0.282952189445496
2541 0.2829310297966
2542 0.282848596572876
2543 0.282719850540161
2544 0.282710462808609
2545 0.282682150602341
2546 0.282628834247589
2547 0.282604277133942
2548 0.28234127163887
2549 0.282325208187103
2550 0.282272726297379
2551 0.28219199180603
2552 0.282173871994019
2553 0.282096773386002
2554 0.282064437866211
2555 0.281923919916153
2556 0.281669288873672
2557 0.281650602817535
2558 0.28161209821701
2559 0.281582713127136
2560 0.281151384115219
2561 0.280951738357544
2562 0.280936866998672
2563 0.280805617570877
2564 0.280563324689865
2565 0.280464142560959
2566 0.280442297458649
2567 0.280063837766647
2568 0.279959827661514
2569 0.279940158128738
2570 0.279810935258865
2571 0.279792070388794
2572 0.2797771692276
2573 0.279769122600555
2574 0.279711216688156
2575 0.279403418302536
2576 0.279298633337021
2577 0.279288679361343
2578 0.279285252094269
2579 0.279235661029816
2580 0.279105365276337
2581 0.279062896966934
2582 0.278859108686447
2583 0.278840512037277
2584 0.278688848018646
2585 0.278680950403214
2586 0.278661638498306
2587 0.2786565721035
2588 0.278586119413376
2589 0.278561800718307
2590 0.278516560792923
2591 0.278306901454926
2592 0.278165996074677
2593 0.277943402528763
2594 0.277785569429398
2595 0.27769723534584
2596 0.27765554189682
2597 0.277646899223328
2598 0.277604579925537
2599 0.277423322200775
2600 0.277338951826096
2601 0.277316361665726
2602 0.27716988325119
2603 0.277076303958893
2604 0.277037739753723
2605 0.27695095539093
2606 0.276810199022293
2607 0.276655793190002
2608 0.276511043310165
2609 0.276437968015671
2610 0.276335000991821
2611 0.276329874992371
2612 0.276228815317154
2613 0.276127606630325
2614 0.276099383831024
2615 0.276080578565598
2616 0.276064395904541
2617 0.275916308164597
2618 0.275760442018509
2619 0.275755822658539
2620 0.275609314441681
2621 0.275554150342941
2622 0.275501817464828
2623 0.275455981492996
2624 0.275440990924835
2625 0.275400817394257
2626 0.275357127189636
2627 0.275095254182816
2628 0.27507609128952
2629 0.274787813425064
2630 0.274771481752396
2631 0.274682998657227
2632 0.274515181779861
2633 0.274463951587677
2634 0.274442404508591
2635 0.274429798126221
2636 0.274394363164902
2637 0.274283856153488
2638 0.274240344762802
2639 0.274238526821136
2640 0.27398619055748
2641 0.273916274309158
2642 0.273880273103714
2643 0.273810893297195
2644 0.273691833019257
2645 0.273456633090973
2646 0.273403823375702
2647 0.273305028676987
2648 0.273304015398026
2649 0.272571086883545
2650 0.272264808416367
2651 0.272068023681641
2652 0.271939247846603
2653 0.271926134824753
2654 0.271912217140198
2655 0.271801471710205
2656 0.271661013364792
2657 0.27162629365921
2658 0.271618574857712
2659 0.27160707116127
2660 0.271454006433487
2661 0.271392315626144
2662 0.271235913038254
2663 0.271212041378021
2664 0.271209567785263
2665 0.271184295415878
2666 0.271022379398346
2667 0.270980417728424
2668 0.270796298980713
2669 0.270516127347946
2670 0.270407617092133
2671 0.270388841629028
2672 0.270329415798187
2673 0.270108759403229
2674 0.270049810409546
2675 0.26990532875061
2676 0.269745945930481
2677 0.269684225320816
2678 0.269215196371078
2679 0.268919378519058
2680 0.268919140100479
2681 0.268761038780212
2682 0.268735945224762
2683 0.268611490726471
2684 0.268590241670609
2685 0.268520295619965
2686 0.268502712249756
2687 0.268502712249756
2688 0.268427968025208
2689 0.268425226211548
2690 0.268402487039566
2691 0.267869710922241
2692 0.267865687608719
2693 0.267656743526459
2694 0.267480105161667
2695 0.267463356256485
2696 0.267431944608688
2697 0.267399489879608
2698 0.26718008518219
2699 0.267080187797546
2700 0.266971468925476
2701 0.266835033893585
2702 0.266753941774368
2703 0.266694784164429
2704 0.266652286052704
2705 0.266474962234497
2706 0.266412049531937
2707 0.265779823064804
2708 0.265637934207916
2709 0.265597820281982
2710 0.265572369098663
2711 0.265327036380768
2712 0.265310972929001
2713 0.265065759420395
2714 0.265036225318909
2715 0.265019446611404
2716 0.264935851097107
2717 0.264933079481125
2718 0.26479110121727
2719 0.264740943908691
2720 0.264719992876053
2721 0.26453498005867
2722 0.264519274234772
2723 0.264382511377335
2724 0.264268010854721
2725 0.264043599367142
2726 0.263837367296219
2727 0.263800829648972
2728 0.263707846403122
2729 0.26355105638504
2730 0.263153314590454
2731 0.263091236352921
2732 0.262882351875305
2733 0.262833952903748
2734 0.262624204158783
2735 0.262528955936432
2736 0.262432992458344
2737 0.262391209602356
2738 0.262380331754684
2739 0.262042343616486
2740 0.261834502220154
2741 0.261825770139694
2742 0.261424630880356
2743 0.261387348175049
2744 0.260983258485794
2745 0.260915964841843
2746 0.260868519544601
2747 0.26078987121582
2748 0.260366946458817
2749 0.25978422164917
2750 0.259778767824173
2751 0.259522289037704
2752 0.25944796204567
2753 0.259292274713516
2754 0.259117364883423
2755 0.258793115615845
2756 0.258770495653152
2757 0.258690178394318
2758 0.258638769388199
2759 0.258585602045059
2760 0.258550196886063
2761 0.258500307798386
2762 0.258458942174911
2763 0.258437961339951
2764 0.258354038000107
2765 0.258321076631546
2766 0.258317917585373
2767 0.258277863264084
2768 0.257939904928207
2769 0.257905334234238
2770 0.257845342159271
2771 0.25767970085144
2772 0.25760954618454
2773 0.257608860731125
2774 0.257523387670517
2775 0.257518887519836
2776 0.257432341575623
2777 0.257328242063522
2778 0.257039666175842
2779 0.256987422704697
2780 0.256980627775192
2781 0.256905347108841
2782 0.256859689950943
2783 0.256824195384979
2784 0.256694763898849
2785 0.256398946046829
2786 0.256092220544815
2787 0.256065040826797
2788 0.255791395902634
2789 0.255769282579422
2790 0.255730211734772
2791 0.255590587854385
2792 0.25498640537262
2793 0.254972964525223
2794 0.254894763231277
2795 0.25488668680191
2796 0.254853457212448
2797 0.254660725593567
2798 0.25461620092392
2799 0.254578113555908
2800 0.254546254873276
2801 0.254400104284286
2802 0.254397243261337
2803 0.25420817732811
2804 0.25384932756424
2805 0.253669947385788
2806 0.253619968891144
2807 0.253135681152344
2808 0.252599895000458
2809 0.25251230597496
2810 0.252203673124313
2811 0.252188384532928
2812 0.252180069684982
2813 0.252177566289902
2814 0.252106577157974
2815 0.252038657665253
2816 0.252002865076065
2817 0.25179922580719
2818 0.251735955476761
2819 0.251558214426041
2820 0.251446932554245
2821 0.251393973827362
2822 0.251393795013428
2823 0.251330643892288
2824 0.251138478517532
2825 0.251026153564453
2826 0.250887662172318
2827 0.250881940126419
2828 0.250813096761703
2829 0.250788748264313
2830 0.250634491443634
2831 0.250520527362823
2832 0.250368893146515
2833 0.250137895345688
2834 0.249847441911697
2835 0.249789178371429
2836 0.249780133366585
2837 0.249748632311821
2838 0.249596416950226
2839 0.2493806630373
2840 0.249351382255554
2841 0.249214336276054
2842 0.249213248491287
2843 0.249161973595619
2844 0.248982131481171
2845 0.248879313468933
2846 0.248780280351639
2847 0.248555064201355
2848 0.248514071106911
2849 0.248180657625198
2850 0.24783793091774
2851 0.247733891010284
2852 0.247628778219223
2853 0.247412547469139
2854 0.24687734246254
2855 0.246852412819862
2856 0.246676191687584
2857 0.246490925550461
2858 0.246487438678741
2859 0.246391743421555
2860 0.246376067399979
2861 0.246270909905434
2862 0.246186628937721
2863 0.246065095067024
2864 0.246049106121063
2865 0.24587470293045
2866 0.245849698781967
2867 0.245797798037529
2868 0.24557700753212
2869 0.245529592037201
2870 0.245528742671013
2871 0.245439723134041
2872 0.24533548951149
2873 0.245207384228706
2874 0.245200991630554
2875 0.244950532913208
2876 0.244916439056396
2877 0.244882017374039
2878 0.244689881801605
2879 0.244191497564316
2880 0.244187831878662
2881 0.244118675589561
2882 0.244084879755974
2883 0.243952244520187
2884 0.243888258934021
2885 0.243830472230911
2886 0.243545562028885
2887 0.243435651063919
2888 0.243320286273956
2889 0.24300816655159
2890 0.242966309189796
2891 0.242908760905266
2892 0.242752581834793
2893 0.242662698030472
2894 0.24256619811058
2895 0.242509186267853
2896 0.242381915450096
2897 0.24236273765564
2898 0.242334276437759
2899 0.241945445537567
2900 0.241904959082603
2901 0.24174553155899
2902 0.241728484630585
2903 0.241666883230209
2904 0.241598233580589
2905 0.241489559412003
2906 0.241473495960236
2907 0.241363108158112
2908 0.241340667009354
2909 0.241217881441116
2910 0.241006001830101
2911 0.240964159369469
2912 0.240937277674675
2913 0.240884155035019
2914 0.240740805864334
2915 0.24053966999054
2916 0.240534260869026
2917 0.240041926503181
2918 0.239880725741386
2919 0.239826917648315
2920 0.239704892039299
2921 0.239659935235977
2922 0.239538192749023
2923 0.2394839823246
2924 0.239444434642792
2925 0.239354103803635
2926 0.239215731620789
2927 0.239208802580833
2928 0.238833636045456
2929 0.238781303167343
2930 0.238745927810669
2931 0.238537579774857
2932 0.238249912858009
2933 0.238108068704605
2934 0.238085404038429
2935 0.237542942166328
2936 0.237401366233826
2937 0.237273842096329
2938 0.236993014812469
2939 0.236916124820709
2940 0.236863806843758
2941 0.236306041479111
2942 0.236123532056808
2943 0.236095741391182
2944 0.2360849827528
2945 0.23599411547184
2946 0.23597277700901
2947 0.235838294029236
2948 0.235739663243294
2949 0.235737413167953
2950 0.235585764050484
2951 0.235568463802338
2952 0.23522062599659
2953 0.234820619225502
2954 0.234791979193687
2955 0.234720632433891
2956 0.234465926885605
2957 0.234244212508202
2958 0.234228104352951
2959 0.234024971723557
2960 0.233774542808533
2961 0.233693704009056
2962 0.233636692166328
2963 0.233433648943901
2964 0.233428046107292
2965 0.233200296759605
2966 0.233019307255745
2967 0.233005553483963
2968 0.232972487807274
2969 0.232892781496048
2970 0.232820719480515
2971 0.232813537120819
2972 0.232584282755852
2973 0.23256216943264
2974 0.232429161667824
2975 0.232236802577972
2976 0.232094287872314
2977 0.23175036907196
2978 0.231567025184631
2979 0.231536537408829
2980 0.231297820806503
2981 0.23109033703804
2982 0.230894193053246
2983 0.230662807822227
2984 0.230109199881554
2985 0.23008006811142
2986 0.229928076267242
2987 0.22974069416523
2988 0.229660302400589
2989 0.229559287428856
2990 0.229555368423462
2991 0.229379951953888
2992 0.229259610176086
2993 0.229186058044434
2994 0.228938236832619
2995 0.228799596428871
2996 0.228738859295845
2997 0.22871208190918
2998 0.22866402566433
2999 0.228612661361694
3000 0.228599309921265
3001 0.228541851043701
3002 0.228525057435036
3003 0.228481307625771
3004 0.227926760911942
3005 0.22751447558403
3006 0.227356851100922
3007 0.227231606841087
3008 0.22715337574482
3009 0.227060407400131
3010 0.226995855569839
3011 0.226865962147713
3012 0.226757064461708
3013 0.226725310087204
3014 0.22657436132431
3015 0.226396799087524
3016 0.226151838898659
3017 0.226111277937889
3018 0.226044848561287
3019 0.225992172956467
3020 0.225840628147125
3021 0.225824475288391
3022 0.225487127900124
3023 0.225469246506691
3024 0.225237771868706
3025 0.225046455860138
3026 0.22497071325779
3027 0.224935382604599
3028 0.224874302744865
3029 0.224831074476242
3030 0.224573731422424
3031 0.224445357918739
3032 0.224225923418999
3033 0.224204763770103
3034 0.224108919501305
3035 0.224082335829735
3036 0.224052116274834
3037 0.223982453346252
3038 0.223920077085495
3039 0.223816379904747
3040 0.223683148622513
3041 0.223622843623161
3042 0.223502352833748
3043 0.223500311374664
3044 0.223462030291557
3045 0.223318889737129
3046 0.223254278302193
3047 0.22315713763237
3048 0.223127782344818
3049 0.222848832607269
3050 0.222832277417183
3051 0.222820118069649
3052 0.222618088126183
3053 0.222588166594505
3054 0.222545012831688
3055 0.222511321306229
3056 0.222260385751724
3057 0.222225055098534
3058 0.222052842378616
3059 0.221799001097679
3060 0.221646681427956
3061 0.221600398421288
3062 0.221432626247406
3063 0.221377596259117
3064 0.221246883273125
3065 0.220802694559097
3066 0.220780849456787
3067 0.220635160803795
3068 0.220568791031837
3069 0.220498502254486
3070 0.220376372337341
3071 0.22016653418541
3072 0.220152780413628
3073 0.220086425542831
3074 0.220039218664169
3075 0.220015406608582
3076 0.219999849796295
3077 0.21986973285675
3078 0.219555899500847
3079 0.219545125961304
3080 0.219377383589745
3081 0.219279870390892
3082 0.219192147254944
3083 0.219076886773109
3084 0.218875214457512
3085 0.218725472688675
3086 0.218717038631439
3087 0.218693554401398
3088 0.21863754093647
3089 0.218493610620499
3090 0.218471899628639
3091 0.218308046460152
3092 0.218231230974197
3093 0.217894196510315
3094 0.217841237783432
3095 0.217778608202934
3096 0.217645242810249
3097 0.217370480298996
3098 0.217136517167091
3099 0.216183319687843
3100 0.215905204415321
3101 0.215855494141579
3102 0.215759068727493
3103 0.215497419238091
3104 0.215447768568993
3105 0.21542851626873
3106 0.214864924550056
3107 0.214774578809738
3108 0.214639157056808
3109 0.213773474097252
3110 0.213293880224228
3111 0.21306049823761
3112 0.212922856211662
3113 0.212920218706131
3114 0.212888047099113
3115 0.212823241949081
3116 0.212719798088074
3117 0.212582185864449
3118 0.212153375148773
3119 0.212148785591125
3120 0.212075889110565
3121 0.212016254663467
3122 0.211640939116478
3123 0.211576476693153
3124 0.211519196629524
3125 0.211393684148788
3126 0.211218416690826
3127 0.211133643984795
3128 0.211098492145538
3129 0.21108341217041
3130 0.211080327630043
3131 0.211069494485855
3132 0.210760056972504
3133 0.210720703005791
3134 0.210704609751701
3135 0.210368260741234
3136 0.210191905498505
3137 0.209972634911537
3138 0.209770530462265
3139 0.20973464846611
3140 0.209556341171265
3141 0.209420576691628
3142 0.209066763520241
3143 0.209052518010139
3144 0.208955258131027
3145 0.208804577589035
3146 0.208774954080582
3147 0.208753570914268
3148 0.208702951669693
3149 0.208520531654358
3150 0.208063393831253
3151 0.207998350262642
3152 0.207814514636993
3153 0.207746803760529
3154 0.20754362642765
3155 0.20700940489769
3156 0.206938222050667
3157 0.206599146127701
3158 0.206546440720558
3159 0.206054776906967
3160 0.205979213118553
3161 0.205811619758606
3162 0.205466032028198
3163 0.205204144120216
3164 0.205203235149384
3165 0.205090120434761
3166 0.205050736665726
3167 0.204975768923759
3168 0.20493546128273
3169 0.204735696315765
3170 0.204617604613304
3171 0.204568162560463
3172 0.20446565747261
3173 0.204353481531143
3174 0.203810557723045
3175 0.203223839402199
3176 0.203220054507256
3177 0.203216284513474
3178 0.202999740839005
3179 0.202865660190582
3180 0.202860608696938
3181 0.20278112590313
3182 0.202672138810158
3183 0.202659770846367
3184 0.202450901269913
3185 0.202434927225113
3186 0.202254325151443
3187 0.202019736170769
3188 0.201792076230049
3189 0.201552629470825
3190 0.201484933495522
3191 0.201337099075317
3192 0.201301276683807
3193 0.200853794813156
3194 0.200838625431061
3195 0.200671076774597
3196 0.200458988547325
3197 0.200400024652481
3198 0.200395599007607
3199 0.200221806764603
3200 0.200216829776764
3201 0.200085714459419
3202 0.199878856539726
3203 0.199877858161926
3204 0.199843108654022
3205 0.199827596545219
3206 0.199681162834167
3207 0.199596136808395
3208 0.199306219816208
3209 0.199244350194931
3210 0.199226066470146
3211 0.199002265930176
3212 0.198969930410385
3213 0.1988495439291
3214 0.198842570185661
3215 0.198837026953697
3216 0.198833003640175
3217 0.198826283216476
3218 0.198813766241074
3219 0.19879774749279
3220 0.198795810341835
3221 0.198686212301254
3222 0.198617577552795
3223 0.19844551384449
3224 0.198384717106819
3225 0.198353976011276
3226 0.198303773999214
3227 0.198167338967323
3228 0.198041900992393
3229 0.197993516921997
3230 0.197901904582977
3231 0.197861567139626
3232 0.19776251912117
3233 0.197606533765793
3234 0.197263091802597
3235 0.197205811738968
3236 0.197180345654488
3237 0.197008401155472
3238 0.196995824575424
3239 0.196914330124855
3240 0.196897640824318
3241 0.19667860865593
3242 0.196661338210106
3243 0.196321964263916
3244 0.196103125810623
3245 0.196039512753487
3246 0.195817425847054
3247 0.195669561624527
3248 0.195648595690727
3249 0.195437893271446
3250 0.195151150226593
3251 0.195123344659805
3252 0.19484569132328
3253 0.194505408406258
3254 0.194472059607506
3255 0.194451525807381
3256 0.19443216919899
3257 0.194228380918503
3258 0.194184333086014
3259 0.194151386618614
3260 0.193718954920769
3261 0.193550676107407
3262 0.193502604961395
3263 0.193163201212883
3264 0.192986235022545
3265 0.192873165011406
3266 0.192852139472961
3267 0.192206710577011
3268 0.191914811730385
3269 0.191787481307983
3270 0.191656738519669
3271 0.191626071929932
3272 0.191401779651642
3273 0.191281870007515
3274 0.191130429506302
3275 0.191090196371078
3276 0.191057905554771
3277 0.191005304455757
3278 0.190779894590378
3279 0.190731287002563
3280 0.190577551722527
3281 0.19034780561924
3282 0.190029785037041
3283 0.189857140183449
3284 0.189624682068825
3285 0.189566671848297
3286 0.189444318413734
3287 0.189265534281731
3288 0.189185708761215
3289 0.189135417342186
3290 0.188773050904274
3291 0.18868812918663
3292 0.188469260931015
3293 0.188123300671577
3294 0.188027530908585
3295 0.187586322426796
3296 0.187441453337669
3297 0.187011823058128
3298 0.186863526701927
3299 0.186817169189453
3300 0.186469241976738
3301 0.186144798994064
3302 0.186118587851524
3303 0.186004996299744
3304 0.185572445392609
3305 0.185432821512222
3306 0.185058817267418
3307 0.184875920414925
3308 0.184832215309143
3309 0.18479098379612
3310 0.184759542346001
3311 0.184719190001488
3312 0.184544384479523
3313 0.18443663418293
3314 0.184420242905617
3315 0.184347003698349
3316 0.184233337640762
3317 0.184112340211868
3318 0.184074550867081
3319 0.183837205171585
3320 0.183688968420029
3321 0.183656707406044
3322 0.183527231216431
3323 0.183512344956398
3324 0.183480650186539
3325 0.183438658714294
3326 0.183381602168083
3327 0.183351472020149
3328 0.183344066143036
3329 0.183300644159317
3330 0.183255553245544
3331 0.183176770806313
3332 0.18293485045433
3333 0.182907491922379
3334 0.182796284556389
3335 0.182794973254204
3336 0.182461395859718
3337 0.182301446795464
3338 0.182173892855644
3339 0.182157292962074
3340 0.181931167840958
3341 0.181780233979225
3342 0.181625962257385
3343 0.18160155415535
3344 0.181102737784386
3345 0.180583789944649
3346 0.180249005556107
3347 0.180098831653595
3348 0.179821819067001
3349 0.179668322205544
3350 0.17953796684742
3351 0.179335698485374
3352 0.179089307785034
3353 0.179000571370125
3354 0.178999915719032
3355 0.178991824388504
3356 0.178976505994797
3357 0.178976193070412
3358 0.178928479552269
3359 0.178902938961983
3360 0.178778782486916
3361 0.178349703550339
3362 0.178122699260712
3363 0.177986472845078
3364 0.177751243114471
3365 0.177736014127731
3366 0.177628010511398
3367 0.177356705069542
3368 0.177315190434456
3369 0.17720627784729
3370 0.177113115787506
3371 0.176908925175667
3372 0.176902443170547
3373 0.176668658852577
3374 0.176317989826202
3375 0.17624294757843
3376 0.176170542836189
3377 0.176060572266579
3378 0.175968036055565
3379 0.175603628158569
3380 0.175430968403816
3381 0.175377443432808
3382 0.175324857234955
3383 0.175275191664696
3384 0.175091654062271
3385 0.174907654523849
3386 0.174897536635399
3387 0.174878463149071
3388 0.174804419279099
3389 0.174645140767097
3390 0.174252673983574
3391 0.174092590808868
3392 0.17389614880085
3393 0.173673912882805
3394 0.17364789545536
3395 0.173628151416779
3396 0.173460006713867
3397 0.173387795686722
3398 0.173372521996498
3399 0.173360601067543
3400 0.17321240901947
3401 0.173001751303673
3402 0.172608956694603
3403 0.172596469521523
3404 0.172536119818687
3405 0.172504365444183
3406 0.172378271818161
3407 0.172319546341896
3408 0.172200456261635
3409 0.172185599803925
3410 0.172177091240883
3411 0.171964660286903
3412 0.171762347221375
3413 0.171630352735519
3414 0.171535700559616
3415 0.171424999833107
3416 0.171058118343353
3417 0.171002596616745
3418 0.1710015386343
3419 0.170832917094231
3420 0.170741960406303
3421 0.170696675777435
3422 0.170690715312958
3423 0.170682221651077
3424 0.170601904392242
3425 0.170532435178757
3426 0.170476168394089
3427 0.170388326048851
3428 0.170292049646378
3429 0.170065328478813
3430 0.169993445277214
3431 0.1697878241539
3432 0.169562146067619
3433 0.169323161244392
3434 0.16905865073204
3435 0.168999850749969
3436 0.168837368488312
3437 0.16878254711628
3438 0.168743282556534
3439 0.168199762701988
3440 0.168063998222351
3441 0.167644575238228
3442 0.167289227247238
3443 0.167243406176567
3444 0.167221531271935
3445 0.167085573077202
3446 0.16705234348774
3447 0.166932389140129
3448 0.166851088404655
3449 0.166573449969292
3450 0.166537776589394
3451 0.166263788938522
3452 0.166185766458511
3453 0.166096433997154
3454 0.166036054491997
3455 0.16587895154953
3456 0.165749743580818
3457 0.165544062852859
3458 0.164871886372566
3459 0.164813727140427
3460 0.16481015086174
3461 0.164775833487511
3462 0.164769157767296
3463 0.164648190140724
3464 0.164580091834068
3465 0.164527729153633
3466 0.164485678076744
3467 0.164104551076889
3468 0.164020523428917
3469 0.163653895258904
3470 0.163536831736565
3471 0.163498476147652
3472 0.163474887609482
3473 0.163379013538361
3474 0.163258045911789
3475 0.16304537653923
3476 0.162771016359329
3477 0.162671953439713
3478 0.162640005350113
3479 0.162625566124916
3480 0.162504136562347
3481 0.162274599075317
3482 0.162114545702934
3483 0.161946266889572
3484 0.161889553070068
3485 0.161870494484901
3486 0.161676108837128
3487 0.161672323942184
3488 0.161666944622993
3489 0.161652311682701
3490 0.161498457193375
3491 0.161202162504196
3492 0.161146759986877
3493 0.161032795906067
3494 0.160955145955086
3495 0.160925909876823
3496 0.160527408123016
3497 0.16046716272831
3498 0.160151600837708
3499 0.160129845142365
3500 0.159216836094856
3501 0.158875554800034
3502 0.158752918243408
3503 0.158502385020256
3504 0.158492431044579
3505 0.158432081341743
3506 0.15832844376564
3507 0.158244714140892
3508 0.158107355237007
3509 0.157868206501007
3510 0.157694607973099
3511 0.157365903258324
3512 0.157242804765701
3513 0.157215788960457
3514 0.156671687960625
3515 0.156639814376831
3516 0.156467661261559
3517 0.156397238373756
3518 0.156212881207466
3519 0.156155660748482
3520 0.156064689159393
3521 0.155953705310822
3522 0.155838146805763
3523 0.155795931816101
3524 0.155762240290642
3525 0.155524164438248
3526 0.155232071876526
3527 0.155048280954361
3528 0.155022650957108
3529 0.154820322990417
3530 0.154572784900665
3531 0.154460519552231
3532 0.154433071613312
3533 0.154427289962769
3534 0.15424770116806
3535 0.154155641794205
3536 0.154141679406166
3537 0.154132857918739
3538 0.154068097472191
3539 0.153745889663696
3540 0.153689086437225
3541 0.153334841132164
3542 0.153147876262665
3543 0.153083205223083
3544 0.153039738535881
3545 0.152776256203651
3546 0.152704834938049
3547 0.152539432048798
3548 0.152489542961121
3549 0.152260780334473
3550 0.152141645550728
3551 0.151930525898933
3552 0.151563808321953
3553 0.151218056678772
3554 0.150618255138397
3555 0.150575146079063
3556 0.150467127561569
3557 0.150451436638832
3558 0.150332629680634
3559 0.15027417242527
3560 0.150181248784065
3561 0.149981647729874
3562 0.149845376610756
3563 0.149760022759438
3564 0.14973983168602
3565 0.149649947881699
3566 0.14951865375042
3567 0.149451479315758
3568 0.149241730570793
3569 0.149224564433098
3570 0.149217203259468
3571 0.148955792188644
3572 0.148903086781502
3573 0.148900821805
3574 0.148866310715675
3575 0.148579716682434
3576 0.148502662777901
3577 0.148370683193207
3578 0.148230999708176
3579 0.14815916121006
3580 0.148061633110046
3581 0.147968590259552
3582 0.147932529449463
3583 0.147891625761986
3584 0.147845059633255
3585 0.147832542657852
3586 0.147706851363182
3587 0.147439941763878
3588 0.147309795022011
3589 0.147053763270378
3590 0.146928682923317
3591 0.146842956542969
3592 0.146590664982796
3593 0.14648400247097
3594 0.146464407444
3595 0.146413564682007
3596 0.14630526304245
3597 0.146147429943085
3598 0.146078139543533
3599 0.145962998270988
3600 0.145921006798744
3601 0.145663648843765
3602 0.145118400454521
3603 0.144904509186745
3604 0.144759744405746
3605 0.144746825098991
3606 0.144626691937447
3607 0.144456908106804
3608 0.144425198435783
3609 0.144407674670219
3610 0.144351944327354
3611 0.144303634762764
3612 0.144222050905228
3613 0.144204467535019
3614 0.144169330596924
3615 0.144075810909271
3616 0.143873065710068
3617 0.143703266978264
3618 0.143655464053154
3619 0.143633425235748
3620 0.143626421689987
3621 0.14357291162014
3622 0.143327295780182
3623 0.143289715051651
3624 0.143164455890656
3625 0.143151924014091
3626 0.142941579222679
3627 0.142907619476318
3628 0.142833769321442
3629 0.142824590206146
3630 0.14278869330883
3631 0.142406046390533
3632 0.142379716038704
3633 0.142324656248093
3634 0.142137318849564
3635 0.142127051949501
3636 0.142074793577194
3637 0.142010822892189
3638 0.141962960362434
3639 0.141851082444191
3640 0.141697973012924
3641 0.141689285635948
3642 0.141675621271133
3643 0.141405388712883
3644 0.141377910971642
3645 0.141329377889633
3646 0.141264006495476
3647 0.141158536076546
3648 0.141122788190842
3649 0.140983670949936
3650 0.140825286507607
3651 0.140790805220604
3652 0.140739172697067
3653 0.140610203146935
3654 0.140609055757523
3655 0.140367284417152
3656 0.14035302400589
3657 0.140302985906601
3658 0.140192165970802
3659 0.140185549855232
3660 0.139874592423439
3661 0.139797270298004
3662 0.139754593372345
3663 0.139704421162605
3664 0.139478117227554
3665 0.139464974403381
3666 0.139291748404503
3667 0.139261856675148
3668 0.139095917344093
3669 0.139081910252571
3670 0.139007598161697
3671 0.138978376984596
3672 0.138782203197479
3673 0.138597264885902
3674 0.138361871242523
3675 0.138260006904602
3676 0.138224557042122
3677 0.138083383440971
3678 0.137839123606682
3679 0.137827634811401
3680 0.137803927063942
3681 0.137773633003235
3682 0.137717962265015
3683 0.137458011507988
3684 0.137435927987099
3685 0.137135684490204
3686 0.137091472744942
3687 0.137068077921867
3688 0.136675298213959
3689 0.136565387248993
3690 0.136514574289322
3691 0.136460736393929
3692 0.136389032006264
3693 0.136388048529625
3694 0.136273488402367
3695 0.135961771011353
3696 0.135510593652725
3697 0.135487660765648
3698 0.135390624403954
3699 0.135251268744469
3700 0.135204613208771
3701 0.13508053123951
3702 0.135020077228546
3703 0.134639725089073
3704 0.134629353880882
3705 0.134371295571327
3706 0.134248986840248
3707 0.134224250912666
3708 0.133999094367027
3709 0.133825644850731
3710 0.133747011423111
3711 0.133711263537407
3712 0.133556216955185
3713 0.133548229932785
3714 0.133461058139801
3715 0.133459314703941
3716 0.133427202701569
3717 0.133245006203651
3718 0.132999733090401
3719 0.13298861682415
3720 0.132816076278687
3721 0.13279826939106
3722 0.132705107331276
3723 0.132682427763939
3724 0.132620051503181
3725 0.132592618465424
3726 0.132557451725006
3727 0.132554784417152
3728 0.13247050344944
3729 0.132133007049561
3730 0.131906524300575
3731 0.131727129220963
3732 0.131582602858543
3733 0.13156495988369
3734 0.131339997053146
3735 0.13128462433815
3736 0.131221890449524
3737 0.13115094602108
3738 0.131084233522415
3739 0.130934059619904
3740 0.130907297134399
3741 0.130765527486801
3742 0.13055707514286
3743 0.130196675658226
3744 0.130009964108467
3745 0.129575192928314
3746 0.129406437277794
3747 0.129124894738197
3748 0.129085421562195
3749 0.128979459404945
3750 0.128944367170334
3751 0.128651767969131
3752 0.12831611931324
3753 0.128295809030533
3754 0.127997070550919
3755 0.12782421708107
3756 0.127783253788948
3757 0.12750543653965
3758 0.127484619617462
3759 0.127432867884636
3760 0.127385064959526
3761 0.127352461218834
3762 0.127229139208794
3763 0.127089217305183
3764 0.127046167850494
3765 0.126975059509277
3766 0.126951694488525
3767 0.126937031745911
3768 0.126797437667847
3769 0.126679509878159
3770 0.126565992832184
3771 0.12652699649334
3772 0.126329183578491
3773 0.126325860619545
3774 0.126206696033478
3775 0.125672951340675
3776 0.125544741749763
3777 0.12544447183609
3778 0.125423401594162
3779 0.125417530536652
3780 0.125386506319046
3781 0.125314995646477
3782 0.124709628522396
3783 0.124453410506248
3784 0.124412961304188
3785 0.12438441067934
3786 0.124313771724701
3787 0.124246291816235
3788 0.12406138330698
3789 0.123996123671532
3790 0.123974718153477
3791 0.123960703611374
3792 0.123744815587997
3793 0.12367781996727
3794 0.123566173017025
3795 0.123368360102177
3796 0.123239658772945
3797 0.123157620429993
3798 0.123036600649357
3799 0.122977949678898
3800 0.122873395681381
3801 0.122825406491756
3802 0.122716091573238
3803 0.122464530169964
3804 0.122442290186882
3805 0.1220478489995
3806 0.121899619698524
3807 0.121858313679695
3808 0.121753796935081
3809 0.121606104075909
3810 0.12160062789917
3811 0.121524691581726
3812 0.121523663401604
3813 0.121439933776855
3814 0.121249280869961
3815 0.120908416807652
3816 0.120502322912216
3817 0.120468191802502
3818 0.120461940765381
3819 0.120418570935726
3820 0.120343744754791
3821 0.12033024430275
3822 0.119910940527916
3823 0.119844950735569
3824 0.119788825511932
3825 0.119734451174736
3826 0.119433775544167
3827 0.119311444461346
3828 0.119192197918892
3829 0.119120575487614
3830 0.119058102369308
3831 0.118954785168171
3832 0.118926301598549
3833 0.118804976344109
3834 0.118793554604053
3835 0.118704929947853
3836 0.118669249117374
3837 0.118585288524628
3838 0.118235141038895
3839 0.118002362549305
3840 0.117859065532684
3841 0.11775691062212
3842 0.117616750299931
3843 0.117595113813877
3844 0.117580384016037
3845 0.117375433444977
3846 0.11715279519558
3847 0.117144279181957
3848 0.117112807929516
3849 0.116927199065685
3850 0.116695925593376
3851 0.116509318351746
3852 0.116444177925587
3853 0.115412518382072
3854 0.115164399147034
3855 0.115080654621124
3856 0.114989072084427
3857 0.114936888217926
3858 0.114418342709541
3859 0.114402994513512
3860 0.11435217410326
3861 0.114023141562939
3862 0.114004023373127
3863 0.113941043615341
3864 0.113831497728825
3865 0.113815441727638
3866 0.113516516983509
3867 0.113383926451206
3868 0.113304056227207
3869 0.113253176212311
3870 0.112776778638363
3871 0.112724766135216
3872 0.112634398043156
3873 0.112595826387405
3874 0.112571708858013
3875 0.112555302679539
3876 0.112320095300674
3877 0.112266100943089
3878 0.112166002392769
3879 0.112131953239441
3880 0.111978724598885
3881 0.111619025468826
3882 0.111558318138123
3883 0.11151447892189
3884 0.111488170921803
3885 0.111146986484528
3886 0.11098275333643
3887 0.110712431371212
3888 0.110687471926212
3889 0.110642932355404
3890 0.110584601759911
3891 0.110566020011902
3892 0.110461108386517
3893 0.110208533704281
3894 0.10980598628521
3895 0.109721943736076
3896 0.109690949320793
3897 0.109280988574028
3898 0.109230935573578
3899 0.109073847532272
3900 0.108936034142971
3901 0.108504563570023
3902 0.1080616787076
3903 0.108045600354671
3904 0.107938066124916
3905 0.107732929289341
3906 0.107717528939247
3907 0.107634074985981
3908 0.107447229325771
3909 0.107081964612007
3910 0.106657527387142
3911 0.106289595365524
3912 0.106146402657032
3913 0.105978012084961
3914 0.105403810739517
3915 0.10457369685173
3916 0.104569815099239
3917 0.104246489703655
3918 0.103660099208355
3919 0.103618480265141
3920 0.103056497871876
3921 0.102887079119682
3922 0.102730251848698
3923 0.102586813271046
3924 0.102270938456059
3925 0.101843953132629
3926 0.101763166487217
3927 0.101490423083305
3928 0.100844614207745
3929 0.100480161607265
3930 0.100175634026527
3931 0.100037716329098
3932 0.100010588765144
3933 0.0999916568398476
3934 0.0992091819643974
3935 0.0986383706331253
3936 0.0986344888806343
3937 0.0981168150901794
3938 0.0980817601084709
3939 0.0980043709278107
3940 0.0974390655755997
3941 0.0971705913543701
3942 0.0971690639853477
3943 0.0970822274684906
3944 0.0967604592442513
3945 0.0967194363474846
3946 0.0963747501373291
3947 0.095772847533226
3948 0.0957188978791237
3949 0.0956719294190407
3950 0.0955707728862762
3951 0.0954405888915062
3952 0.0954102128744125
3953 0.095011942088604
3954 0.0947832688689232
3955 0.0942505523562431
3956 0.0936778634786606
3957 0.0929464176297188
3958 0.0927391573786736
3959 0.0919983983039856
3960 0.0919817760586739
3961 0.091151051223278
3962 0.090158112347126
3963 0.0899930223822594
3964 0.0898956879973412
3965 0.089143805205822
3966 0.0875334367156029
3967 0.0872183218598366
3968 0.0871671587228775
3969 0.0869695842266083
3970 0.0868204981088638
3971 0.0860858559608459
3972 0.0844634547829628
3973 0.0840135216712952
3974 0.0826425403356552
3975 0.0824326127767563
3976 0.0806796327233315
3977 0.0788797810673714
3978 0.0780002027750015
3979 0.0743678584694862
};
\label{Round 0}

\node (a) at (axis cs: 0.02,0.1) {\textbf{(a)}};
 \coordinate (top) at (rel axis cs:0,1);
 \nextgroupplot[width=.15\textwidth,
            height=0.2\textwidth,
                  axis line style={draw=none},
      tick style={draw=none},
      xticklabels={,,},
      yticklabels={,,}
            ]
        \nextgroupplot[
        		height=.4\textwidth,
		width=.46\textwidth,
            xbar = .05cm,
reverse legend,
    bar width = 10pt,
    xlabel={$Err$, \%},
    xmin = 0,
    xmax = 60,
    ymin=-1.5,
    ymax=1.5,
    ytick = data,
    yticklabels={{high $\sigma_{k_r}$ \huge{\{}}, low $\sigma_{k_r}$ \huge{\{}},
    %enlarge x limits = {value = .25, upper},
    xtick={0,10,20,30,40,50,60},
    enlarge y limits = {abs = .8},
    legend style={ %draw=none,
    at={(axis cs:60,0)},
    anchor=east},
    tick align=outside,
	]
	\addplot[fill=red]  coordinates {(24.8,1) (7.8,-1)};
%\addlegendentry{AL model, $\overline{Error}=15.5\% $}
\addplot[fill=blue]  coordinates {(34.4,1) (9.5,-1)};
%\addlegendentry{EQ model, $\overline{Error}=14.4\%$}
\addplot[fill=kit-green100] coordinates {(28.2,1) (10.0,-1)};
%\addlegendentry{initial model, $\overline{Error}=20.0\% $}
%\legend {AL model, EQ model, initial model};
 \coordinate (labelup) at (axis cs: 0,-0.5);
 \coordinate (labeldown) at (axis cs: 0,1.5);
%\node (a) at (axis cs: 0.1,21.3) {\textbf{(b)}};
\node (a) at (axis cs: 3,-2) {\textbf{(b)}};
 \addplot [thick, color=blue, on layer=axis background]
graphics[xmin=12,ymin=-2.2,xmax=59.8,ymax=0.3]{Figure/Distribution_AL_EQ_hist_2.png};
            \coordinate (bot) at (rel axis cs:1,0);
    \end{groupplot}
    \path (top-|current bounding box.west)-- 
          node[anchor=south,rotate=90]{}% {throughput} 
          (bot-|current bounding box.west);
% legend
\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=1ex]legendpos)
  {
    \ref{Round 0}& \footnotesize Base model, $Err=19.1\% $&[2pt]
    \ref{Round 1EQ}& \footnotesize EQ model, $Err=22.0\%$&[2pt]
    \ref{Round 1}& \footnotesize AL model, $Err=16.0\% $\\};
\end{tikzpicture}

==> tikz/Blanket_PS_group.tex <==
\begin{tikzpicture}
    \begin{groupplot}[group style={group size= 3 by 1}]
        \nextgroupplot[
        			xlabel=$2\pi k_{99}/\lambda$,
		ylabel={Pre-multiplied spectra},
		xmin=.0549,xmax=11.9381,
		ymin=0,ymax=2,
		%ticks=none,
		clip=true,
		set layers,
		xmode=log,
		ymode=linear,
		clip mode=individual,
		height=.3\textwidth,
		width=.3\textwidth,
        %label style={font=\footnotesize},
        tick label style={font=\footnotesize},
                    legend style={font=\tiny,anchor=south west},
                        legend pos=south west,
	]
	  \addplot [
            kit-green100,thick
            ]
            coordinates{
            (100,2)			
			(100,1)
			};
			\label{Blanket_PS}
  \addplot [
            kit-red100,thick
            ]
            coordinates{
            (100,2)			
			(100,1)
			};
			\label{roughness_PS}
			              \addplot [
            gray,mark=star,only marks
            ]
            coordinates{
            (100,2)			
			(100,1)
			};
			\label{Blanket_PS_raw}
              \addplot [
            red,dashed,thick
            ]
            coordinates{
            (100,2)			
			(100,1)
			};
			\label{LRPFILTER}
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=.0549,ymin=0,xmax=11.9381,ymax=2]{Figure/Blanket_PS_2289.png};

\node[above right] at (current axis.north west)
{\scriptsize{(a) Roughness A}};
 \coordinate (top) at (rel axis cs:0,1);

\nextgroupplot[
        			xlabel=$2\pi k_{99}/\lambda$,
		%ylabel=$2\pi E(q)/\lambda k_{rms}^2$,
		xmin=.0654,xmax=10.8385,
		ymin=0,ymax=2,
		%ticks=none,
		clip=true,
		set layers,
		xmode=log,
		ymode=linear,
		clip mode=individual,
		height=.3\textwidth,
		width=.3\textwidth,
        %label style={font=\footnotesize},
        tick label style={font=\footnotesize},
                    legend style={font=\tiny,anchor=south west},
                        legend pos=south west,
		%axis line style={draw opacity=0}
		%xtick={0,800,...,2400},
		%colorbar,
		%point meta min=0,
		%point meta max=1.11,
		%colorbar style={
		%ytick={0,0.2,...,1.11}
		%}
	]
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=.0654,ymin=0,xmax=10.8385,ymax=2]{Figure/Blanket_PS_2426.png};

\node[above right] at (current axis.north west)
{\scriptsize{(b) Roughness B}};




\nextgroupplot[
        			xlabel=$2\pi k_{99}/\lambda$,
		%ylabel=$2\pi E(q)/\lambda k_{rms}^2$,
		xmin=.0389,xmax=12.2522,
		ymin=0,ymax=2,
		%ticks=none,
		clip=true,
		set layers,
		xmode=log,
		ymode=linear,
		clip mode=individual,
		height=.3\textwidth,
		width=.3\textwidth,
        %label style={font=\footnotesize},
        tick label style={font=\footnotesize},
                    legend style={font=\tiny,anchor=south west},
                        legend pos=south west,
		%axis line style={draw opacity=0}
		%xtick={0,800,...,2400},
		%colorbar,
		%point meta min=0,
		%point meta max=1.11,
		%colorbar style={
		%ytick={0,0.2,...,1.11}
		%}
	]
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=.0389,ymin=0,xmax=12.2522,ymax=2]{Figure/Blanket_PS_2392.png};


\node[above right] at (current axis.north west)
{\scriptsize{(c) Roughness C}};
            \coordinate (bot) at (rel axis cs:1,0);
    \end{groupplot}
    \path (top-|current bounding box.west)-- 
          node[anchor=south,rotate=90]{}% {throughput} 
          (bot-|current bounding box.west);
% legend
\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=1ex]legendpos)
  {
    \ref{roughness_PS}& \footnotesize Roughness&[2pt]
    \ref{Blanket_PS}& \footnotesize Blanketing depth, averaged&[2pt]
    \ref{Blanket_PS_raw}& \footnotesize Blanketing depth, raw&[2pt]
    \ref{LRPFILTER}& \footnotesize LRP-filter\\};
\end{tikzpicture}

==> tikz/DNN_visual.tex <==

\begin{tikzpicture}
\tikzstyle{connection}=[ultra thick,every node/.style={sloped,allow upside down},draw=\edgecolor,opacity=0.7]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Draw Layer Blocks
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[tdplot_rotated_coords,canvas is zy plane at x=0] (temp) at (-1,0,2.3) {\includegraphics[width=4cm,height=4cm]{tikz/PS_F_R.png}};
\node[tdplot_rotated_coords,canvas is zy plane at x=0] (temp) at (-1,-4.2,2.3) {\includegraphics[width=4cm,height=4cm]{tikz/PDF_F_R.png}};
% Input_PS
\node[tdplot_rotated_coords] (A) at ( 0.4, 0,0) {};
\node[tdplot_rotated_coords] (B) at ( 2.5, 0,0) {};

\node[tdplot_rotated_coords] (A2) at ( 0.4, -4.2,0) {};
\node[tdplot_rotated_coords] (B2) at ( 2.5, -4.2,0) {};
%
\node[tdplot_rotated_coords] (A3) at ( 0.4, -6.6,0) {};
\node[tdplot_rotated_coords] (B3) at ( 2.5, -6.6,0) {};
%
\node[tdplot_rotated_coords] (A4) at ( 0.4, -7.3,0) {};
\node[tdplot_rotated_coords] (B4) at ( 2.5, -7.3,0) {};
%
\node[tdplot_rotated_coords] (A5) at ( 0.4, -8,0) {};
\node[tdplot_rotated_coords] (B5) at ( 2.5, -8,0) {};
\node[tdplot_rotated_coords] (A6) at ( 0.4, -8.7,0) {};
\node[tdplot_rotated_coords] (B6) at ( 2.5, -8.7,0) {};
\draw [connection]  (A6)    -- node {\midnoarrow} (B3);
\draw [connection]  (A6)    -- node {\midnoarrow} (B4);
\draw [connection]  (A6)    -- node {\midnoarrow} (B5);
\draw [connection]  (A6)    -- node {\midnoarrow} (B6);
\draw [connection]  (A5)    -- node {\midnoarrow} (B3);
\draw [connection]  (A5)    -- node {\midnoarrow} (B4);
\draw [connection]  (A5)    -- node {\midnoarrow} (B5);
\draw [connection]  (A5)    -- node {\midnoarrow} (B6);
\draw [connection]  (A4)    -- node {\midnoarrow} (B3);
\draw [connection]  (A4)    -- node {\midnoarrow} (B4);
\draw [connection]  (A4)    -- node {\midnoarrow} (B5);
\draw [connection]  (A4)    -- node {\midnoarrow} (B6);
\draw [connection]  (A3)    -- node {\midnoarrow} (B3);
\draw [connection]  (A3)    -- node {\midnoarrow} (B4);
\draw [connection]  (A3)    -- node {\midnoarrow} (B5);
\draw [connection]  (A3)    -- node {\midnoarrow} (B6);
%
\draw [connection]  (A)    -- node {\midarrow} (B);
\draw [connection]  (A2)    -- node {\midarrow} (B2);
\pic[tdplot_rotated_coords,shift={(0,0,0)}] at (0,0,0) {RightBandedBox={name=IPS,ylabel={PS},caption={},fill=\ConvColor,bandfill=none,height=20,width=2,depth=2}};
% Input_PDF
\pic[tdplot_rotated_coords,shift={(0,0,0)}] at (0,-4.2,0) {RightBandedBox={name=cr1,%
        ylabel={PDF},caption={},fill=\ConvColor,bandfill=none,%
        height=20,width={2},depth=2}};

% Input_Ks
	    \pic[tdplot_rotated_coords,shift={(0,0,0)}] at (0,-6.6,0) {RightBandedBox={name=IK1,%
        ylabel=$k_t$,caption={},fill=\ConvColor,bandfill=none,%
        height=2,width={2},depth=2}};
        \pic[tdplot_rotated_coords,shift={(0,0,0)}] at (0,-7.3,0) {RightBandedBox={name=IK2,%
        ylabel=$k_{99}$,caption={},fill=\ConvColor,bandfill=none,%
        height=2,width={2},depth=2}};
        \pic[tdplot_rotated_coords,shift={(0,0,0)}] at (0,-8,0) {RightBandedBox={name=IK3,%
        ylabel=$\lambda_0^*$,caption={},fill=\ConvColor,bandfill=none,%
        height=2,width={2},depth=2}};
        \pic[tdplot_rotated_coords,shift={(0,0,0)}] at (0,-8.7,0) 	{RightBandedBox={name=IK4,%
        ylabel=$\lambda_1^*$,caption={Input 64},fill=\ConvColor,bandfill=none,%
        height=2,width={2},depth=2}};
%\pic[shift={(0,0,0)}] at (cr1-east) {Box={name=p1,%
%        fill=\PoolColor,opacity=0.5,height=35,width=1,depth=35}};

% Dense
\pic[tdplot_rotated_coords,shift={(2,0,0)}] at (cr1-east) {RightBandedBox={name=cr2,%
        caption={Hidden layer 64},fill=\ConvColor,bandfill=none,%
        height=52,width={2},depth=2}};
% Dense 2
\pic[tdplot_rotated_coords,shift={(2,0,0)}] at (cr2-east) {RightBandedBox={name=cr3,%
        caption={Hidden layer 128},fill=\ConvColor,bandfill=none,%
        height=58,width={2},depth=2}};

% Output
\pic[tdplot_rotated_coords,shift={(2,0,0)}] at (cr3-east) {RightBandedBox={name=out,%
        caption={Output $\hat{\Delta U^+}$},fill=\ConvColor,bandfill=none,%
        height=2,width={2},depth=2}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Draw connections
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[tdplot_rotated_coords] (Points) at ( 1.4,-5.5,0) {\huge...};
\node[tdplot_rotated_coords] (Points) at ( 1.4,-2.6,0) {\huge...};

\draw [connection]  (cr2-east)    -- node {\midarrow} (cr3-west);
\draw [connection]  (cr3-east)    -- node {\midarrow} (out-west);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%






\end{tikzpicture}

==> tikz/Efficiency.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={efficiency, [-]},
            xlabel={$N$ CPUs, [-]},
            %ymin=0, ymax=1,
			xmax=160,
			xmin=10,
            width=\textwidth,
            height=0.8\textwidth,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize},
legend style={font=\tiny}
            ]
			\addplot [
            black,dashed,thin,
            ]
			coordinates{
			(10,1)
			(160,1)
			};
			\addlegendentry{Unity efficiency}
			
			\addplot [
            red,solid,thick,mark=o,
            ]
            coordinates{
            (16, 1)
            (36, 0.985)
            (64, 0.817)
            (100, 0.697)
            (144, 0.323)
            };
			            \addlegendentry{CPU efficiency}
%            \addplot [
%            blue,solid,thick,mark=x,
%            ]
%            coordinates{
%            (16, 1)
%            (36, 1.11)
%            (64, 0.82)
%            (100, 0.87)
%            (144, 0.36)
%            };
%			            \addlegendentry{Node efficiency}
        \end{axis}
        \end{tikzpicture}

==> tikz/Error_bar.tex <==
\begin{tikzpicture}
 
\begin{axis} [xbar = .05cm,
reverse legend,
    bar width = 10pt,
    xlabel={$\overline{Error}$, \%},
    xmin = 0,
    xmax = 35,
    ytick = data,
    yticklabels={{$\sigma_{k_r}\geq0.1$ \huge{\{}}, $\sigma_{k_r}\leq0.1$ \huge{\{}},
    enlarge x limits = {value = .25, upper},
    enlarge y limits = {abs = .8},
    legend style={ %draw=none,
    %at={(axis cs:49,2)},
    %anchor=east},
    },
    legend pos=south east,
        		height=0.5\textwidth,
		width=.7\textwidth,
    y dir=reverse,
    legend cell align={left}
]
 

\addplot[fill=green!50]  coordinates {(30,0) (12,1)};
\addlegendentry{AL model, $\overline{Error}=27.1\% $}
\addplot[fill=yellow!50]  coordinates {(36,0) (7,1)};
\addlegendentry{EQ model, $\overline{Error}=29.0\%$}
\addplot[fill=red!50] coordinates {(33,0) (15,1)};
\addlegendentry{initial model, $\overline{Error}=29.2\% $}
%\legend {AL model, EQ model, initial model};
 \coordinate (labelup) at (axis cs: 0,-0.5);
 \coordinate (labeldown) at (axis cs: 0,1.5);
\end{axis}
 
 \node[left] at (labelup) {samples with};
% \node[left] at (labeldown) {uncertainty};
\end{tikzpicture}

==> tikz/Error_bar_2.tex <==
\begin{tikzpicture}
 
\begin{axis} [xbar = .05cm,
reverse legend,
    bar width = 10pt,
    xlabel={$\overline{Error}$, \%},
    xmin = 0,
    xmax = 35,
    ytick = data,
    yticklabels={{$\sigma_{k_r}\geq0.1$ \huge{\{}}, $\sigma_{k_r}\leq0.1$ \huge{\{}},
    enlarge x limits = {value = .25, upper},
    enlarge y limits = {abs = .8},
    legend style={ %draw=none,
    %at={(axis cs:49,2)},
    %anchor=east},
    },
    legend pos=south east,
        		height=0.5\textwidth,
		width=.7\textwidth,
    y dir=reverse,
    legend cell align={left}
]
 

\addplot[fill=green!50]  coordinates {(27,0) (8,1)};
\addlegendentry{AL model, $\overline{Error}=15.5\% $}
\addplot[fill=yellow!50]  coordinates {(34,0) (7,1)};
\addlegendentry{EQ model, $\overline{Error}=14.4\%$}
\addplot[fill=red!50] coordinates {(37,0) (12,1)};
\addlegendentry{initial model, $\overline{Error}=20.0\% $}
%\legend {AL model, EQ model, initial model};
 \coordinate (labelup) at (axis cs: 0,-0.5);
 \coordinate (labeldown) at (axis cs: 0,1.5);
\end{axis}
 
 \node[left] at (labelup) {samples with};
% \node[left] at (labeldown) {uncertainty};
\end{tikzpicture}

==> tikz/Group_Blanket.tex <==
\begin{tikzpicture}
\definecolor{kitgreen}{rgb}{0.00,0.58,0.51}
\definecolor{kitred}{rgb}{0.63,0.13,0.14}
\definecolor{kitblue}{rgb}{0.27,0.39,0.66}
\pgfplotsset{
    scale only axis,
}
\centering
    \begin{groupplot}[group style={group size= 2 by 3}]
            \nextgroupplot[
		%xlabel={$L_x/H$},
		ylabel={$z/\text{H}$},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=3.6,
		ymin=0,ymax=1.2,
		unit vector ratio=1 1 1,
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.4\linewidth,
		%xtick={0,1},
		%ytick={0,0.3},
        %yticklabels={0,0.1},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=3.6,ymax=1.2]{Figure/Blanket_2289.png};
            \node [black] at (rel axis cs: 0.5,1.1) { (a) roughness A, original};

    
             \coordinate (top) at (rel axis cs:0.3,1);

                        \nextgroupplot[
		%xlabel={$L_x/H$},
		%ylabel={$k/H$},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=3.6,
		ymin=0,ymax=1.2,
		unit vector ratio=1 1 1,
        %title={(b) roughness A, filtered},
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.4\linewidth,
		%xtick={0,1},
        ytick={\empty},
		%ytick={0,0.4},
        %yticklabels={0,0.15},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=3.6,ymax=1.2]{Figure/Blanket_2290.png};
            \node [black] at (rel axis cs: 0.5,1.1) {  (b) roughness A, filtered};

         \nextgroupplot[
		%xlabel={$L_x/H$},
		ylabel={$z/\text{H}$},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=2.7,
		ymin=0,ymax=0.9,
		unit vector ratio=1 1 1,
          %title={(c) roughness B, original},
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.4\linewidth,
		%xtick={1,2},
    %xticklabels={0,1},
		%ytick={0,0.3},
        %yticklabels={0,0.1},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.7,ymax=0.9]{Figure/Blanket_2426.png};
            \node [black] at (rel axis cs: 0.5,1.1) {  (c) roughness B, original};

 \nextgroupplot[
		%xlabel={$L_x/H$},
				%ylabel={$k/H$},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=2.7,
		ymin=0,ymax=0.9,
		unit vector ratio=1 1 1,
		%y dir=reverse,
		clip=true,
		set layers,
         % title={(d) roughness B, filtered},
		clip mode=individual,
		width=.4\linewidth,
		%xtick={1,2},
    %xticklabels={0,1},
    ytick={\empty},
		%ytick={0,0.4},
        %yticklabel={0,0.15},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2.7,ymax=0.9]{Figure/Blanket_2427.png};
            \node [black] at (rel axis cs: 0.5,1.1) {  (d) roughness B, filtered};

         \nextgroupplot[
		xlabel={$x/\text{H}$},
				ylabel={$z/\text{H}$},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=3.9,
		ymin=0,ymax=1.3,
		unit vector ratio=1 1 1,
  %title={(e) roughness C, original},
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.4\linewidth,
		%xtick={0,1},
		%ytick={0,0.3},
       % yticklabels={0,0.1},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
  colorbar,
		point meta min=0.0,
		point meta max=0.08,
				colorbar horizontal,
		colorbar style={
				xlabel={$\Delta D_{\overline{u}^+=5}$, $\text{H}$},
				xlabel shift = -6 pt,
		xtick={0,0.04,0.08},
		height=0.2cm,
    colorbar style={
    at={(rel axis cs:0,1.2)},anchor=north west}
		}
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=3.9,ymax=1.3]{Figure/Blanket_2392.png};
            \node [black] at (rel axis cs: 0.5,1.1) {  (e) roughness C, original};

 \nextgroupplot[
		xlabel={$x/\text{H}$},
		%ylabel={$k/H$},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=3.9,
		ymin=0,ymax=1.3,
		unit vector ratio=1 1 1,
  %title={(f) roughness C, filtered},
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.4\linewidth,
		%xtick={0,1},
    ytick={\empty},
		%ytick={0,0.4},
        %yticklabel={0,0.15},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
  colorbar,
		point meta min=0.0,
		point meta max=0.08,
				colorbar horizontal,
		colorbar style={
				xlabel={$\Delta D_{\overline{u}^+=5}$, $\text{H}$},
				xlabel shift = -6 pt,
		xtick={0,0.04,0.08},
  xticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
		height=0.2cm,
    colorbar style={
    at={(rel axis cs:0,1.2)},anchor=north west}
		}
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=3.9,ymax=1.3]{Figure/Blanket_2393.png};
            \node [black] at (rel axis cs: 0.5,1.1) {  (f) roughness C, filtered};
             \coordinate (bot) at (rel axis cs:1,0);
    \end{groupplot}
    
    %\ref{plots:yc}& \footnotesize critical height $y_c$&[2pt]
    %\ref{plots:Log}&\footnotesize$U^+=(\frac{1}{0.4})\text{log}(y^+)+5.2$\\};
\end{tikzpicture}

==> tikz/Group_U_mean.tex <==
\begin{tikzpicture}
\definecolor{kitgreen}{rgb}{0.00,0.58,0.51}
\definecolor{kitred}{rgb}{0.63,0.13,0.14}
\definecolor{kitblue}{rgb}{0.27,0.39,0.66}
\pgfplotsset{
    scale only axis,
}
\centering
    \begin{groupplot}[group style={group size= 2 by 3}]
            
        \nextgroupplot[
		%xlabel={$L_x/H$},
		ylabel={$L_z/H$},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=2,
		ymin=0,ymax=0.8,
		unit vector ratio=1 1 1,
		y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.4\linewidth,
		xtick={0,0.5,...,2},
		ytick={0,0.6,...,1.2},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2,ymax=1.2]{Figure/U_2289_O.png};
\draw [line width=1pt,red] (0,0.08) -- (2,0.08);
        \node[black,right] at (rel axis cs: 0,0.1) {\contour{black}{(a) Roughness A original}};

    
\nextgroupplot[
		%xlabel={$L_x/H$},
		%ylabel={$z/H$},
		%ylabel shift = 3.5 pt,
		xmin=0,xmax=2,
		ymin=0,ymax=0.8,
		unit vector ratio=1 1 1,
		y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.4\linewidth,
		xtick={0,0.5,...,2},
		ytick={\empty},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2,ymax=1.2]{Figure/U_2289_F.png};
\draw [line width=1pt,red] (0,0.08) -- (2,0.08);
    %\node[black,right] at (axis cs: 0,0.65) {\contour{black}{(a) Roughness A Original}};
        \node[black,right] at (rel axis cs: 0,0.1) {\contour{black}{(b) Roughness A filtered}};
         
\nextgroupplot[
		%xlabel={$L_x/H$},
		ylabel={$L_z/H$},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=2,
		ymin=0,ymax=0.8,
		unit vector ratio=1 1 1,
		y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.4\linewidth,
		xtick={0,0.5,...,2},
		ytick={0,0.6,...,1.2},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2,ymax=0.9]{Figure/U_3_O.png};
\draw [line width=1pt,red] (0,0.07) -- (2,0.07);
        \node[black,right] at (rel axis cs: 0,0.1) {\contour{black}{(c) Roughness B original}};
\nextgroupplot[
		%xlabel={$L_x/H$},
		%ylabel={$z/H$},
		%ylabel shift = 3.5 pt,
		xmin=0,xmax=2,
		ymin=0,ymax=0.8,
		unit vector ratio=1 1 1,
		y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.4\linewidth,
		xtick={0,0.5,...,2},
		ytick={\empty},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2,ymax=0.9]{Figure/U_3_F.png};
\draw [line width=1pt,red] (0,0.07) -- (2,0.07);
        \node[black,right] at (rel axis cs: 0,0.1) {\contour{black}{(d) Roughness B filtered}};
    
    \nextgroupplot[
		xlabel={$L_x/H$},
		ylabel={$L_z/H$},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=2,
		ymin=0,ymax=0.8,
		unit vector ratio=1 1 1,
		y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.4\linewidth,
		xtick={0,0.5,...,2},
		ytick={0,0.6,...,1.2},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
   colorbar,
		point meta min=0.0,
		point meta max=6,
				colorbar horizontal,
		colorbar style={
				xlabel={$\overline{u}^+$},
				xlabel shift = -6 pt,
		xtick={0,3,6},
		height=0.2cm,
    colorbar style={
    at={(rel axis cs:0,1.2)},anchor=north west}
		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2,ymax=1.3]{Figure/U_2392_O.png};
        \node[black,right] at (rel axis cs: 0,0.1) {\contour{black}{(e) Roughness C original}};
        \draw [line width=1pt,red] (0,0.08) -- (2,0.08);
\nextgroupplot[
		xlabel={$L_x/H$},
		%ylabel={$z/H$},
		%ylabel shift = 3.5 pt,
		xmin=0,xmax=2,
		ymin=0,ymax=0.8,
		unit vector ratio=1 1 1,
		y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.4\linewidth,
		xtick={0,0.5,...,2},
		ytick={\empty},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
      colorbar,
		point meta min=0.0,
		point meta max=6,
				colorbar horizontal,
		colorbar style={
				xlabel={$\overline{u}^+$},
				xlabel shift = -6 pt,
		xtick={0,3,6},
		height=0.2cm,
    colorbar style={
    at={(rel axis cs:0,1.2)},anchor=north west}
		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2,ymax=1.3]{Figure/U_2392_F.png};
        \node[black,right] at (rel axis cs: 0,0.1) {\contour{black}{(f) Roughness C filtered}};
        \draw [line width=1pt,red] (0,0.08) -- (2,0.08);
             \coordinate (bot) at (rel axis cs:1,0);
    \end{groupplot}
    
    %\ref{plots:yc}& \footnotesize critical height $y_c$&[2pt]
    %\ref{plots:Log}&\footnotesize$U^+=(\frac{1}{0.4})\text{log}(y^+)+5.2$\\};
\end{tikzpicture}

==> tikz/Group_U_mean_RF.tex <==
\begin{tikzpicture}
\definecolor{kitgreen}{rgb}{0.00,0.58,0.51}
\definecolor{kitred}{rgb}{0.63,0.13,0.14}
\definecolor{kitblue}{rgb}{0.27,0.39,0.66}
\pgfplotsset{
    scale only axis,
}
\centering
    \begin{groupplot}[group style={group size= 2 by 3}]
            \nextgroupplot[
		%xlabel={$L_x/H$},
		ylabel={$k/\text{H}$},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=1,
		ymin=0,ymax=0.3,
		unit vector ratio=1 1 1,
        title={(a) roughness A, original},
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.4\linewidth,
		xtick={0,1},
		ytick={0,0.3},
        yticklabels={0,0.1},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=-1,ymin=0,xmax=1,ymax=0.3]{Figure/U_2289_RF.png};
\draw[<->] (0.219,0.1) -- (0.219,0.22);
\node [right,black] at (0.2,0.17) {\scriptsize $\Delta D_{\overline{u}^+=5}$};
    
             \coordinate (top) at (rel axis cs:0.3,1);

                        \nextgroupplot[
		%xlabel={$L_x/H$},
		%ylabel={$k/H$},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=1,
		ymin=0,ymax=0.3,
		unit vector ratio=1 1 1,
        title={(b) roughness A, filtered},
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.4\linewidth,
		xtick={0,1},
  ytick={\empty},
		%ytick={0,0.4},
        %yticklabels={0,0.15},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=-1,ymin=0,xmax=1,ymax=0.3]{Figure/U_2290_RF.png};
         \nextgroupplot[
		%xlabel={$L_x/H$},
		ylabel={$k/\text{H}$},
		ylabel shift = 3.5 pt,
		xmin=1,xmax=2,
		ymin=0,ymax=0.3,
		unit vector ratio=1 1 1,
          title={(c) roughness B, original},
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.4\linewidth,
		xtick={1,2},
    xticklabels={0,1},
		ytick={0,0.3},
        yticklabels={0,0.1},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2,ymax=0.3]{Figure/U_2426_RF.png};


 \nextgroupplot[
		%xlabel={$L_x/H$},
				%ylabel={$k/H$},
		ylabel shift = 3.5 pt,
		xmin=1,xmax=2,
		ymin=0,ymax=0.3,
		unit vector ratio=1 1 1,
		%y dir=reverse,
		clip=true,
		set layers,
          title={(d) roughness B, filtered},
		clip mode=individual,
		width=.4\linewidth,
		xtick={1,2},
    xticklabels={0,1},
    ytick={\empty},
		%ytick={0,0.4},
        %yticklabel={0,0.15},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2,ymax=0.3]{Figure/U_2427_RF.png};
         \nextgroupplot[
		xlabel={$x/\text{H}$},
				ylabel={$k/\text{H}$},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=1,
		ymin=0,ymax=0.3,
		unit vector ratio=1 1 1,
  title={(e) roughness C, original},
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.4\linewidth,
		xtick={0,1},
		ytick={0,0.3},
        yticklabels={0,0.1},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
  colorbar,
		point meta min=0.0,
		point meta max=10,
				colorbar horizontal,
		colorbar style={
				xlabel={$\overline{u}^+$},
				xlabel shift = -6 pt,
		xtick={0,5,10},
		height=0.2cm,
    colorbar style={
    at={(rel axis cs:0,1.2)},anchor=north west}
		}
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2,ymax=0.3]{Figure/U_2392_RF.png};
\draw [->,color=black,thick] (0,-0.07) -- (0.2,-0.07);
\node [below] at (axis cs:0.1,-0.06) { \tiny \textbf{flow}};
 \nextgroupplot[
		xlabel={$x/\text{H}$},
		%ylabel={$k/H$},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=1,
		ymin=0,ymax=0.3,
		unit vector ratio=1 1 1,
  title={(f) roughness C, filtered},
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.4\linewidth,
		xtick={0,1},
    ytick={\empty},
		%ytick={0,0.4},
        %yticklabel={0,0.15},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
  colorbar,
		point meta min=0.0,
		point meta max=10,
				colorbar horizontal,
		colorbar style={
				xlabel={$\overline{u}^+$},
				xlabel shift = -6 pt,
		xtick={0,5,10},
		height=0.2cm,
    colorbar style={
    at={(rel axis cs:0,1.2)},anchor=north west}
		}
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2,ymax=0.3]{Figure/U_2393_RF.png};
\draw [->,color=black,thick] (0,-0.07) -- (0.2,-0.07);
\node [below] at (axis cs:0.1,-0.06) { \tiny \textbf{flow}};
             \coordinate (bot) at (rel axis cs:1,0);
    \end{groupplot}
    
    %\ref{plots:yc}& \footnotesize critical height $y_c$&[2pt]
    %\ref{plots:Log}&\footnotesize$U^+=(\frac{1}{0.4})\text{log}(y^+)+5.2$\\};
\end{tikzpicture}

==> tikz/Group_U_mean_SL.tex <==
\begin{tikzpicture}
\definecolor{kitgreen}{rgb}{0.00,0.58,0.51}
\definecolor{kitred}{rgb}{0.63,0.13,0.14}
\definecolor{kitblue}{rgb}{0.27,0.39,0.66}
\pgfplotsset{
    scale only axis,
}
\centering
    \begin{groupplot}[group style={group size= 2 by 3}]
            \nextgroupplot[
		%xlabel={$L_x/H$},
		ylabel={$k/H$},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=1,
		ymin=0,ymax=0.3,
		unit vector ratio=1 1 1,
        title={(a) roughness A, original},
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.4\linewidth,
		xtick={0,1},
		ytick={0,0.3},
        yticklabels={0,0.1},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=-1,ymin=0,xmax=1,ymax=0.3]{Figure/U_2289_SL.png};

    
             \coordinate (top) at (rel axis cs:0.3,1);

                        \nextgroupplot[
		%xlabel={$L_x/H$},
		%ylabel={$k/H$},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=1,
		ymin=0,ymax=0.3,
		unit vector ratio=1 1 1,
        title={(b) roughness A, filtered},
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.4\linewidth,
		xtick={0,1},
  ytick={\empty},
		%ytick={0,0.4},
        %yticklabels={0,0.15},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=-1,ymin=0,xmax=1,ymax=0.3]{Figure/U_2290_SL.png};
         \nextgroupplot[
		%xlabel={$L_x/H$},
		ylabel={$k/H$},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=1,
		ymin=0,ymax=0.3,
		unit vector ratio=1 1 1,
          title={(c) roughness B, original},
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.4\linewidth,
		xtick={0,1},
		ytick={0,0.3},
        yticklabels={0,0.1},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2,ymax=0.3]{Figure/U_2426_SL.png};
 \nextgroupplot[
		%xlabel={$L_x/H$},
				%ylabel={$k/H$},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=1,
		ymin=0,ymax=0.3,
		unit vector ratio=1 1 1,
		%y dir=reverse,
		clip=true,
		set layers,
          title={(d) roughness B, filtered},
		clip mode=individual,
		width=.4\linewidth,
		xtick={0,1},
    ytick={\empty},
		%ytick={0,0.4},
        %yticklabel={0,0.15},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2,ymax=0.3]{Figure/U_2427_SL.png};
         \nextgroupplot[
		xlabel={$x/H$},
				ylabel={$k/H$},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=1,
		ymin=0,ymax=0.3,
		unit vector ratio=1 1 1,
  title={(e) roughness C, original},
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.4\linewidth,
		xtick={0,1},
		ytick={0,0.3},
        yticklabels={0,0.1},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
  colorbar,
		point meta min=0.0,
		point meta max=10,
				colorbar horizontal,
		colorbar style={
				xlabel={$\overline{u}^+$},
				xlabel shift = -6 pt,
		xtick={0,5,10},
		height=0.2cm,
    colorbar style={
    at={(rel axis cs:0,1.2)},anchor=north west}
		}
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2,ymax=0.3]{Figure/U_2392_SL.png};
 \nextgroupplot[
		xlabel={$x/H$},
		%ylabel={$k/H$},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=1,
		ymin=0,ymax=0.3,
		unit vector ratio=1 1 1,
  title={(f) roughness C, filtered},
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.4\linewidth,
		xtick={0,1},
    ytick={\empty},
		%ytick={0,0.4},
        %yticklabel={0,0.15},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
  colorbar,
		point meta min=0.0,
		point meta max=10,
				colorbar horizontal,
		colorbar style={
				xlabel={$\overline{u}^+$},
				xlabel shift = -6 pt,
		xtick={0,5,10},
		height=0.2cm,
    colorbar style={
    at={(rel axis cs:0,1.2)},anchor=north west}
		}
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2,ymax=0.3]{Figure/U_2393_SL.png};

             \coordinate (bot) at (rel axis cs:1,0);
    \end{groupplot}
    
    %\ref{plots:yc}& \footnotesize critical height $y_c$&[2pt]
    %\ref{plots:Log}&\footnotesize$U^+=(\frac{1}{0.4})\text{log}(y^+)+5.2$\\};
\end{tikzpicture}

==> tikz/Group_U_mean_V.tex <==
\begin{tikzpicture}
\definecolor{kitgreen}{rgb}{0.00,0.58,0.51}
\definecolor{kitred}{rgb}{0.63,0.13,0.14}
\definecolor{kitblue}{rgb}{0.27,0.39,0.66}
\pgfplotsset{
    scale only axis,
}
\centering
    \begin{groupplot}[group style={group size= 2 by 3}]
            \nextgroupplot[
		%xlabel={$L_x/H$},
		ylabel={$k/H$},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=2,
		ymin=0,ymax=0.3,
		unit vector ratio=1 1 1,
        title={(a) roughness A, original},
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.4\linewidth,
		xtick={0,1,2},
		ytick={0,0.3},
        yticklabels={0,0.2},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2,ymax=0.3]{Figure/U_2289_V.png};

    
             \coordinate (top) at (rel axis cs:0.3,1);

                        \nextgroupplot[
		%xlabel={$L_x/H$},
		%ylabel={$k/H$},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=2,
		ymin=0,ymax=0.3,
		unit vector ratio=1 1 1,
        title={(b) roughness A, filtered},
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.4\linewidth,
		xtick={0,1,2},
  ytick={\empty},
		%ytick={0,0.4},
        %yticklabels={0,0.15},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2,ymax=0.3]{Figure/U_2290_V.png};
         \nextgroupplot[
		%xlabel={$L_x/H$},
		ylabel={$k/H$},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=2,
		ymin=0,ymax=0.3,
		unit vector ratio=1 1 1,
          title={(c) roughness B, original},
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.4\linewidth,
		xtick={0,1,2},
		ytick={0,0.3},
        yticklabels={0,0.2},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2,ymax=0.3]{Figure/U_2426_V.png};
 \nextgroupplot[
		%xlabel={$L_x/H$},
				%ylabel={$k/H$},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=2,
		ymin=0,ymax=0.3,
		unit vector ratio=1 1 1,
		%y dir=reverse,
		clip=true,
		set layers,
          title={(d) roughness B, filtered},
		clip mode=individual,
		width=.4\linewidth,
		xtick={0,1,2},
    ytick={\empty},
		%ytick={0,0.4},
        %yticklabel={0,0.15},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2,ymax=0.3]{Figure/U_2427_V.png};
         \nextgroupplot[
		xlabel={$x/H$},
				ylabel={$k/H$},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=2,
		ymin=0,ymax=0.3,
		unit vector ratio=1 1 1,
  title={(e) roughness C, original},
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.4\linewidth,
		xtick={0,1,2},
		ytick={0,0.3},
        yticklabels={0,0.2},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
  colorbar,
		point meta min=0.0,
		point meta max=10,
				colorbar horizontal,
		colorbar style={
				xlabel={$\overline{u}^+$},
				xlabel shift = -6 pt,
		xtick={0,5,10},
		height=0.2cm,
    colorbar style={
    at={(rel axis cs:0,1.2)},anchor=north west}
		}
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2,ymax=0.3]{Figure/U_2392_V.png};
 \nextgroupplot[
		xlabel={$x/H$},
		%ylabel={$k/H$},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=2,
		ymin=0,ymax=0.3,
		unit vector ratio=1 1 1,
  title={(f) roughness C, filtered},
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.4\linewidth,
		xtick={0,1,2},
    ytick={\empty},
		%ytick={0,0.4},
        %yticklabel={0,0.15},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
  colorbar,
		point meta min=0.0,
		point meta max=10,
				colorbar horizontal,
		colorbar style={
				xlabel={$\overline{u}^+$},
				xlabel shift = -6 pt,
		xtick={0,5,10},
		height=0.2cm,
    colorbar style={
    at={(rel axis cs:0,1.2)},anchor=north west}
		}
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2,ymax=0.3]{Figure/U_2393_V.png};

             \coordinate (bot) at (rel axis cs:1,0);
    \end{groupplot}
    
    %\ref{plots:yc}& \footnotesize critical height $y_c$&[2pt]
    %\ref{plots:Log}&\footnotesize$U^+=(\frac{1}{0.4})\text{log}(y^+)+5.2$\\};
\end{tikzpicture}

==> tikz/Group_uu.tex <==
\begin{tikzpicture}
\definecolor{kitgreen}{rgb}{0.00,0.58,0.51}
\definecolor{kitred}{rgb}{0.63,0.13,0.14}
\definecolor{kitblue}{rgb}{0.27,0.39,0.66}
\pgfplotsset{
    scale only axis,
}
\centering
    \begin{groupplot}[group style={group size= 2 by 3}]
            \nextgroupplot[
		%xlabel={$L_x/H$},
  title={(a) Roughness A, original },
		ylabel={$k/H$},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=2,
		ymin=0,ymax=0.3,
		unit vector ratio=1 1 1,
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.4\linewidth,
		xtick={0,1,2},
		ytick={0,0.3},
        yticklabels={0,0.2},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2,ymax=0.3]{Figure/uu_2289.png};

    
             \coordinate (top) at (rel axis cs:0.3,1);

                        \nextgroupplot[
		%xlabel={$L_x/H$},
		%ylabel={$k/H$},
		ylabel shift = 3.5 pt,
    title={(b) Roughness A, filtered (To be updated)},
		xmin=0,xmax=2,
		ymin=0,ymax=0.3,
		unit vector ratio=1 1 1,
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.4\linewidth,
		xtick={0,1,2},
  ytick={\empty},
		%ytick={0,0.4},
        %yticklabels={0,0.15},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2,ymax=0.3]{Figure/uu_2290.png};
    
         \nextgroupplot[
		%xlabel={$L_x/H$},
		ylabel={$k/H$},
    title={(c) Roughness B, original},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=2,
		ymin=0,ymax=0.3,
		unit vector ratio=1 1 1,
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.4\linewidth,
		xtick={0,1,2},
		ytick={0,0.3},
        yticklabels={0,0.2},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2,ymax=0.3]{Figure/uu_2426.png};
 \nextgroupplot[
		%xlabel={$L_x/H$},
				%ylabel={$k/H$},
		ylabel shift = 3.5 pt,
    title={(d) Roughness B, filtered},
		xmin=0,xmax=2,
		ymin=0,ymax=0.3,
		unit vector ratio=1 1 1,
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.4\linewidth,
		xtick={0,1,2},
    ytick={\empty},
		%ytick={0,0.4},
        %yticklabel={0,0.15},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2,ymax=0.3]{Figure/uu_2427.png};

         \nextgroupplot[
		xlabel={$L_x/H$},
    title={(e) Roughness C, original},
				ylabel={$k/H$},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=2,
		ymin=0,ymax=0.3,
		unit vector ratio=1 1 1,
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.4\linewidth,
		xtick={0,1,2},
		ytick={0,0.3},
        yticklabels={0,0.2},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
  colorbar,
		point meta min=0.0,
		point meta max=5,
				colorbar horizontal,
		colorbar style={
				xlabel={$\overline{u^\prime u^\prime}^+$},
				xlabel shift = -6 pt,
		xtick={0,2.5,5},
		height=0.2cm,
    colorbar style={
    at={(rel axis cs:0,1.2)},anchor=north west}
		}
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2,ymax=0.3]{Figure/uu_2392.png};
 \nextgroupplot[
		xlabel={$L_x/H$},
    title={(f) Roughness C, filtered},
		%ylabel={$k/H$},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=2,
		ymin=0,ymax=0.3,
		unit vector ratio=1 1 1,
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.4\linewidth,
		xtick={0,1,2},
    ytick={\empty},
		%ytick={0,0.4},
        %yticklabel={0,0.15},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
  colorbar,
		point meta min=0.0,
		point meta max=5,
				colorbar horizontal,
		colorbar style={
				xlabel={$\overline{u^\prime u^\prime}^+$},
				xlabel shift = -6 pt,
		xtick={0,2.5,5},
		height=0.2cm,
    colorbar style={
    at={(rel axis cs:0,1.2)},anchor=north west}
		}
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2,ymax=0.3]{Figure/uu_2393.png};

             \coordinate (bot) at (rel axis cs:1,0);
    \end{groupplot}
    
    %\ref{plots:yc}& \footnotesize critical height $y_c$&[2pt]
    %\ref{plots:Log}&\footnotesize$U^+=(\frac{1}{0.4})\text{log}(y^+)+5.2$\\};
\end{tikzpicture}

==> tikz/Group_uv.tex <==
\begin{tikzpicture}
\definecolor{kitgreen}{rgb}{0.00,0.58,0.51}
\definecolor{kitred}{rgb}{0.63,0.13,0.14}
\definecolor{kitblue}{rgb}{0.27,0.39,0.66}
\pgfplotsset{
    scale only axis,
}
\centering
    \begin{groupplot}[group style={group size= 2 by 3}]
            \nextgroupplot[
		%xlabel={$L_x/H$},
    title={(a) Roughness A, original},
		ylabel={$k/H$},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=2,
		ymin=0,ymax=0.3,
		unit vector ratio=1 1 1,
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.4\linewidth,
		xtick={0,1,2},
		ytick={0,0.3},
        yticklabels={0,0.2},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2,ymax=0.3]{Figure/uv_2289.png};

    
             \coordinate (top) at (rel axis cs:0.3,1);

                        \nextgroupplot[
		%xlabel={$L_x/H$},
		%ylabel={$k/H$},
    title={(b) Roughness A, filtered (To be updated)},
		ylabel shift = 3.5 pt,
		xmin=0,xmax=2,
		ymin=0,ymax=0.3,
		unit vector ratio=1 1 1,
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.4\linewidth,
		xtick={0,1,2},
  ytick={\empty},
		%ytick={0,0.4},
        %yticklabels={0,0.15},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2,ymax=0.3]{Figure/uv_2290.png};
    
         \nextgroupplot[
		%xlabel={$L_x/H$},
		ylabel={$k/H$},
		ylabel shift = 3.5 pt,
    title={(c) Roughness B, original},
		xmin=0,xmax=2,
		ymin=0,ymax=0.3,
		unit vector ratio=1 1 1,
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.4\linewidth,
		xtick={0,1,2},
		ytick={0,0.3},
        yticklabels={0,0.2},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2,ymax=0.3]{Figure/uv_2426.png};
 \nextgroupplot[
		%xlabel={$L_x/H$},
				%ylabel={$k/H$},
		ylabel shift = 3.5 pt,
    title={(d) Roughness B, original},
		xmin=0,xmax=2,
		ymin=0,ymax=0.3,
		unit vector ratio=1 1 1,
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.4\linewidth,
		xtick={0,1,2},
    ytick={\empty},
		%ytick={0,0.4},
        %yticklabel={0,0.15},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2,ymax=0.3]{Figure/uv_2427.png};

         \nextgroupplot[
		xlabel={$L_x/H$},
				ylabel={$k/H$},
		ylabel shift = 3.5 pt,
    title={(e) Roughness C, original},
		xmin=0,xmax=2,
		ymin=0,ymax=0.3,
		unit vector ratio=1 1 1,
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.4\linewidth,
		xtick={0,1,2},
		ytick={0,0.3},
        yticklabels={0,0.2},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
  colorbar,
		point meta min=0.0,
		point meta max=1.2,
				colorbar horizontal,
		colorbar style={
				xlabel={$-\overline{u^\prime v^\prime}^+$},
				xlabel shift = -6 pt,
		xtick={0,0.6,1.2},
		height=0.2cm,
    colorbar style={
    at={(rel axis cs:0,1.2)},anchor=north west}
		}
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2,ymax=0.3]{Figure/uv_2392.png};
 \nextgroupplot[
		xlabel={$L_x/H$},
		%ylabel={$k/H$},
		ylabel shift = 3.5 pt, 
  title={(f) Roughness C, filtered},
		xmin=0,xmax=2,
		ymin=0,ymax=0.3,
		unit vector ratio=1 1 1,
		%y dir=reverse,  
		clip=true,
		set layers,
		clip mode=individual,
		width=.4\linewidth,
		xtick={0,1,2},
    ytick={\empty},
		%ytick={0,0.4},
        %yticklabel={0,0.15},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
  colorbar,
		point meta min=0.0,
		point meta max=1.2,
				colorbar horizontal,
		colorbar style={
				xlabel={$-\overline{u^\prime v^\prime}^+$},
				xlabel shift = -6 pt,
		xtick={0,0.6,1.2},
		height=0.2cm,
    colorbar style={
    at={(rel axis cs:0,1.2)},anchor=north west}
		}
%				colorbar,
%		point meta min=0.0,
%		point meta max=0.1227,
%		colorbar style={
%%				xlabel={$k/H$},
%%				xlabel shift = 10.5 pt,
%		ytick={0,0.12},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=2,ymax=0.3]{Figure/uv_2393.png};

             \coordinate (bot) at (rel axis cs:1,0);
    \end{groupplot}
    
    %\ref{plots:yc}& \footnotesize critical height $y_c$&[2pt]
    %\ref{plots:Log}&\footnotesize$U^+=(\frac{1}{0.4})\text{log}(y^+)+5.2$\\};
\end{tikzpicture}

==> tikz/JPDF.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size= 3 by 2}]
        \nextgroupplot[
        %title style={yshift=-2ex,},
        title={Roughness A},
                ylabel shift = -6 pt,
        ylabel={$\Tilde{v}_{in}^+$},
        xlabel={$\Tilde{u}_{in}^+$},
		xmin=-6,xmax=6,
		ymin=-2,ymax=2,
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.34\linewidth,
            height=.34\linewidth,
		ytick={-2.0,0,2.0},
		xtick={-6,-4,-2,0,2,4,6},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
            %y dir=reverse
%								colorbar,
%		point meta min=-5,
%		point meta max=5,
%		colorbar style={
%				xshift=1mm,
%										xlabel shift = 7 pt,
%		ytick={-5,0,5},
%		width=0.2cm
%		}
	]
	\centering
\addplot [black,thick] coordinates { (0,-2) (0,-2.1) };
\label{originalC}
\addplot [red,thick] coordinates { (0,-2) (0,-2.1) };
\label{filteredC}
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=-6,ymin=-2,xmax=6,ymax=2]{Figure/2289_JPDF_dis.png};
\node[] at (4,1) {Q1};
\node[] at (-4,1) {Q2};
\node[] at (-4,-1) {Q3};
\node[] at (4,-1) {Q4};
\node[] at (-5,1.5) {(a)};
\draw[dashed,red,thick] (-6,0) -- (6,0);
\draw[dashed,red,thick] (0,-2) -- (0,2);


 \coordinate (top) at (rel axis cs:0.2,1);

        \nextgroupplot[
        %title style={yshift=-2ex,},
        xlabel={$\Tilde{u}_{in}^+$},
        title={Roughness B},
		xmin=-6,xmax=6,
		ymin=-2,ymax=2,
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.34\linewidth,
            height=.34\linewidth,
		ytick={-2.0,0,2.0},
		xtick={-6,-4,-2,0,2,4,6},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
             % y dir=reverse
%								colorbar,
%		point meta min=-5,
%		point meta max=5,
%		colorbar style={
%				xshift=1mm,
%										xlabel shift = 7 pt,
%		ytick={-5,0,5},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=-6,ymin=-2,xmax=6,ymax=2]{Figure/2426_JPDF_dis.png};
\node[] at (4,1) {Q1};
\node[] at (-4,1) {Q2};
\node[] at (-4,-1) {Q3};
\node[] at (4,-1) {Q4};
\node[] at (-5,1.5) {(b)};
\draw[dashed,red,thick] (-6,0) -- (6,0);
\draw[dashed,red,thick] (0,-2) -- (0,2);
        \nextgroupplot[
        %title style={yshift=-2ex,},
        title={Roughness C},       
        xlabel={$\Tilde{u}_{in}^+$},
		xmin=-6,xmax=6,
		ymin=-2,ymax=2,
		%y dir=reverse,
		clip=true,
		set layers,
		clip mode=individual,
		width=.34\linewidth,
            height=.34\linewidth,
		ytick={-2.0,0,2.0},
		xtick={-6,-4,-2,0,2,4,6},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
             % y dir=reverse
%								colorbar,
%		point meta min=-5,
%		point meta max=5,
%		colorbar style={
%				xshift=1mm,
%										xlabel shift = 7 pt,
%		ytick={-5,0,5},
%		width=0.2cm
%		}
	]
	\centering
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=-6,ymin=-2,xmax=6,ymax=2]{Figure/2392_JPDF_dis.png};
\node[] at (4,1) {Q1};
\node[] at (-4,1) {Q2};
\node[] at (-4,-1) {Q3};
\node[] at (4,-1) {Q4};
\node[] at (-5,1.5) {(c)};
\draw[dashed,red,thick] (-6,0) -- (6,0);
\draw[dashed,red,thick] (0,-2) -- (0,2);
 \coordinate (bot) at (rel axis cs:1,0);
    \end{groupplot}
    
    \path (top-|current bounding box.west)-- 
          node[anchor=south,rotate=90]{}% {throughput} 
          (bot-|current bounding box.west);
% legend
\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=1ex,xshift=-4ex]legendpos)
  {
    \ref{originalC}& \footnotesize{Original}&[2pt]
    \ref{filteredC}& \footnotesize{Filtered}\\};
    %\ref{plots:yc}& \footnotesize critical height $y_c$&[2pt]
    %\ref{plots:Log}&\footnotesize$U^+=(\frac{1}{0.4})\text{log}(y^+)+5.2$\\};
\end{tikzpicture}

==> tikz/PDF_PS_Group.tex <==
\begin{tikzpicture}
    \begin{groupplot}[group style={group size= 3 by 1}]
        \nextgroupplot[
        			xlabel=$2\pi k_{99}/\lambda$,
		ylabel=PS,
		xmin=.01,xmax=10,
		ymin=0.0000001,ymax=1,
		%ticks=none,
		clip=true,
		set layers,
		xmode=log,
		ymode=log,
		clip mode=individual,
		height=.46\textwidth,
		width=.46\textwidth,
        %label style={font=\footnotesize},
        tick label style={font=\footnotesize},
                    legend style={font=\tiny,anchor=south west},
                        legend pos=south west,
		%axis line style={draw opacity=0}
		%xtick={0,800,...,2400},
		%colorbar,
		%point meta min=0,
		%point meta max=1.11,
		%colorbar style={
		%ytick={0,0.2,...,1.11}
		%}
	]
	  \addplot [
            gray,thick
            ]
            coordinates{
            (100,2)			
			(100,1)
			};
			\label{repository}
  \addplot [
            kit-green100,thick
            ]
            coordinates{
            (100,2)			
			(100,1)
			};
			\label{labeled_0}
			              \addplot [
            red,thick
            ]
            coordinates{
            (100,2)			
			(100,1)
			};
			\label{labeled_1}
              \addplot [
            blue,thick
            ]
            coordinates{
            (100,2)			
			(100,1)
			};
			\label{labeled_2}
              \addplot [
            black,thick
            ]
            coordinates{
            (100,2)			
			(100,1)
			};
			\label{labeled_furtherround}
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=.01,ymin=0.0000001,xmax=10,ymax=1]{Figure/PS.png};

\node[below right] at (current axis.north west)
{{(a)}};
 \coordinate (top) at (rel axis cs:0,1);
 \nextgroupplot[width=.15\textwidth,
            height=0.2\textwidth,
                  axis line style={draw=none},
      tick style={draw=none},
      xticklabels={,,},
      yticklabels={,,}
            ]
        \nextgroupplot[
            xlabel=$k/k_t$,
		ylabel=p.d.f.,
		xmin=0,xmax=1,
		ymin=0,ymax=25,
		%ticks=none,
		clip=true,
		set layers,
		clip mode=individual,
		xtick={0,0.2,0.4,0.6,0.8,1},
		        ylabel shift = -5 pt,
		height=.46\linewidth,
		width=.46\linewidth,
        %label style={font=\footnotesize},
        tick label style={font=\footnotesize},
                    legend style={font=\footnotesize,anchor=north east},
                        legend pos=north east,
	]
	\centering

\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=1,ymax=25]{Figure/PDF_kt.png};
\node[below right] at (current axis.north west)
{{(b)}};
            \coordinate (bot) at (rel axis cs:1,0);
    \end{groupplot}
    \path (top-|current bounding box.west)-- 
          node[anchor=south,rotate=90]{}% {throughput} 
          (bot-|current bounding box.west);
% legend
\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=1ex]legendpos)
  {
    \ref{repository}& \footnotesize Roughness repository&[2pt]
    \ref{labeled_0}& \footnotesize Initial database&[2pt]
    \ref{labeled_2}& \footnotesize EQ selected,first round\\
    \ref{labeled_1}& \footnotesize AL selected, first round&[2pt]
    \ref{labeled_furtherround}& \footnotesize AL selected, further rounds\\};
\end{tikzpicture}

==> tikz/PDF_PS_Group_ALEQ.tex <==
\begin{tikzpicture}
    \begin{groupplot}[group style={group size= 3 by 1}]
        \nextgroupplot[
        			xlabel=$2\pi k_{99}/\lambda$,
		ylabel=PS,
		xmin=.01,xmax=10,
		ymin=0.0000001,ymax=1,
		%ticks=none,
		clip=true,
		set layers,
		xmode=log,
		ymode=log,
		clip mode=individual,
		height=.46\textwidth,
		width=.46\textwidth,
        %label style={font=\footnotesize},
        tick label style={font=\footnotesize},
                    legend style={font=\tiny,anchor=south west},
                        legend pos=south west,
		%axis line style={draw opacity=0}
		%xtick={0,800,...,2400},
		%colorbar,
		%point meta min=0,
		%point meta max=1.11,
		%colorbar style={
		%ytick={0,0.2,...,1.11}
		%}
	]
	  \addplot [
            gray,thick
            ]
            coordinates{
            (100,2)			
			(100,1)
			};
			\label{repository}
            \addplot [
            kit-green100,thick
            ]
            coordinates{
            (100,2)			
			(100,1)
			};
			\label{labeled_0}
			\addplot [
            red,thick
            ]
            coordinates{
            (100,2)			
			(100,1)
			};
			\label{labeled_1}
              \addplot [
            blue,thick
            ]
            coordinates{
            (100,2)			
			(100,1)
			};
			\label{labeled_3}
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=.01,ymin=0.0000001,xmax=10,ymax=1]{Figure/PS_ALEQ.png};

\node (a) at (axis cs: 0.02,0.1) {\textbf{(a)}};
 \coordinate (top) at (rel axis cs:0,1);
 \nextgroupplot[width=.15\textwidth,
            height=0.2\textwidth,
                  axis line style={draw=none},
      tick style={draw=none},
      xticklabels={,,},
      yticklabels={,,}
            ]
        \nextgroupplot[
            xlabel=$k/k_t$,
		ylabel=PDF,
		xmin=0,xmax=1,
		ymin=0,ymax=25,
		%ticks=none,
		clip=true,
		set layers,
		clip mode=individual,
		xtick={0,0.2,0.4,0.6,0.8,1},
		        ylabel shift = -5 pt,
		height=.46\linewidth,
		width=.46\linewidth,
        %label style={font=\footnotesize},
        tick label style={font=\footnotesize},
                    legend style={font=\footnotesize,anchor=north east},
                        legend pos=north east,
	]
	\centering
		  \addplot [
            gray,thick
            ]
            coordinates{
            (0.17,20)			
			(0.17,20)
			};
			 \label{repository}
\addplot [thick, color=blue, on layer=axis background]
graphics[xmin=0,ymin=0,xmax=1,ymax=25]{Figure/PDF_kt_ALEQ.png};
\node (a) at (axis cs: 0.1,21.3) {\textbf{(b)}};
            \coordinate (bot) at (rel axis cs:1,0);
    \end{groupplot}
    \path (top-|current bounding box.west)-- 
          node[anchor=south,rotate=90]{}% {throughput} 
          (bot-|current bounding box.west);
% legend
\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=1ex]legendpos)
  {
    \ref{repository}& \footnotesize roughness repository&[2pt]
    \ref{labeled_0}& \footnotesize initial database\\
    \ref{labeled_1}& \footnotesize AL selected, first round&[2pt]
    \ref{labeled_3}& \footnotesize Equidistantly selected\\};
\end{tikzpicture}

==> tikz/Quadrant.tex <==
\begin{tikzpicture}
\definecolor{kitgreen}{rgb}{0.00,0.58,0.51}
\definecolor{kitred}{rgb}{0.63,0.13,0.14}
\definecolor{kitblue}{rgb}{0.27,0.39,0.66}
\centering
    \begin{groupplot}[group style={group size= 3 by 4}]
        \nextgroupplot[ ylabel={Original},
        title={Roughness A},
        ylabel shift = -6 pt,
            %xlabel={$(y-y_0)^+$},
            ymin=-0.2, ymax=0.2,
			xmin=-50,xmax=200,
            width=.34\textwidth,
            height=.34\textwidth,%xmode=log,
			  %axis y line*=left,
      %axis x line*=bottom,
            legend style={font=\tiny,anchor=north west},
                        legend pos=north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
                                    \addplot [
            black, solid,thick
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_22894.csv};
                        \label{Q1}
                        \addplot [
            kitblue, solid, thick
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_22893.csv};
            \label{Q2}
                                    \addplot [
            kitgreen,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_22892.csv};
            \label{Q3}
 \addplot [
            kitred,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_22891.csv};
\label{Q4}



                                                \addplot [
            gray, solid,thin
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2289_in1.csv};
            \addplot [
            gray, solid,thin
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2289_in2.csv};
            \addplot [
            gray, solid,thin
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2289_in3.csv};
            \addplot [
            gray, solid,thin
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2289_in4.csv};
            %            \addplot [
            %gray!80,dotted,line width=1.2pt,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress1.csv};
            %            \addplot [
            %gray!80,dotted,line width=1.2pt,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress2.csv};
            %                        \addplot [
            %gray!80,dotted,line width=1.2pt,
            5]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress3.csv};
            %                                    \addplot [
            %gray!80,dotted,line width=1.2pt,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress4.csv};         
                        \node [black,right] at (rel axis cs: 0,0.95) { \scriptsize (a)};
            
        
            
            
             \coordinate (top) at (rel axis cs:0.2,1);

        \nextgroupplot[ %ylabel={{\color{kitred}$\textlangle\overline{v''v''}\textrangle^+$},{ \color{kitgreen}$\textlangle\tilde{v}\tilde{v}\textrangle^+$}},      
        %ylabel shift = -6 pt,
            %xlabel={$(y-y_0)^+$},
            title={Roughness B},
            ymin=-0.2, ymax=0.2,
			xmin=-50,xmax=200,
            width=.34\textwidth,
            height=.34\textwidth,%xmode=log,
			  %axis y line*=left,
      %axis x line*=bottom,
            legend style={font=\tiny,anchor=north west},
                        legend pos=north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
 
                             
                 \addplot [
            kitred,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_24261.csv};
            %\addlegendentry{$u_{rms} ^{\prime+}$}
                        \addplot [
            kitgreen,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_24262.csv};
            %\addlegendentry{$v_{rms} ^{\prime+}$}
            \addplot [
            kitblue, solid, thick
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_24263.csv};
                        \addplot [
            black, solid,thick
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_24264.csv};
\addplot [
            gray, solid,thin
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2426_in1.csv};
            \addplot [
            gray, solid,thin
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2426_in2.csv};
            \addplot [
            gray, solid,thin
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2426_in3.csv};
            \addplot [
            gray, solid,thin
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2426_in4.csv};
                        \node [black,right] at (rel axis cs: 0,0.95) { \scriptsize (b)};
        \nextgroupplot[ %ylabel={Roughness A},
            %xlabel={$(y-y_0)^+$},
            title={Roughness C},
            ymin=-0.2, ymax=0.2,
			xmin=-50,xmax=200,
            width=.34\textwidth,
            height=.34\textwidth,%xmode=log,
			  %axis y line*=left,
      %axis x line*=bottom,
            legend style={font=\tiny,anchor=north west},
                        legend pos=north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
                                    \addplot [
            black, solid,thick
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_23924.csv};
                        \label{Q1}
                        \addplot [
            kitblue, solid, thick
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_23923.csv};
            \label{Q2}
                                    \addplot [
            kitgreen,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_23922.csv};
            \label{Q3}
 \addplot [
            kitred,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_23921.csv};
\label{Q4}
            \addplot [
            gray, solid,thin
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2392_in1.csv};
            \addplot [
            gray, solid,thin
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2392_in2.csv};
            \addplot [
            gray, solid,thin
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2392_in3.csv};
            \addplot [
            gray, solid,thin
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2392_in4.csv};
            %            \addplot [
            %gray!80,dotted,line width=1.2pt,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress1.csv};
            %            \addplot [
            %gray!80,dotted,line width=1.2pt,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress2.csv};
            %                        \addplot [
            %gray!80,dotted,line width=1.2pt,
            5]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress3.csv};
            %                                    \addplot [
            %gray!80,dotted,line width=1.2pt,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress4.csv};         
                        \node [black,right] at (rel axis cs: 0,0.95) { \scriptsize (c)};
            
        
        \nextgroupplot[ %ylabel={{\color{kitred}$\textlangle\overline{v''v''}\textrangle^+$},{ \color{kitgreen}$\textlangle\tilde{v}\tilde{v}\textrangle^+$}},      
        %ylabel shift = -6 pt,
        ylabel={Filtered},
ylabel shift = -6 pt,
           % xlabel={$(y-y_0)^+$},
            ymin=-0.2, ymax=0.2,
			xmin=-50,xmax=200,
            width=.34\textwidth,
            height=.34\textwidth,%xmode=log,
			  %axis y line*=left,
      %axis x line*=bottom,
            legend style={font=\tiny,anchor=north west},
                        legend pos=north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
 
                             
                 \addplot [
            kitred,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_22901.csv};
            %\addlegendentry{$u_{rms} ^{\prime+}$}
                        \addplot [
            kitgreen,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_22902.csv};
            %\addlegendentry{$v_{rms} ^{\prime+}$}
            \addplot [
            kitblue, solid, thick
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_22903.csv};
                        \addplot [
            black, solid,thick
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_22904.csv};

 \addplot [
            gray, solid,thin
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2290_in1.csv};
            \addplot [
            gray, solid,thin
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2290_in2.csv};
            \addplot [
            gray, solid,thin
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2290_in3.csv};
            \addplot [
            gray, solid,thin
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2290_in4.csv};


                        \node [black,right] at (rel axis cs: 0,0.95) { \scriptsize (d)};

\nextgroupplot[ %ylabel={{\color{kitred}$\textlangle\overline{v''v''}\textrangle^+$},{ \color{kitgreen}$\textlangle\tilde{v}\tilde{v}\textrangle^+$}},      
        %ylabel shift = -6 pt,
            %xlabel={$(y-y_0)^+$},
            ymin=-0.2, ymax=0.2,
			xmin=-50,xmax=200,
            width=.34\textwidth,
            height=.34\textwidth,%xmode=log,
			  %axis y line*=left,
      %axis x line*=bottom,
            legend style={font=\tiny,anchor=north west},
                        legend pos=north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
 
                             
                 \addplot [
            kitred,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_24271.csv};
            %\addlegendentry{$u_{rms} ^{\prime+}$}
                        \addplot [
            kitgreen,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_24272.csv};
            %\addlegendentry{$v_{rms} ^{\prime+}$}
            \addplot [
            kitblue, solid, thick
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_24273.csv};
                        \addplot [
            black, solid,thick
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_24274.csv};

 \addplot [
            gray, solid,thin
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2427_in1.csv};
            \addplot [
            gray, solid,thin
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2427_in2.csv};
            \addplot [
            gray, solid,thin
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2427_in3.csv};
            \addplot [
            gray, solid,thin
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2427_in4.csv};
                        \node [black,right] at (rel axis cs: 0,0.95) { \scriptsize (e)};
        \nextgroupplot[ %ylabel={Roughness A},
        ylabel shift = -6 pt,
            %xlabel={$(y-y_0)^+$},
            ymin=-0.2, ymax=0.2,
			xmin=-50,xmax=200,
            width=.34\textwidth,
            height=.34\textwidth,%xmode=log,
			  %axis y line*=left,
      %axis x line*=bottom,
            legend style={font=\tiny,anchor=north west},
                        legend pos=north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
                                    \addplot [
            black, solid,thick
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_23934.csv};
                        \label{Q1}
                        \addplot [
            kitblue, solid,thick
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_23933.csv};
            \label{Q2}
                                    \addplot [
            kitgreen,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_23932.csv};
            \label{Q3}
 \addplot [
            kitred,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_23931.csv};
\label{Q4}
             \addplot [
            gray, solid,thin
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2393_in1.csv};
            \addplot [
            gray, solid,thin
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2393_in2.csv};
            \addplot [
            gray, solid,thin
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2393_in3.csv};
            \addplot [
            gray, solid,thin
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2393_in4.csv};
            %            \addplot [
            %gray!80,dotted,line width=1.2pt,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress1.csv};
            %            \addplot [
            %gray!80,dotted,line width=1.2pt,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress2.csv};
            %                        \addplot [
            %gray!80,dotted,line width=1.2pt,
            5]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress3.csv};
            %                                    \addplot [
            %gray!80,dotted,line width=1.2pt,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress4.csv};         
                        \node [black,right] at (rel axis cs: 0,0.95) { \scriptsize (f)};






 \nextgroupplot[ %ylabel={{\color{kitred}$\textlangle\overline{v''v''}\textrangle^+$},{ \color{kitgreen}$\textlangle\tilde{v}\tilde{v}\textrangle^+$}},      
        %ylabel shift = -6 pt,
        ylabel={$S_Q$},
ylabel shift = -6 pt,
            xlabel={$(y-y_0)^+$},
            ymin=-0.5, ymax=0.5,
			xmin=-50,xmax=200,
            width=.34\textwidth,
            height=.34\textwidth,%xmode=log,
			  %axis y line*=left,
      %axis x line*=bottom,
            legend style={font=\tiny,anchor=north west},
                        legend pos=north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
 
                             
                 \addplot [
            kitred,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2289_rate1.csv};
            %\addlegendentry{$u_{rms} ^{\prime+}$}
                        \addplot [
            kitgreen,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2289_rate2.csv};
            %\addlegendentry{$v_{rms} ^{\prime+}$}
            \addplot [
            kitblue, solid,thick            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2289_rate3.csv};
                        \addplot [
            black, solid,thick
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2289_rate4.csv};

            \addplot [
            kitred, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2289_rate5.csv};
            %\addlegendentry{$u_{rms} ^{\prime+}$}
                        \addplot [
            kitgreen, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2289_rate6.csv};
            %\addlegendentry{$v_{rms} ^{\prime+}$}
            \addplot [
            kitblue, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2289_rate7.csv};
                        \addplot [
            black, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2289_rate8.csv};

                        \node [black,right] at (rel axis cs: 0,0.95) { \scriptsize (g)};

\nextgroupplot[ %ylabel={{\color{kitred}$\textlangle\overline{v''v''}\textrangle^+$},{ \color{kitgreen}$\textlangle\tilde{v}\tilde{v}\textrangle^+$}},      
        %ylabel shift = -6 pt,
            xlabel={$(y-y_0)^+$},
            ymin=-0.5, ymax=0.5,
			xmin=-50,xmax=200,
            width=.34\textwidth,
            height=.34\textwidth,%xmode=log,
			  %axis y line*=left,
      %axis x line*=bottom,
            legend style={font=\tiny,anchor=north west},
                        legend pos=north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
 
                             
                 \addplot [
            kitred,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2426_rate1.csv};
            %\addlegendentry{$u_{rms} ^{\prime+}$}
                        \addplot [
            kitgreen,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2426_rate2.csv};
            %\addlegendentry{$v_{rms} ^{\prime+}$}
            \addplot [
            kitblue, solid,thick            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2426_rate3.csv};
                        \addplot [
            black, solid,thick
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2426_rate4.csv};

            \addplot [
            kitred, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2426_rate5.csv};
            %\addlegendentry{$u_{rms} ^{\prime+}$}
                        \addplot [
            kitgreen, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2426_rate6.csv};
            %\addlegendentry{$v_{rms} ^{\prime+}$}
            \addplot [
            kitblue, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2426_rate7.csv};
                        \addplot [
            black, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2426_rate8.csv};
                        \node [black,right] at (rel axis cs: 0,0.95) { \scriptsize (h)};
        \nextgroupplot[ %ylabel={Roughness A},
        ylabel shift = -6 pt,
            xlabel={$(y-y_0)^+$},
            ymin=-0.5, ymax=0.5,
			xmin=-50,xmax=200,
            width=.34\textwidth,
            height=.34\textwidth,%xmode=log,
			  %axis y line*=left,
      %axis x line*=bottom,
            legend style={font=\tiny,anchor=north west},
                        legend pos=north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
                                    \addplot [
            kitred,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2392_rate1.csv};
            %\addlegendentry{$u_{rms} ^{\prime+}$}
                        \addplot [
            kitgreen,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2392_rate2.csv};
            %\addlegendentry{$v_{rms} ^{\prime+}$}
            \addplot [
            kitblue, solid,thick
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2392_rate3.csv};
                        \addplot [
            black, solid,thick
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2392_rate4.csv};

            \addplot [
            kitred, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2392_rate5.csv};
            %\addlegendentry{$u_{rms} ^{\prime+}$}
                        \addplot [
            kitgreen, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2392_rate6.csv};
            %\addlegendentry{$v_{rms} ^{\prime+}$}
            \addplot [
            kitblue, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2392_rate7.csv};
                        \addplot [
            black, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2392_rate8.csv};
            
            %            \addplot [
            %gray!80,dotted,line width=1.2pt,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress1.csv};
            %            \addplot [
            %gray!80,dotted,line width=1.2pt,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress2.csv};
            %                        \addplot [
            %gray!80,dotted,line width=1.2pt,
            5]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress3.csv};
            %                                    \addplot [
            %gray!80,dotted,line width=1.2pt,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress4.csv};         
                        \node [black,right] at (rel axis cs: 0,0.95) { \scriptsize (i)};

     \nextgroupplot[ %ylabel={{\color{kitred}$\textlangle\overline{v''v''}\textrangle^+$},{ \color{kitgreen}$\textlangle\tilde{v}\tilde{v}\textrangle^+$}},      
        %ylabel shift = -6 pt,
        ylabel={$S_{Q,intrinsic}$},
ylabel shift = -6 pt,
            xlabel={$(y-y_0)^+$},
            ymin=-0.5, ymax=0.5,
			xmin=-50,xmax=200,
            width=.34\textwidth,
            height=.34\textwidth,%xmode=log,
			  %axis y line*=left,
      %axis x line*=bottom,
            legend style={font=\tiny,anchor=north west},
                        legend pos=north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
 
                             
                 \addplot [
            kitred,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2289_rate_in1.csv};
            %\addlegendentry{$u_{rms} ^{\prime+}$}
                        \addplot [
            kitgreen,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2289_rate_in2.csv};
            %\addlegendentry{$v_{rms} ^{\prime+}$}
            \addplot [
            kitblue, solid,thick            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2289_rate_in3.csv};
                        \addplot [
            black, solid,thick
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2289_rate_in4.csv};

            \addplot [
            kitred, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2289_rate_in5.csv};
            %\addlegendentry{$u_{rms} ^{\prime+}$}
                        \addplot [
            kitgreen, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2289_rate_in6.csv};
            %\addlegendentry{$v_{rms} ^{\prime+}$}
            \addplot [
            kitblue, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2289_rate_in7.csv};
                        \addplot [
            black, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2289_rate_in8.csv};

                        \node [black,right] at (rel axis cs: 0,0.95) { \scriptsize (g)};

\nextgroupplot[ %ylabel={{\color{kitred}$\textlangle\overline{v''v''}\textrangle^+$},{ \color{kitgreen}$\textlangle\tilde{v}\tilde{v}\textrangle^+$}},      
        %ylabel shift = -6 pt,
            xlabel={$(y-y_0)^+$},
            ymin=-0.5, ymax=0.5,
			xmin=-50,xmax=200,
            width=.34\textwidth,
            height=.34\textwidth,%xmode=log,
			  %axis y line*=left,
      %axis x line*=bottom,
            legend style={font=\tiny,anchor=north west},
                        legend pos=north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
 
                             
                 \addplot [
            kitred,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2426_rate_in1.csv};
            %\addlegendentry{$u_{rms} ^{\prime+}$}
                        \addplot [
            kitgreen,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2426_rate_in2.csv};
            %\addlegendentry{$v_{rms} ^{\prime+}$}
            \addplot [
            kitblue, solid,thick            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2426_rate_in3.csv};
                        \addplot [
            black, solid,thick
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2426_rate_in4.csv};

            \addplot [
            kitred, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2426_rate_in5.csv};
            %\addlegendentry{$u_{rms} ^{\prime+}$}
                        \addplot [
            kitgreen, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2426_rate_in6.csv};
            %\addlegendentry{$v_{rms} ^{\prime+}$}
            \addplot [
            kitblue, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2426_rate_in7.csv};
                        \addplot [
            black, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2426_rate_in8.csv};
                        \node [black,right] at (rel axis cs: 0,0.95) { \scriptsize (h)};
        \nextgroupplot[ %ylabel={Roughness A},
        ylabel shift = -6 pt,
            xlabel={$(y-y_0)^+$},
            ymin=-0.5, ymax=0.5,
			xmin=-50,xmax=200,
            width=.34\textwidth,
            height=.34\textwidth,%xmode=log,
			  %axis y line*=left,
      %axis x line*=bottom,
            legend style={font=\tiny,anchor=north west},
                        legend pos=north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
                                    \addplot [
            kitred,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2392_rate_in1.csv};
            %\addlegendentry{$u_{rms} ^{\prime+}$}
                        \addplot [
            kitgreen,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2392_rate_in2.csv};
            %\addlegendentry{$v_{rms} ^{\prime+}$}
            \addplot [
            kitblue, solid,thick
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2392_rate_in3.csv};
                        \addplot [
            black, solid,thick
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2392_rate_in4.csv};

            \addplot [
            kitred, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2392_rate_in5.csv};
            %\addlegendentry{$u_{rms} ^{\prime+}$}
                        \addplot [
            kitgreen, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2392_rate_in6.csv};
            %\addlegendentry{$v_{rms} ^{\prime+}$}
            \addplot [
            kitblue, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2392_rate_in7.csv};
                        \addplot [
            black, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/Q_2392_rate_in8.csv};
            
            %            \addplot [
            %gray!80,dotted,line width=1.2pt,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress1.csv};
            %            \addplot [
            %gray!80,dotted,line width=1.2pt,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress2.csv};
            %                        \addplot [
            %gray!80,dotted,line width=1.2pt,
            5]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress3.csv};
            %                                    \addplot [
            %gray!80,dotted,line width=1.2pt,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress4.csv};         
                        \node [black,right] at (rel axis cs: 0,0.95) { \scriptsize (i)};                        
                        
                            
             \coordinate (bot) at (rel axis cs:1,0);
    \end{groupplot}
    
    \path (top-|current bounding box.west)-- 
          node[anchor=south,rotate=90]{}% {throughput} 
          (bot-|current bounding box.west);
% legend
\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=1ex,xshift=-4ex]legendpos)
  {
    \ref{Q1}& \footnotesize{$-\textlangle\Tilde{u}\Tilde{v}\textrangle^+_{Q1}$}&[2pt]
    \ref{Q2}& \footnotesize{$-\textlangle\Tilde{u}\Tilde{v}\textrangle^+_{Q2}$}&[2pt]
    \ref{Q3}& \footnotesize{$-\textlangle\Tilde{u}\Tilde{v}\textrangle^+_{Q3}$}&[2pt]
    \ref{Q4}& \footnotesize{$-\textlangle\Tilde{u}\Tilde{v}\textrangle^+_{Q4}$}\\};
    %\ref{plots:yc}& \footnotesize critical height $y_c$&[2pt]
    %\ref{plots:Log}&\footnotesize$U^+=(\frac{1}{0.4})\text{log}(y^+)+5.2$\\};
\end{tikzpicture}

==> tikz/Re_2289.tex <==
\begin{tikzpicture}
\definecolor{kitgreen}{rgb}{0.00,0.58,0.51}
\definecolor{kitred}{rgb}{0.63,0.13,0.14}
\definecolor{kitblue}{rgb}{0.27,0.39,0.66}
\centering
    \begin{groupplot}[group style={group size= 3 by 3}]
        \nextgroupplot[ ylabel={Roughness A},
        ylabel shift = -6 pt,
            xlabel={$(y-y_0)^+$},
            ymin=-0.1, ymax=6,
			xmin=-50,xmax=200,
            width=.34\textwidth,
            height=.34\textwidth,%xmode=log,
			  %axis y line*=left,
      %axis x line*=bottom,
            legend style={font=\tiny,anchor=north west},
                        legend pos=north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
 \addplot [
            kitred,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_uu3.csv};
            \label{Re_filter}
            %\addlegendentry{$u_{rms} ^{\prime+}$}
                        \addplot [
            kitgreen,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_uu4.csv};
            \label{Dis_filter}
            %\addlegendentry{$v_{rms} ^{\prime+}$}
            \addplot [
            kitred, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_uu1.csv};
            \label{Re_original}
                        \addplot [
            kitgreen, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_uu2.csv};
            \label{Dis_original}



            %            \addplot [
            %gray!80,dotted,line width=1.2pt,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress1.csv};
            %            \addplot [
            %gray!80,dotted,line width=1.2pt,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress2.csv};
            %                        \addplot [
            %gray!80,dotted,line width=1.2pt,
            5]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress3.csv};
            %                                    \addplot [
            %gray!80,dotted,line width=1.2pt,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress4.csv};         
            
            \node [black,right] at (rel axis cs: 0.1,0.85) { {\color{kitred}$\textlangle\overline{u^\prime u^\prime}\textrangle^+$},{ \color{kitgreen}$\textlangle\tilde{u}\tilde{u}\textrangle^+$}};
                        \node [black,right] at (rel axis cs: 0,0.95) { \scriptsize (a)};
            
        
            
            
             \coordinate (top) at (rel axis cs:0.3,1);

        \nextgroupplot[ %ylabel={{\color{kitred}$\textlangle\overline{v''v''}\textrangle^+$},{ \color{kitgreen}$\textlangle\tilde{v}\tilde{v}\textrangle^+$}},      
        %ylabel shift = -6 pt,
            xlabel={$(y-y_0)^+$},
            ymin=-0.1, ymax=1.5,
			xmin=-50,xmax=200,
            width=.34\textwidth,
            height=.34\textwidth,%xmode=log,
			  %axis y line*=left,
      %axis x line*=bottom,
            legend style={font=\tiny,anchor=north west},
                        legend pos=north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
 
                             
                 \addplot [
            kitred,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_vv3.csv};
            %\addlegendentry{$u_{rms} ^{\prime+}$}
                        \addplot [
            kitgreen,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_vv4.csv};
            %\addlegendentry{$v_{rms} ^{\prime+}$}
            \addplot [
            kitred, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_vv1.csv};
                        \addplot [
            kitgreen, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_vv2.csv};

            
            \node [black,right] at (rel axis cs: 0.1,0.85) { {\color{kitred}$\textlangle\overline{v^\prime v^\prime}\textrangle^+$},{ \color{kitgreen}$\textlangle\tilde{v}\tilde{v}\textrangle^+$}};
                        \node [black,right] at (rel axis cs: 0,0.95) { \scriptsize (b)};
        \nextgroupplot[ %ylabel={{\color{kitred}$\textlangle\overline{u''v''}\textrangle^+$},{ \color{kitgreen}$\textlangle\tilde{u}\tilde{v}\textrangle^+$}},
               % ylabel shift = -6 pt,
            xlabel={$(y-y_0)^+$},
            ymin=-0.1, ymax=1.2,
			xmin=-50,xmax=200,
            width=.34\textwidth,
            height=.34\textwidth,%xmode=log,
			  %axis y line*=left,
      %axis x line*=bottom,
            legend style={font=\tiny,anchor=north west},
                        legend pos=north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
  \addplot [
            kitred,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_uv3.csv};
            %\addlegendentry{$u_{rms} ^{\prime+}$}
                        \addplot [
            kitgreen,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_uv4.csv};
            %\addlegendentry{$v_{rms} ^{\prime+}$}
            \addplot [
            kitred, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_uv1.csv};
                        \addplot [
            kitgreen, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_uv2.csv};
                
                            \node [black,right] at (rel axis cs: 0.1,0.85) {  {\color{kitred}$-\textlangle\overline{u^\prime v^\prime }\textrangle^+$},{ \color{kitgreen}$-\textlangle\tilde{u}\tilde{v}\textrangle^+$}};
                                        \node [black,right] at (rel axis cs: 0,0.95) { \scriptsize (c)};



\nextgroupplot[ ylabel={Roughness B},
                                    ylabel shift = -6 pt,
            xlabel={$(y-y_0)^+$},
            ymin=-0.1, ymax=6,
			xmin=-50,xmax=200,
            width=.34\textwidth,
            height=.34\textwidth,%xmode=log,
			  %axis y line*=left,
      %axis x line*=bottom,
            legend style={font=\tiny,anchor=north west},
                        legend pos=north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
 \addplot [
            kitred,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_uu3.csv};
            \label{Re_filter}
            %\addlegendentry{$u_{rms} ^{\prime+}$}
                        \addplot [
            kitgreen,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_uu4.csv};
            \label{Dis_filter}
            %\addlegendentry{$v_{rms} ^{\prime+}$}
            \addplot [
            kitred, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_uu1.csv};
            \label{Re_original}
                        \addplot [
            kitgreen, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_uu2.csv};
            \label{Dis_original}
            %            \addplot [
            %gray!80,dotted,line width=1.2pt,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress1.csv};
            %            \addplot [
            %gray!80,dotted,line width=1.2pt,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress2.csv};
            %                        \addplot [
            %gray!80,dotted,line width=1.2pt,
            5]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress3.csv};
            %                                    \addplot [
            %gray!80,dotted,line width=1.2pt,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress4.csv};         
            
            \node [black,right] at (rel axis cs: 0,0.95) { \scriptsize (d)};
            
            
        
            
            
        \nextgroupplot[ %ylabel={{\color{kitred}$\textlangle\overline{v''v''}\textrangle^+$},{ \color{kitgreen}$\textlangle\tilde{v}\tilde{v}\textrangle^+$}},
                %ylabel shift = -6 pt,
            xlabel={$(y-y_0)^+$},
            ymin=-0.1, ymax=1.5,
			xmin=-50,xmax=200,
            width=.34\textwidth,
            height=.34\textwidth,%xmode=log,
			  %axis y line*=left,
      %axis x line*=bottom,
            legend style={font=\tiny,anchor=north west},
                        legend pos=north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
 
                             
                 \addplot [
            kitred,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_vv3.csv};
            %\addlegendentry{$u_{rms} ^{\prime+}$}
                        \addplot [
            kitgreen,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_vv4.csv};
            %\addlegendentry{$v_{rms} ^{\prime+}$}
            \addplot [
            kitred, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_vv1.csv};
                        \addplot [
            kitgreen, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_vv2.csv};
            \node [black,right] at (rel axis cs: 0,0.95) { \scriptsize (e) };
        \nextgroupplot[ %ylabel={{\color{kitred}$\textlangle\overline{u''v''}\textrangle^+$},{ \color{kitgreen}$\textlangle\tilde{u}\tilde{v}\textrangle^+$}},
                %ylabel shift = -6 pt,
            xlabel={$(y-y_0)^+$},
            ymin=-0.1, ymax=1.2,
			xmin=-50,xmax=200,
            width=.34\textwidth,
            height=.34\textwidth,%xmode=log,
			  %axis y line*=left,
      %axis x line*=bottom,
            legend style={font=\tiny,anchor=north west},
                        legend pos=north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
  \addplot [
            kitred,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_uv3.csv};
            %\addlegendentry{$u_{rms} ^{\prime+}$}
                        \addplot [
            kitgreen,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_uv4.csv};
            %\addlegendentry{$v_{rms} ^{\prime+}$}
            \addplot [
            kitred, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_uv1.csv};
                        \addplot [
            kitgreen, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_uv2.csv};
                
                            \node [black,right] at (rel axis cs: 0,0.95) { \scriptsize (f)};













                            
                            \nextgroupplot[ ylabel={Roughness C},
                                    ylabel shift = -6 pt,
            xlabel={$(y-y_0)^+$},
            ymin=-0.1, ymax=6,
			xmin=-50,xmax=200,
            width=.34\textwidth,
            height=.34\textwidth,%xmode=log,
			  %axis y line*=left,
      %axis x line*=bottom,
            legend style={font=\tiny,anchor=north west},
                        legend pos=north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
 \addplot [
            kitred,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_uu3.csv};
            \label{Re_filter}
            %\addlegendentry{$u_{rms} ^{\prime+}$}
                        \addplot [
            kitgreen,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_uu4.csv};
            \label{Dis_filter}
            %\addlegendentry{$v_{rms} ^{\prime+}$}
            \addplot [
            kitred, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_uu1.csv};
            \label{Re_original}
                        \addplot [
            kitgreen, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_uu2.csv};
            \label{Dis_original}


            %            \addplot [
            %gray!80,dotted,line width=1.2pt,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress1.csv};
            %            \addplot [
            %gray!80,dotted,line width=1.2pt,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress2.csv};
            %                        \addplot [
            %gray!80,dotted,line width=1.2pt,
            5]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress3.csv};
            %                                    \addplot [
            %gray!80,dotted,line width=1.2pt,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress4.csv};         
            
            \node [black,right] at (rel axis cs: 0,0.95) { \scriptsize (g)};
            
            
        
            
            
        \nextgroupplot[ %ylabel={{\color{kitred}$\textlangle\overline{v''v''}\textrangle^+$},{ \color{kitgreen}$\textlangle\tilde{v}\tilde{v}\textrangle^+$}},
                %ylabel shift = -6 pt,
            xlabel={$(y-y_0)^+$},
            ymin=-0.1, ymax=1.5,
			xmin=-50,xmax=200,
            width=.34\textwidth,
            height=.34\textwidth,%xmode=log,
			  %axis y line*=left,
      %axis x line*=bottom,
            legend style={font=\tiny,anchor=north west},
                        legend pos=north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
 
                             
                 \addplot [
            kitred,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_vv3.csv};
            %\addlegendentry{$u_{rms} ^{\prime+}$}
                        \addplot [
            kitgreen,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_vv4.csv};
            %\addlegendentry{$v_{rms} ^{\prime+}$}
            \addplot [
            kitred, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_vv1.csv};
                        \addplot [
            kitgreen, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_vv2.csv};
            \node [black,right] at (rel axis cs: 0,0.95) { \scriptsize (h) };
        \nextgroupplot[ %ylabel={{\color{kitred}$\textlangle\overline{u''v''}\textrangle^+$},{ \color{kitgreen}$\textlangle\tilde{u}\tilde{v}\textrangle^+$}},
                %ylabel shift = -6 pt,
            xlabel={$(y-y_0)^+$},
            ymin=-0.1, ymax=1.2,
			xmin=-50,xmax=200,
            width=.34\textwidth,
            height=.34\textwidth,%xmode=log,
			  %axis y line*=left,
      %axis x line*=bottom,
            legend style={font=\tiny,anchor=north west},
                        legend pos=north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
  \addplot [
            kitred,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_uv3.csv};
            %\addlegendentry{$u_{rms} ^{\prime+}$}
                        \addplot [
            kitgreen,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_uv4.csv};
            %\addlegendentry{$v_{rms} ^{\prime+}$}
            \addplot [
            kitred, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_uv1.csv};
                        \addplot [
            kitgreen, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_uv2.csv};

                            \node [black,right] at (rel axis cs: 0,0.95) { \scriptsize (i)};

                            
                            
             \coordinate (bot) at (rel axis cs:1,0);
    \end{groupplot}
    
    \path (top-|current bounding box.west)-- 
          node[anchor=south,rotate=90]{}% {throughput} 
          (bot-|current bounding box.west);
% legend
\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=1ex,xshift=-4ex]legendpos)
  {
    \ref{Re_filter}& \footnotesize{turbulent stress, filtered}&[2pt]
    \ref{Dis_filter}& \footnotesize{dispersive stress, filtered}\\
    \ref{Re_original}& \footnotesize{turbulent stress, original}&[2pt]
    \ref{Dis_original}& \footnotesize{dispersive stress, original}\\};
    %\ref{plots:yc}& \footnotesize critical height $y_c$&[2pt]
    %\ref{plots:Log}&\footnotesize$U^+=(\frac{1}{0.4})\text{log}(y^+)+5.2$\\};
\end{tikzpicture}

==> tikz/Re_ActivationFiltering_group.tex <==
\begin{tikzpicture}
\definecolor{kitgreen}{rgb}{0.00,0.58,0.51}
\definecolor{kitred}{rgb}{0.63,0.13,0.14}
\definecolor{kitblue}{rgb}{0.27,0.39,0.66}
\definecolor{kityel}{rgb}{0.87,0.61,0.11}
\centering
    \begin{groupplot}[group style={group size= 3 by 1}]
       
                \nextgroupplot[ ylabel={$\overline{u_i^\prime u_j^\prime}$},
xlabel={$(y-y_0)^+$},
ymin=-1.1, ymax=9,
			xmin=-50,xmax=200,
            width=.34\textwidth,
            height=.34\textwidth,%xmode=log,
			  %axis y line*=left,
      %axis x line*=bottom,
            legend style={font=\tiny,anchor=north west},
                        legend pos=north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize},
            title= {(a) Roughness A}
            ]
 \addplot [
            kitred,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_filtered_Restress_y01.csv};
            \label{uv}
            %\addlegendentry{$u_{rms} ^{\prime+}$}
                        \addplot [
            kitgreen,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_filtered_Restress_y02.csv};
            \label{vv}
            %\addlegendentry{$v_{rms} ^{\prime+}$}
                                    \addplot [
            kitblue,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_filtered_Restress_y03.csv};
            \label{ww}
            %\addlegendentry{$w_{rms} ^{\prime+}$}
                                                \addplot [
            black,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_filtered_Restress_y04.csv};
            \label{uu}
            %\addlegendentry{$u^\prime v ^{\prime+}$}
            \addplot [
            kitred, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_original_Restress_y01.csv};
                        \addplot [
            kitgreen, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_original_Restress_y02.csv};
                        \addplot [
            kitblue, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_original_Restress_y03.csv};
                        \addplot [
            black, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_original_Restress_y04.csv};
                                 
            %            \addplot [
            %gray!80,dotted,line width=1.2pt,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress1.csv};
            %            \addplot [
            %gray!80,dotted,line width=1.2pt,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress2.csv};
            %                        \addplot [
            %gray!80,dotted,line width=1.2pt,
            %5]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress3.csv};
            %                                    \addplot [
            %gray!80,dotted,line width=1.2pt,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress4.csv};   
            
            %\node [black,right] at (rel axis cs: 0.4,0.8) { \scriptsize (a) Roughness A};
            
            
            
    
        \nextgroupplot[ %ylabel={Re Stress},
            xlabel={$(y-y_0)^+$},
            ymin=-1.1, ymax=9,
			xmin=-50,xmax=200,
            width=.34\textwidth,
            height=.34\textwidth,%xmode=log,
			  %axis y line*=left,
      %axis x line*=bottom,
            legend style={font=\tiny,anchor=north west},
                        legend pos=north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize},
            title={(b) Roughness B}
            ]
 
                             
                \addplot [
            kitred,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_filtered_Restress_y01.csv};
            %\addlegendentry{$u_{rms} ^{\prime+}$}
                        \addplot [
            kitgreen,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_filtered_Restress_y02.csv};
            %\addlegendentry{$v_{rms} ^{\prime+}$}
                                    \addplot [
            kitblue,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_filtered_Restress_y03.csv};
            %\addlegendentry{$w_{rms} ^{\prime+}$}
                                                \addplot [
            black,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_filtered_Restress_y04.csv};
            %\addlegendentry{$u^\prime v ^{\prime+}$}
            \addplot [
            kitred, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_original_Restress_y01.csv};
                        \addplot [
            kitgreen, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_original_Restress_y02.csv};
                        \addplot [
            kitblue, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_original_Restress_y03.csv};
                        \addplot [
            black, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_original_Restress_y04.csv};
                                 
                    
            
           %\node [black,right] at (rel axis cs: 0.4,0.8) { \scriptsize (b) Roughness B};

        \nextgroupplot[ %ylabel={Re Stress},
xlabel={$(y-y_0)^+$},
ymin=-1.1, ymax=9,
			xmin=-50,xmax=200,
            width=.34\textwidth,
            height=.34\textwidth,%xmode=log,
			  %axis y line*=left,
      %axis x line*=bottom,
            legend style={font=\tiny,anchor=north west},
                        legend pos=north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize},
            title={(c) Roughness C}
            ]
 \addplot [
            kitred,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_filtered_Restress_y01.csv};
            %\addlegendentry{$u_{rms} ^{\prime+}$}
                        \addplot [
            kitgreen,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_filtered_Restress_y02.csv};
            %\addlegendentry{$v_{rms} ^{\prime+}$}
                                    \addplot [
            kitblue,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_filtered_Restress_y03.csv};
            %\addlegendentry{$w_{rms} ^{\prime+}$}
                                                \addplot [
            black,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_filtered_Restress_y04.csv};
            %\addlegendentry{$u^\prime v ^{\prime+}$}
            \addplot [
            kitred, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_original_Restress_y01.csv};
                        \addplot [
            kitgreen, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_original_Restress_y02.csv};
                        \addplot [
            kitblue, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_original_Restress_y03.csv};
                        \addplot [
            black, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_original_Restress_y04.csv};
                            %\node [black,right] at (rel axis cs: 0.4,0.8) { \scriptsize (c) Roughness C};

                
             \coordinate (bot) at (rel axis cs:1,0);
    \end{groupplot}
    
    \path (top-|current bounding box.west)-- 
          node[anchor=south,rotate=90]{}% {throughput} 
          (bot-|current bounding box.west);
% legend
\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=1ex,xshift=-4ex]legendpos)
  {
    \ref{uu}& \footnotesize{$\overline{u^\prime u^\prime}^+$}&[2pt]
    \ref{vv}& \footnotesize{$\overline{v^\prime v^\prime}^+$}&[2pt]
    \ref{ww}& \footnotesize{$\overline{w^\prime w^\prime}^+$}&[2pt]
    \ref{uv}& \footnotesize{$\overline{u^\prime v^\prime}^+$}\\};
    %\ref{plots:yc}& \footnotesize critical height $y_c$&[2pt]
    %\ref{plots:Log}&\footnotesize$U^+=(\frac{1}{0.4})\text{log}(y^+)+5.2$\\};
\end{tikzpicture}

==> tikz/Re_ActivationFiltering_group_Bakup.tex <==
\begin{tikzpicture}
\centering
    \begin{groupplot}[group style={group size= 3 by 2}]
        \nextgroupplot[ ylabel={Re Stress},
            xlabel={$y^+$},
            ymin=-2, ymax=20,
			xmin=0,xmax=200,
            width=.34\textwidth,
            height=.34\textwidth,%xmode=log,
			  %axis y line*=left,
      %axis x line*=bottom,
            legend style={font=\tiny,anchor=north west},
                        legend pos=north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
 \addplot [
            red,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_filtered_Restress1.csv};
            \label{uv}
            %\addlegendentry{$u_{rms} ^{\prime+}$}
                        \addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_filtered_Restress2.csv};
            \label{ww}
            %\addlegendentry{$v_{rms} ^{\prime+}$}
                                    \addplot [
            blue,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_filtered_Restress3.csv};
            \label{vv}
            %\addlegendentry{$w_{rms} ^{\prime+}$}
                                                \addplot [
            black,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_filtered_Restress4.csv};
            \label{uu}
            %\addlegendentry{$u^\prime v ^{\prime+}$}
            \addplot [
            red, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_original_Restress1.csv};
                        \addplot [
            green, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_original_Restress2.csv};
                        \addplot [
            blue, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_original_Restress3.csv};
                        \addplot [
            black, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_original_Restress4.csv};
             \addplot [
            black,dashed,thick,
            ]
            coordinates{
            (72.0661, -10)
            (72.0661, 25)
            };   
            \label{kt_original}
                         \addplot [
            black,solid,thick,
            ]
            coordinates{
            (70.6392, -10)
            (70.6392, 25)
            };   
            \label{kt_filtered}
            
            %            \addplot [
            %gray!80,dotted,line width=1.2pt,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress1.csv};
            %            \addplot [
            %gray!80,dotted,line width=1.2pt,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress2.csv};
            %                        \addplot [
            %gray!80,dotted,line width=1.2pt,
            5]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress3.csv};
            %                                    \addplot [
            %gray!80,dotted,line width=1.2pt,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress4.csv};         
            
            \node [black,right] at (axis cs: 150,16) { \scriptsize (a)};
            
            
        
            
            
             \coordinate (top) at (rel axis cs:0.3,1);

        \nextgroupplot[ %ylabel={Re Stress},
            xlabel={$y^+$},
            ymin=-2, ymax=20,
			xmin=0,xmax=200,
            width=.34\textwidth,
            height=.34\textwidth,%xmode=log,
			  %axis y line*=left,
      %axis x line*=bottom,
            legend style={font=\tiny,anchor=north west},
                        legend pos=north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
 
                             
                \addplot [
            red,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_filtered_Restress1.csv};
            \label{uu}
            %\addlegendentry{$u_{rms} ^{\prime+}$}
                        \addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_filtered_Restress2.csv};
            \label{vv}
            %\addlegendentry{$v_{rms} ^{\prime+}$}
                                    \addplot [
            blue,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_filtered_Restress3.csv};
            \label{ww}
            %\addlegendentry{$w_{rms} ^{\prime+}$}
                                                \addplot [
            black,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_filtered_Restress4.csv};
            \label{uv}
            %\addlegendentry{$u^\prime v ^{\prime+}$}
            \addplot [
            red, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_original_Restress1.csv};
                        \addplot [
            green, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_original_Restress2.csv};
                        \addplot [
            blue, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_original_Restress3.csv};
                        \addplot [
            black, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_original_Restress4.csv};
                                 
                    
                         \addplot [
            black,dashed,thick,
            ]
            coordinates{
            (72.0595, -10)
            (72.0595, 25)
            };   
            \label{kt_original}
                         \addplot [
            black,solid,thick,
            ]
            coordinates{
            (72.2719, -10)
            (72.2719, 25)
            };   
            \label{kt_filtered}


            \node [black,right] at (axis cs: 150,16) { \scriptsize (b)};
        \nextgroupplot[ %ylabel={Re Stress},
            xlabel={$y^+$},
            ymin=-2, ymax=20,
			xmin=0,xmax=200,
            width=.34\textwidth,
            height=.34\textwidth,%xmode=log,
			  %axis y line*=left,
      %axis x line*=bottom,
            legend style={font=\tiny,anchor=north west},
                        legend pos=north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
 \addplot [
            red,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_filtered_Restress1.csv};
            \label{uu}
            %\addlegendentry{$u_{rms} ^{\prime+}$}
                        \addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_filtered_Restress2.csv};
            \label{vv}
            %\addlegendentry{$v_{rms} ^{\prime+}$}
                                    \addplot [
            blue,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_filtered_Restress3.csv};
            \label{ww}
            %\addlegendentry{$w_{rms} ^{\prime+}$}
                                                \addplot [
            black,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_filtered_Restress4.csv};
            \label{uv}
            %\addlegendentry{$u^\prime v ^{\prime+}$}
            \addplot [
            red, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_original_Restress1.csv};
                        \addplot [
            green, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_original_Restress2.csv};
                        \addplot [
            blue, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_original_Restress3.csv};
                        \addplot [
            black, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_original_Restress4.csv};
                
                                  
            \addplot [
            black,dashed,thick,
            ]
            coordinates{
            (66.3392, -10)
            (66.3392, 25)
            };   
            \label{kt_original}
                         \addplot [
            black,solid,thick,
            ]
            coordinates{
            (43.5819, -10)
            (43.5819, 25)
            };   
            \label{kt_filtered} 
                
                
                            \node [black,right] at (axis cs: 150,16) { \scriptsize (c)};
                
                
                
                
                \nextgroupplot[ ylabel={Re Stress},
xlabel={$(y-y_0)^+$},
ymin=-2, ymax=20,
			xmin=-50,xmax=200,
            width=.34\textwidth,
            height=.34\textwidth,%xmode=log,
			  %axis y line*=left,
      %axis x line*=bottom,
            legend style={font=\tiny,anchor=north west},
                        legend pos=north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
 \addplot [
            red,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_filtered_Restress_y01.csv};
            \label{uv}
            %\addlegendentry{$u_{rms} ^{\prime+}$}
                        \addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_filtered_Restress_y02.csv};
            \label{ww}
            %\addlegendentry{$v_{rms} ^{\prime+}$}
                                    \addplot [
            blue,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_filtered_Restress_y03.csv};
            \label{vv}
            %\addlegendentry{$w_{rms} ^{\prime+}$}
                                                \addplot [
            black,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_filtered_Restress_y04.csv};
            \label{uu}
            %\addlegendentry{$u^\prime v ^{\prime+}$}
            \addplot [
            red, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_original_Restress_y01.csv};
                        \addplot [
            green, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_original_Restress_y02.csv};
                        \addplot [
            blue, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_original_Restress_y03.csv};
                        \addplot [
            black, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_original_Restress_y04.csv};
                                 
            %            \addplot [
            %gray!80,dotted,line width=1.2pt,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress1.csv};
            %            \addplot [
            %gray!80,dotted,line width=1.2pt,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress2.csv};
            %                        \addplot [
            %gray!80,dotted,line width=1.2pt,
            %5]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress3.csv};
            %                                    \addplot [
            %gray!80,dotted,line width=1.2pt,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Restress4.csv};   
            
            \node [black,right] at (axis cs: 150,16) { \scriptsize (d)};
            
            
            
    
        \nextgroupplot[ %ylabel={Re Stress},
            xlabel={$(y-y_0)^+$},
            ymin=-2, ymax=20,
			xmin=-50,xmax=200,
            width=.34\textwidth,
            height=.34\textwidth,%xmode=log,
			  %axis y line*=left,
      %axis x line*=bottom,
            legend style={font=\tiny,anchor=north west},
                        legend pos=north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
 
                             
                \addplot [
            red,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_filtered_Restress_y01.csv};
            \label{uu}
            %\addlegendentry{$u_{rms} ^{\prime+}$}
                        \addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_filtered_Restress_y02.csv};
            \label{vv}
            %\addlegendentry{$v_{rms} ^{\prime+}$}
                                    \addplot [
            blue,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_filtered_Restress_y03.csv};
            \label{ww}
            %\addlegendentry{$w_{rms} ^{\prime+}$}
                                                \addplot [
            black,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_filtered_Restress_y04.csv};
            \label{uv}
            %\addlegendentry{$u^\prime v ^{\prime+}$}
            \addplot [
            red, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_original_Restress_y01.csv};
                        \addplot [
            green, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_original_Restress_y02.csv};
                        \addplot [
            blue, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_original_Restress_y03.csv};
                        \addplot [
            black, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_original_Restress_y04.csv};
                                 
                    
            
            \node [black,right] at (axis cs: 150,16) { \scriptsize (e)};

        \nextgroupplot[ %ylabel={Re Stress},
xlabel={$(y-y_0)^+$},
ymin=-2, ymax=20,
			xmin=-50,xmax=200,
            width=.34\textwidth,
            height=.34\textwidth,%xmode=log,
			  %axis y line*=left,
      %axis x line*=bottom,
            legend style={font=\tiny,anchor=north west},
                        legend pos=north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
 \addplot [
            red,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_filtered_Restress_y01.csv};
            \label{uu}
            %\addlegendentry{$u_{rms} ^{\prime+}$}
                        \addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_filtered_Restress_y02.csv};
            \label{vv}
            %\addlegendentry{$v_{rms} ^{\prime+}$}
                                    \addplot [
            blue,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_filtered_Restress_y03.csv};
            \label{ww}
            %\addlegendentry{$w_{rms} ^{\prime+}$}
                                                \addplot [
            black,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_filtered_Restress_y04.csv};
            \label{uv}
            %\addlegendentry{$u^\prime v ^{\prime+}$}
            \addplot [
            red, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_original_Restress_y01.csv};
                        \addplot [
            green, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_original_Restress_y02.csv};
                        \addplot [
            blue, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_original_Restress_y03.csv};
                        \addplot [
            black, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_original_Restress_y04.csv};
                            \node [black,right] at (axis cs: 150,16) { \scriptsize (f)};

                
             \coordinate (bot) at (rel axis cs:1,0);
    \end{groupplot}
    
    \path (top-|current bounding box.west)-- 
          node[anchor=south,rotate=90]{}% {throughput} 
          (bot-|current bounding box.west);
% legend
\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=1ex,xshift=-4ex]legendpos)
  {
    \ref{uu}& \footnotesize{$\overline{u^\prime u^{\prime}}^+$}&[2pt]
    \ref{vv}& \footnotesize{$\overline{v^\prime v^{\prime}}^+$}&[2pt]
    \ref{ww}& \footnotesize{$\overline{w^\prime w^{\prime}}^+$}&[2pt]
    \ref{uv}& \footnotesize{$\overline{u^\prime v^{\prime}}^+$}\\};
    %\ref{plots:yc}& \footnotesize critical height $y_c$&[2pt]
    %\ref{plots:Log}&\footnotesize$U^+=(\frac{1}{0.4})\text{log}(y^+)+5.2$\\};
\end{tikzpicture}

==> tikz/Re_ActivationFiltering_group_Vis_Tot.tex <==
\begin{tikzpicture}
\centering
    \begin{groupplot}[group style={group size= 1 by 3}]
        \nextgroupplot[ ylabel={$\tau/\tau_{\text{wall}}$},
ymin=0, ymax=1.2,
			xmin=-50,xmax=800,
            width=.9\textwidth,
            height=.3\textwidth,%xmode=log,
			  %axis y line*=left,
      %axis x line*=bottom,
            legend style={font=\tiny,anchor=north west},
                        legend pos=north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
 \addplot [
            red,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_filtered_Vis_y01.csv};
            \label{total}
            %\addlegendentry{$u_{rms} ^{\prime+}$}
                        \addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_filtered_Vis_y02.csv};
            \label{vis}
            %\addlegendentry{$v_{rms} ^{\prime+}$}
                                    \addplot [
            blue,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_filtered_Vis_y03.csv};
            \label{Re_stress}
            %\addlegendentry{$w_{rms} ^{\prime+}$}

            %\addlegendentry{$u^\prime v ^{\prime+}$}
            \addplot [
            red, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_original_Vis_y01.csv};
                        \addplot [
            green, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_original_Vis_y02.csv};
                        \addplot [
            blue, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_original_Vis_y03.csv};
            
            %            \addplot [
            %gray!80,dotted,line width=1.2pt,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Vis_y01.csv};
            %            \addplot [
            %gray!80,dotted,line width=1.2pt,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Vis_y02.csv};
            %                        \addplot [
            %gray!80,dotted,line width=1.2pt,
            5]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Vis_y03.csv};
            %                                    \addplot [
            %gray!80,dotted,line width=1.2pt,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Vis_y04.csv};         
            
            \node [black,right] at (axis cs: 150,16) { \scriptsize (a)};
            
            
        
            
            
             \coordinate (top) at (rel axis cs:0,1);

        \nextgroupplot[ylabel={$\tau/\tau_{\text{wall}}$},
ymin=0, ymax=1.2,
			xmin=-50,xmax=800,
            width=.9\textwidth,
            height=.3\textwidth,%xmode=log,
			  %axis y line*=left,
      %axis x line*=bottom,
            legend style={font=\tiny,anchor=north west},
                        legend pos=north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
 \addplot [
            red,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_filtered_Vis_y01.csv};
            \label{uv}
            %\addlegendentry{$u_{rms} ^{\prime+}$}
                        \addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_filtered_Vis_y02.csv};
            %\addlegendentry{$v_{rms} ^{\prime+}$}
                                    \addplot [
            blue,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_filtered_Vis_y03.csv};
            %\addlegendentry{$w_{rms} ^{\prime+}$}

            %\addlegendentry{$u^\prime v ^{\prime+}$}
            \addplot [
            red, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_original_Vis_y01.csv};
                        \addplot [
            green, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_original_Vis_y02.csv};
                        \addplot [
            blue, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_original_Vis_y03.csv};
            
            %            \addplot [
            %gray!80,dotted,line width=1.2pt,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Vis_y01.csv};
            %            \addplot [
            %gray!80,dotted,line width=1.2pt,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Vis_y02.csv};
            %                        \addplot [
            %gray!80,dotted,line width=1.2pt,
            5]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Vis_y03.csv};
            %                                    \addplot [
            %gray!80,dotted,line width=1.2pt,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Vis_y04.csv};         
            

            \node [black,right] at (axis cs: 150,16) { \scriptsize (b)};
        \nextgroupplot[ylabel={$\tau/\tau_{\text{wall}}$},
                xlabel={$(y-y_0)^+$},
ymin=0, ymax=1.2,
			xmin=-50,xmax=800,
            width=.9\textwidth,
            height=.3\textwidth,%xmode=log,
			  %axis y line*=left,
      %axis x line*=bottom,
            legend style={font=\tiny,anchor=north west},
                        legend pos=north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
 \addplot [
            red,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_filtered_Vis_y01.csv};
            %\addlegendentry{$u_{rms} ^{\prime+}$}
                        \addplot [
            green,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_filtered_Vis_y02.csv};
            %\addlegendentry{$v_{rms} ^{\prime+}$}
                                    \addplot [
            blue,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_filtered_Vis_y03.csv};
            %\addlegendentry{$w_{rms} ^{\prime+}$}

            %\addlegendentry{$u^\prime v ^{\prime+}$}
            \addplot [
            red, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_original_Vis_y01.csv};
                        \addplot [
            green, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_original_Vis_y02.csv};
                        \addplot [
            blue, mark=square,mark repeat=4,solid,only marks, mark size=1pt,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_original_Vis_y03.csv};
            
            %            \addplot [
            %gray!80,dotted,line width=1.2pt,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Vis_y01.csv};
            %            \addplot [
            %gray!80,dotted,line width=1.2pt,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Vis_y02.csv};
            %                        \addplot [
            %gray!80,dotted,line width=1.2pt,
            5]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Vis_y03.csv};
            %                                    \addplot [
            %gray!80,dotted,line width=1.2pt,
            %]
            %table [x=X, y=Y,col sep=comma]{CSV/Smooth_largest_Vis_y04.csv};         
            
            \node [black,right] at (axis cs: 150,16) { \scriptsize (c)};
                
                
             \coordinate (bot) at (rel axis cs:1,0);
    \end{groupplot}
    
    \path (top-|current bounding box.west)-- 
          node[anchor=south,rotate=90]{}% {throughput} 
          (bot-|current bounding box.west);
% legend
\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=1ex,xshift=-4ex]legendpos)
  {
    \ref{total}& \footnotesize{Total shear stress}&[2pt]
    \ref{vis}& \footnotesize{Reynolds shear stress}&[2pt]
    \ref{Re_stress}& \footnotesize{Viscous shear stress}\\};
    %\ref{plots:yc}& \footnotesize critical height $y_c$&[2pt]
    %\ref{plots:Log}&\footnotesize$U^+=(\frac{1}{0.4})\text{log}(y^+)+5.2$\\};
\end{tikzpicture}

==> tikz/Recirculation_PDF.tex <==
\begin{tikzpicture}
\definecolor{kitgreen}{rgb}{0.00,0.58,0.51}
\definecolor{kitred}{rgb}{0.63,0.13,0.14}
\definecolor{kitblue}{rgb}{0.27,0.39,0.66}
\centering
    \begin{groupplot}[group style={group size= 3 by 1}]
        \nextgroupplot[ title={Roughness A},
        ylabel={$A_{\overline{u}<0}/A_f$},
        ylabel shift = -6 pt,
            xlabel={$y/k_{99}$},
            ymin=0, ymax=1,
			xmin=0,xmax=2,
            width=.34\textwidth,
            height=.34\textwidth,%xmode=log,
			  %axis y line*=left,
      %axis x line*=bottom,
            legend style={font=\tiny,anchor=north west},
                        legend pos=north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
 \addplot [
            kitgreen,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_recirculation_PDF1.csv};
            \label{PDF_Filtered}
            %\addlegendentry{$u_{rms} ^{\prime+}$}
                        \addplot [
            kitgreen, mark=square,mark repeat=4,solid,only marks, mark size=1pt,            ]
            table [x=X, y=Y,col sep=comma]{CSV/2289_recirculation_PDF2.csv};
            \label{PDF_Original}
            %\addlegendentry{$v_{rms} ^{\prime+}$}
        
                        \node [black,right] at (rel axis cs: 0.8,0.95) { \scriptsize (a)};
                                     \coordinate (top) at (rel axis cs:0.3,1);
        \nextgroupplot[ %ylabel={{\color{kitred}$\textlangle\overline{v''v''}\textrangle^+$},{ \color{kitgreen}$\textlangle\tilde{v}\tilde{v}\textrangle^+$}},      
        %ylabel shift = -6 pt,
        title={Roughness B},
            xlabel={$y/k_{99}$},
            ymin=0, ymax=1,
			xmin=0,xmax=2,
            width=.34\textwidth,
            height=.34\textwidth,%xmode=log,
			  %axis y line*=left,
      %axis x line*=bottom,
            legend style={font=\tiny,anchor=north west},
                        legend pos=north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
 
                             
                 \addplot [
            kitgreen,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_recirculation_PDF1.csv};
            \label{PDF_Filtered}
            %\addlegendentry{$u_{rms} ^{\prime+}$}
                        \addplot [
            kitgreen, mark=square,mark repeat=4,solid,only marks, mark size=1pt,            ]
            table [x=X, y=Y,col sep=comma]{CSV/2426_recirculation_PDF2.csv};
                        \node [black,right] at (rel axis cs: 0.8,0.95) { \scriptsize (b)};
        \nextgroupplot[ %ylabel={{\color{kitred}$\textlangle\overline{u''v''}\textrangle^+$},{ \color{kitgreen}$\textlangle\tilde{u}\tilde{v}\textrangle^+$}},
               % ylabel shift = -6 pt,
               title={Roughness C},
            xlabel={$y/k_{99}$},
            ymin=0, ymax=1,
			xmin=0,xmax=2,
            width=.34\textwidth,
            height=.34\textwidth,%xmode=log,
			  %axis y line*=left,
      %axis x line*=bottom,
            legend style={font=\tiny,anchor=north west},
                        legend pos=north west,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize}
            ]
  \addplot [
            kitgreen,solid,thick,
            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_recirculation_PDF1.csv};
            \label{PDF_Filtered}
            %\addlegendentry{$u_{rms} ^{\prime+}$}
                        \addplot [
            kitgreen, mark=square,mark repeat=4,solid,only marks, mark size=1pt,            ]
            table [x=X, y=Y,col sep=comma]{CSV/2392_recirculation_PDF2.csv};
                                        \node [black,right] at (rel axis cs: 0.8,0.95) { \scriptsize (c)};
             \coordinate (bot) at (rel axis cs:1,0);

    \end{groupplot}
    
\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=1ex,xshift=-4ex]legendpos)
  {
    \ref{PDF_Filtered}& \footnotesize{Filtered}&[2pt]
    \ref{PDF_Original}& \footnotesize{Original}\\};
    %\ref{plots:yc}& \footnotesize critical height $y_c$&[2pt]
    %\ref{plots:Log}&\footnotesize$U^+=(\frac{1}{0.4})\text{log}(y^+)+5.2$\\};
\end{tikzpicture}

==> tikz/Scaling.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
            ylabel={$\Delta t$, [s]},
            xlabel={$N$ CPUs, [-]},
            %ymin=0, ymax=1,
            width=\textwidth,
            height=.8\textwidth,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize},
            ]
            \addplot [
            blue,solid,thick,mark=x,
            ]
            table [x=Y, y=Time,col sep=semicolon]{CSV/Strongscaling.csv};
            coordinates{
            (16, 0.915)
            (36, 0.413)
            (64, 0.28)
            (100, 0.21)
            (144, 0.315)
            };
        \end{axis}
        \end{tikzpicture}

==> tikz/Speedup.tex <==
        \begin{tikzpicture}[]
        \centering
        \begin{axis}[
        title={speed up},
            ylabel={speed up, [-]},
            xlabel={N CPUs, [-]},
xtick={16,36,64,100,144},
ytick={1,3,5,7},
            %ymin=0, ymax=1,
            width=0.495\textwidth,
            height=0.4\textwidth,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize},
legend style={font=\tiny,at={(axis cs:16,9)},anchor=north west}
            ]
            \addplot [
            blue,solid,thick,mark=x,
            ]
            %table [x=Y, y=Time,col sep=semicolon]{CSV/Strongscaling.csv};
            coordinates{
            (16, 1)
            (36, 2.215)
            (64, 3.268)
            (100, 4.357)
            (144, 2.905)
            };
			\addlegendentry{speed up}
			 \addplot [
            red,dashed,thick,
            ]
			coordinates{
			(16,1)
			(144,9)
			};
			\addlegendentry{ideal speed up}
			
        \end{axis}
        \end{tikzpicture}

==> tikz/UV_ES.tex <==
\begin{tikzpicture}
\begin{axis}[%
        width=.5\linewidth,
        height=.5\linewidth,
            xmin = -0.5,
            xmax = 1.5,
            ymin=0,
            ylabel=ES,
            ymax=1.5,
            xtick={0,1},
            xticklabels={negative,positive},
scatter/classes={%
    a={mark=o,draw=black}}]
                        \addplot [scatter,only marks]
            table [x=X, y=Y,col sep=semicolon]{CSV/ES_uv_overleaf.csv};
            \draw[dashed,gray!50,thick] (-6,0.35) -- (6,0.35);
\node[] at (rel axis cs: 0.5,0.28) {ES$=0.35$};

\end{axis}
\end{tikzpicture}

==> tikz/UV_ESKU.tex <==
\begin{tikzpicture}
\begin{axis}[%
        width=.8\linewidth,
        height=.8\linewidth,
            xmin = -0.5,
            xmax = 1.5,
            ymin=0,
            ylabel=ES$\times Ku(\mathrm{d}k/\mathrm{d}x)$,
            ymax=9,
            xtick={0,1},
            xticklabels={negative,positive},
scatter/classes={%
    a={mark=o,draw=black}}]
                        \addplot [scatter,only marks]
            table [x=X, y=Z,col sep=semicolon]{CSV/ES_uv_overleaf.csv};
                        \draw[dashed,red,thick] (-6,0.6793) -- (6,0.6793);
                        \node[] at (rel axis cs: 0.5,0.12) {$acc=0.93$};

\end{axis}
\end{tikzpicture}

==> tikz/Uncertainty_paper.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
		height=.5\linewidth,
		width=.7\linewidth,
x grid style={darkgray176},
xlabel={Surface, sorted by uncertainty},
xmin=-198.95, xmax=4177.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\sigma_{k_r}$},
ymin=-0.0290129242930561, ymax=0.786487159552053,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.749418973922729
1 0.718103587627411
2 0.68568480014801
3 0.676238238811493
4 0.653727054595947
5 0.65127044916153
6 0.647409558296204
7 0.636480093002319
8 0.633760273456573
9 0.632172167301178
10 0.631860733032227
11 0.631414592266083
12 0.626070320606232
13 0.624619483947754
14 0.62329512834549
15 0.623184323310852
16 0.622242212295532
17 0.621716141700745
18 0.620861530303955
19 0.62052720785141
20 0.619852781295776
21 0.618120670318604
22 0.617108345031738
23 0.616976618766785
24 0.613383114337921
25 0.612804174423218
26 0.612537205219269
27 0.611799597740173
28 0.611755073070526
29 0.611659705638885
30 0.611487805843353
31 0.607588171958923
32 0.605742216110229
33 0.604712307453156
34 0.602906942367554
35 0.601493835449219
36 0.596401989459991
37 0.596113681793213
38 0.595329165458679
39 0.594943106174469
40 0.59481680393219
41 0.591856360435486
42 0.590305984020233
43 0.59024041891098
44 0.588773608207703
45 0.588531255722046
46 0.587847948074341
47 0.587747097015381
48 0.587031066417694
49 0.586400508880615
50 0.583387076854706
51 0.583135366439819
52 0.582984864711761
53 0.582413017749786
54 0.582242786884308
55 0.58112621307373
56 0.579862236976624
57 0.579778969287872
58 0.579622805118561
59 0.579096615314484
60 0.577903747558594
61 0.577761590480804
62 0.576439380645752
63 0.575362741947174
64 0.575129449367523
65 0.575053453445435
66 0.575029492378235
67 0.574785649776459
68 0.574670076370239
69 0.574555933475494
70 0.574146449565887
71 0.574127793312073
72 0.573934972286224
73 0.573481261730194
74 0.572529852390289
75 0.572495400905609
76 0.57243686914444
77 0.572297751903534
78 0.571083545684814
79 0.570826709270477
80 0.570366024971008
81 0.568921506404877
82 0.56890457868576
83 0.568895578384399
84 0.567658841609955
85 0.567448139190674
86 0.56661319732666
87 0.565488696098328
88 0.564974367618561
89 0.563793361186981
90 0.563616394996643
91 0.56336522102356
92 0.562758147716522
93 0.56248676776886
94 0.561478078365326
95 0.561226665973663
96 0.559770226478577
97 0.559696555137634
98 0.558848798274994
99 0.558355987071991
100 0.55794095993042
101 0.557552218437195
102 0.557544410228729
103 0.557488262653351
104 0.557059347629547
105 0.556571066379547
106 0.556221127510071
107 0.556217968463898
108 0.556147754192352
109 0.556143522262573
110 0.555744111537933
111 0.555550277233124
112 0.555359840393066
113 0.55522221326828
114 0.555165231227875
115 0.555032730102539
116 0.554284751415253
117 0.553786814212799
118 0.553678154945374
119 0.553186595439911
120 0.552877485752106
121 0.552362680435181
122 0.552134156227112
123 0.551571369171143
124 0.550005793571472
125 0.549930095672607
126 0.549773693084717
127 0.54958301782608
128 0.549353539943695
129 0.5487459897995
130 0.548652768135071
131 0.547864735126495
132 0.547711610794067
133 0.547077715396881
134 0.546757340431213
135 0.546567261219025
136 0.546177566051483
137 0.546155631542206
138 0.545585095882416
139 0.54527223110199
140 0.545260727405548
141 0.545116126537323
142 0.544584929943085
143 0.544284224510193
144 0.544084846973419
145 0.543163895606995
146 0.542151868343353
147 0.541626513004303
148 0.54067051410675
149 0.540525138378143
150 0.540416777133942
151 0.540186703205109
152 0.539548099040985
153 0.539289116859436
154 0.539264380931854
155 0.538773834705353
156 0.53823858499527
157 0.537834405899048
158 0.536858737468719
159 0.536248385906219
160 0.536177277565002
161 0.536096692085266
162 0.535969495773315
163 0.535966336727142
164 0.53540825843811
165 0.535001695156097
166 0.534878075122833
167 0.534705698490143
168 0.534413039684296
169 0.534272849559784
170 0.533999562263489
171 0.533852100372314
172 0.533195674419403
173 0.532568514347076
174 0.532029688358307
175 0.531903386116028
176 0.531773924827576
177 0.531731009483337
178 0.530926823616028
179 0.530738115310669
180 0.530289053916931
181 0.53015547990799
182 0.530109405517578
183 0.52973872423172
184 0.528617084026337
185 0.528082311153412
186 0.527990937232971
187 0.527707517147064
188 0.527536332607269
189 0.527322947978973
190 0.527221739292145
191 0.52617484331131
192 0.525396823883057
193 0.525331795215607
194 0.525200366973877
195 0.522845804691315
196 0.522512137889862
197 0.522376120090485
198 0.52234148979187
199 0.521504938602448
200 0.521287858486176
201 0.520584523677826
202 0.520320892333984
203 0.519955396652222
204 0.519936203956604
205 0.519860625267029
206 0.517803549766541
207 0.517522633075714
208 0.516451776027679
209 0.516169428825378
210 0.515550017356873
211 0.515345513820648
212 0.514798104763031
213 0.514317512512207
214 0.514242351055145
215 0.513970017433167
216 0.513586938381195
217 0.513435900211334
218 0.512223720550537
219 0.512196063995361
220 0.511290967464447
221 0.510381162166595
222 0.509800493717194
223 0.509732246398926
224 0.509669780731201
225 0.509376645088196
226 0.509188592433929
227 0.508144915103912
228 0.507807314395905
229 0.505912959575653
230 0.50563770532608
231 0.505506753921509
232 0.505121946334839
233 0.505081415176392
234 0.504999816417694
235 0.503439605236053
236 0.503005981445312
237 0.502955257892609
238 0.502551138401031
239 0.500939905643463
240 0.500233829021454
241 0.499912947416306
242 0.49985870718956
243 0.499672055244446
244 0.498401194810867
245 0.498390704393387
246 0.498088926076889
247 0.497508019208908
248 0.497178733348846
249 0.49714982509613
250 0.497044295072556
251 0.496730983257294
252 0.495685011148453
253 0.495062917470932
254 0.494982600212097
255 0.494524538516998
256 0.494149684906006
257 0.494007408618927
258 0.493180632591248
259 0.493097096681595
260 0.492438316345215
261 0.492229700088501
262 0.492228507995605
263 0.492227613925934
264 0.491454869508743
265 0.491387993097305
266 0.490656286478043
267 0.490438133478165
268 0.48985880613327
269 0.489534109830856
270 0.489504754543304
271 0.489096909761429
272 0.488647133111954
273 0.488273561000824
274 0.488213717937469
275 0.488015085458755
276 0.488001137971878
277 0.486103415489197
278 0.486094564199448
279 0.485521823167801
280 0.48543506860733
281 0.485263109207153
282 0.485197573900223
283 0.485107243061066
284 0.484893828630447
285 0.484731405973434
286 0.484705746173859
287 0.484624981880188
288 0.484482049942017
289 0.483716249465942
290 0.483052611351013
291 0.482844233512878
292 0.482246607542038
293 0.481741517782211
294 0.481354415416718
295 0.480329662561417
296 0.480285048484802
297 0.480208188295364
298 0.479873239994049
299 0.479851722717285
300 0.479694932699203
301 0.479499518871307
302 0.478480517864227
303 0.478202700614929
304 0.477344453334808
305 0.475171893835068
306 0.475161403417587
307 0.475009590387344
308 0.474528878927231
309 0.474487483501434
310 0.474272161722183
311 0.474111706018448
312 0.473968356847763
313 0.473902106285095
314 0.473890334367752
315 0.473883032798767
316 0.473719596862793
317 0.473604261875153
318 0.473395705223083
319 0.473181486129761
320 0.473008573055267
321 0.472464740276337
322 0.472232311964035
323 0.471885174512863
324 0.471655935049057
325 0.471211105585098
326 0.471172273159027
327 0.470856964588165
328 0.470718294382095
329 0.469106614589691
330 0.46903184056282
331 0.467920869588852
332 0.467831015586853
333 0.467251360416412
334 0.467218428850174
335 0.467194259166718
336 0.467134296894073
337 0.466212689876556
338 0.466076672077179
339 0.465839326381683
340 0.465386033058167
341 0.465101897716522
342 0.464863449335098
343 0.464537262916565
344 0.463930666446686
345 0.463855862617493
346 0.463696300983429
347 0.463569134473801
348 0.463516980409622
349 0.463112354278564
350 0.462894350290298
351 0.462889015674591
352 0.462309420108795
353 0.461944550275803
354 0.4619380235672
355 0.461630821228027
356 0.461558371782303
357 0.461541414260864
358 0.461264908313751
359 0.460065394639969
360 0.459756582975388
361 0.459421545267105
362 0.458891570568085
363 0.458507359027863
364 0.457438826560974
365 0.457205682992935
366 0.456962585449219
367 0.456768542528152
368 0.456409633159637
369 0.455902218818665
370 0.454996705055237
371 0.454883217811584
372 0.454833626747131
373 0.454229712486267
374 0.453777551651001
375 0.453577250242233
376 0.452777504920959
377 0.452669233083725
378 0.452255487442017
379 0.452229380607605
380 0.452102571725845
381 0.451994210481644
382 0.451353847980499
383 0.450497686862946
384 0.450460493564606
385 0.450341105461121
386 0.450325518846512
387 0.450020432472229
388 0.449956357479095
389 0.449801355600357
390 0.44920027256012
391 0.448748022317886
392 0.448348760604858
393 0.448208391666412
394 0.448183447122574
395 0.447765052318573
396 0.447194248437881
397 0.446799635887146
398 0.446705102920532
399 0.446429073810577
400 0.446410745382309
401 0.446315288543701
402 0.445944309234619
403 0.445622771978378
404 0.44551157951355
405 0.444765031337738
406 0.444703876972198
407 0.444463789463043
408 0.444088816642761
409 0.443515241146088
410 0.443464815616608
411 0.443163126707077
412 0.44297182559967
413 0.442862451076508
414 0.442243814468384
415 0.441828191280365
416 0.441434234380722
417 0.440396577119827
418 0.440205663442612
419 0.440042823553085
420 0.439374893903732
421 0.439071953296661
422 0.438734889030457
423 0.438336819410324
424 0.438022494316101
425 0.437927484512329
426 0.437613964080811
427 0.437270373106003
428 0.43701246380806
429 0.43672439455986
430 0.436591118574142
431 0.436287403106689
432 0.436242640018463
433 0.436210602521896
434 0.436028093099594
435 0.435673505067825
436 0.435435324907303
437 0.435097426176071
438 0.434614688158035
439 0.434369564056396
440 0.43354669213295
441 0.433401793241501
442 0.433398187160492
443 0.433076322078705
444 0.432983338832855
445 0.432815581560135
446 0.432774662971497
447 0.432306915521622
448 0.431699573993683
449 0.431460440158844
450 0.430588155984879
451 0.430291384458542
452 0.42998418211937
453 0.429111063480377
454 0.42852246761322
455 0.428211569786072
456 0.427993029356003
457 0.427616119384766
458 0.427556365728378
459 0.427259981632233
460 0.426843613386154
461 0.426654666662216
462 0.426257729530334
463 0.425830751657486
464 0.425764679908752
465 0.425586253404617
466 0.425537556409836
467 0.424926936626434
468 0.424626678228378
469 0.424231916666031
470 0.424035668373108
471 0.423628598451614
472 0.423235893249512
473 0.422936052083969
474 0.422697961330414
475 0.421681493520737
476 0.421479165554047
477 0.421049505472183
478 0.420948684215546
479 0.420905560255051
480 0.420903116464615
481 0.420846045017242
482 0.420676290988922
483 0.420587509870529
484 0.42049252986908
485 0.420442581176758
486 0.420276612043381
487 0.420169860124588
488 0.419696658849716
489 0.419481486082077
490 0.419368594884872
491 0.419216692447662
492 0.418916791677475
493 0.418640792369843
494 0.417757004499435
495 0.41756135225296
496 0.417290300130844
497 0.416410148143768
498 0.416032671928406
499 0.415413022041321
500 0.415062308311462
501 0.413752138614655
502 0.413434654474258
503 0.413418680429459
504 0.413150727748871
505 0.412925899028778
506 0.412823438644409
507 0.412776231765747
508 0.412639617919922
509 0.412354946136475
510 0.41161635518074
511 0.411365538835526
512 0.411311060190201
513 0.411273121833801
514 0.410655915737152
515 0.410510092973709
516 0.410175025463104
517 0.409436702728271
518 0.409077823162079
519 0.408897429704666
520 0.408521413803101
521 0.408133625984192
522 0.407804310321808
523 0.407795548439026
524 0.407719492912292
525 0.40771073102951
526 0.407538086175919
527 0.407501041889191
528 0.40741378068924
529 0.407331705093384
530 0.406780749559402
531 0.406410247087479
532 0.405914723873138
533 0.405551582574844
534 0.405290573835373
535 0.405247390270233
536 0.404668539762497
537 0.404630661010742
538 0.404504477977753
539 0.404436051845551
540 0.404180705547333
541 0.403949618339539
542 0.403652399778366
543 0.403067648410797
544 0.402586162090302
545 0.402335464954376
546 0.402297884225845
547 0.400586754083633
548 0.400160849094391
549 0.400146901607513
550 0.400079667568207
551 0.400040924549103
552 0.399953961372375
553 0.399548888206482
554 0.398955523967743
555 0.398863404989243
556 0.398663491010666
557 0.398355185985565
558 0.39820009469986
559 0.398137420415878
560 0.397970169782639
561 0.397934913635254
562 0.397528350353241
563 0.397469103336334
564 0.397300720214844
565 0.397173136472702
566 0.396714776754379
567 0.396471977233887
568 0.396054595708847
569 0.395538955926895
570 0.395538091659546
571 0.39540708065033
572 0.394904315471649
573 0.394810408353806
574 0.39460164308548
575 0.394373953342438
576 0.393963277339935
577 0.393826305866241
578 0.393629282712936
579 0.393292397260666
580 0.393277376890182
581 0.39292100071907
582 0.392710775136948
583 0.392111420631409
584 0.392035514116287
585 0.391826570034027
586 0.391514152288437
587 0.39123797416687
588 0.389738321304321
589 0.389667093753815
590 0.389350324869156
591 0.389213562011719
592 0.387833833694458
593 0.387731701135635
594 0.387543529272079
595 0.387478470802307
596 0.387118726968765
597 0.386842399835587
598 0.386841773986816
599 0.38656947016716
600 0.386540055274963
601 0.386058062314987
602 0.38598957657814
603 0.38584503531456
604 0.385531812906265
605 0.385464370250702
606 0.385337352752686
607 0.385324120521545
608 0.385210454463959
609 0.384868949651718
610 0.38470721244812
611 0.38468524813652
612 0.384551137685776
613 0.384491771459579
614 0.384401798248291
615 0.384356737136841
616 0.384304583072662
617 0.384104490280151
618 0.383947372436523
619 0.383606165647507
620 0.382847964763641
621 0.382717221975327
622 0.382083743810654
623 0.381852060556412
624 0.381747663021088
625 0.381714433431625
626 0.38168066740036
627 0.381519943475723
628 0.381318807601929
629 0.381204724311829
630 0.381165623664856
631 0.381026893854141
632 0.380878269672394
633 0.380656868219376
634 0.380307853221893
635 0.380013108253479
636 0.380007386207581
637 0.379860639572144
638 0.37977322936058
639 0.379393696784973
640 0.379261285066605
641 0.379246443510056
642 0.379182815551758
643 0.379123985767365
644 0.378780335187912
645 0.37861829996109
646 0.378434479236603
647 0.377873748540878
648 0.37785130739212
649 0.377745151519775
650 0.377248615026474
651 0.376527965068817
652 0.376427561044693
653 0.376349031925201
654 0.375290423631668
655 0.375138461589813
656 0.374961346387863
657 0.374906897544861
658 0.374375492334366
659 0.373725324869156
660 0.373452603816986
661 0.373343974351883
662 0.373314619064331
663 0.373312562704086
664 0.373283356428146
665 0.373097211122513
666 0.373063802719116
667 0.372779041528702
668 0.372581839561462
669 0.372257888317108
670 0.372220188379288
671 0.372205764055252
672 0.371716886758804
673 0.371558547019958
674 0.37118324637413
675 0.37110960483551
676 0.371010154485703
677 0.370970815420151
678 0.370886832475662
679 0.370735645294189
680 0.370628893375397
681 0.370013803243637
682 0.370008766651154
683 0.369944483041763
684 0.36922225356102
685 0.369182705879211
686 0.369137048721313
687 0.369053155183792
688 0.369026839733124
689 0.368831694126129
690 0.368823438882828
691 0.368765264749527
692 0.368630021810532
693 0.368544518947601
694 0.368117362260818
695 0.368033885955811
696 0.367839276790619
697 0.367784082889557
698 0.367209732532501
699 0.367127627134323
700 0.366303950548172
701 0.366270512342453
702 0.366235911846161
703 0.366185337305069
704 0.365819841623306
705 0.365660846233368
706 0.365627229213715
707 0.365617543458939
708 0.365404784679413
709 0.365316867828369
710 0.364875793457031
711 0.364828705787659
712 0.364584565162659
713 0.364377915859222
714 0.364282667636871
715 0.364229261875153
716 0.364162147045135
717 0.364153414964676
718 0.364145785570145
719 0.363956332206726
720 0.363935202360153
721 0.363655418157578
722 0.36344987154007
723 0.363092690706253
724 0.362951934337616
725 0.362613469362259
726 0.362607777118683
727 0.362550228834152
728 0.362544625997543
729 0.362408310174942
730 0.362324833869934
731 0.362213850021362
732 0.361878931522369
733 0.361823558807373
734 0.361549943685532
735 0.361513912677765
736 0.361492127180099
737 0.361331701278687
738 0.361203998327255
739 0.361187338829041
740 0.361089140176773
741 0.361080288887024
742 0.360998511314392
743 0.360942989587784
744 0.36084058880806
745 0.36062279343605
746 0.360444396734238
747 0.360231131315231
748 0.360045969486237
749 0.359979420900345
750 0.359726220369339
751 0.359170705080032
752 0.358960598707199
753 0.358845770359039
754 0.358841836452484
755 0.358779966831207
756 0.358768671751022
757 0.358555763959885
758 0.358439952135086
759 0.35837510228157
760 0.358052849769592
761 0.358001947402954
762 0.357956796884537
763 0.357869774103165
764 0.357714295387268
765 0.35733625292778
766 0.357288122177124
767 0.357278943061829
768 0.357278496026993
769 0.356960713863373
770 0.356627851724625
771 0.356550961732864
772 0.356491714715958
773 0.356487721204758
774 0.356246739625931
775 0.356231093406677
776 0.356139481067657
777 0.355512142181396
778 0.355300039052963
779 0.355290710926056
780 0.355104118585587
781 0.354698002338409
782 0.354596167802811
783 0.35437422990799
784 0.354195952415466
785 0.354151040315628
786 0.354077965021133
787 0.35398668050766
788 0.353978037834167
789 0.353728294372559
790 0.35364842414856
791 0.353337436914444
792 0.353274285793304
793 0.353258967399597
794 0.353226631879807
795 0.352945923805237
796 0.352822959423065
797 0.352811068296432
798 0.352463930845261
799 0.352365463972092
800 0.352341532707214
801 0.3521349132061
802 0.352072328329086
803 0.351796567440033
804 0.351609289646149
805 0.351443856954575
806 0.351227164268494
807 0.351138800382614
808 0.351088911294937
809 0.350884348154068
810 0.350347965955734
811 0.350126266479492
812 0.350089073181152
813 0.349511981010437
814 0.349508613348007
815 0.349479049444199
816 0.34938183426857
817 0.349087357521057
818 0.348973363637924
819 0.348934948444366
820 0.348740547895432
821 0.348709166049957
822 0.348082095384598
823 0.347956240177155
824 0.34743919968605
825 0.347417116165161
826 0.347412496805191
827 0.347311526536942
828 0.347214251756668
829 0.347189784049988
830 0.347089767456055
831 0.346759349107742
832 0.346759080886841
833 0.346592992544174
834 0.346335053443909
835 0.346292823553085
836 0.346217781305313
837 0.346060216426849
838 0.346039801836014
839 0.345988035202026
840 0.345943808555603
841 0.345835953950882
842 0.345691561698914
843 0.34551277756691
844 0.345490247011185
845 0.345481991767883
846 0.345316410064697
847 0.345235347747803
848 0.34522956609726
849 0.345181941986084
850 0.345013946294785
851 0.34499117732048
852 0.344959765672684
853 0.344697892665863
854 0.344677597284317
855 0.344667822122574
856 0.344635903835297
857 0.344378143548965
858 0.34413868188858
859 0.34412756562233
860 0.344044148921967
861 0.343946725130081
862 0.34340962767601
863 0.342926770448685
864 0.342866629362106
865 0.342692494392395
866 0.342656344175339
867 0.342461884021759
868 0.342417329549789
869 0.34219291806221
870 0.342098832130432
871 0.342031836509705
872 0.341985553503036
873 0.341683000326157
874 0.341647446155548
875 0.341394066810608
876 0.34086611866951
877 0.340846449136734
878 0.340792387723923
879 0.340751171112061
880 0.340664118528366
881 0.340476095676422
882 0.340346574783325
883 0.340280532836914
884 0.34008002281189
885 0.339937597513199
886 0.339876472949982
887 0.33967599272728
888 0.33930492401123
889 0.339071333408356
890 0.339032292366028
891 0.338979303836823
892 0.338600903749466
893 0.338595807552338
894 0.33855789899826
895 0.33843982219696
896 0.338310152292252
897 0.33828204870224
898 0.338083028793335
899 0.33802205324173
900 0.337946206331253
901 0.337944597005844
902 0.337841659784317
903 0.337840676307678
904 0.337720692157745
905 0.33756947517395
906 0.337402939796448
907 0.337020367383957
908 0.336999773979187
909 0.336734354496002
910 0.336634159088135
911 0.336382180452347
912 0.336319357156754
913 0.3362657725811
914 0.336132496595383
915 0.335875779390335
916 0.335750222206116
917 0.335607141256332
918 0.335474371910095
919 0.335444152355194
920 0.335367053747177
921 0.335344195365906
922 0.335317730903625
923 0.335235774517059
924 0.335216552019119
925 0.335130751132965
926 0.335111856460571
927 0.335077494382858
928 0.335074245929718
929 0.334752351045609
930 0.334571123123169
931 0.334503918886185
932 0.334286332130432
933 0.334286332130432
934 0.334242105484009
935 0.33401945233345
936 0.333833426237106
937 0.33360567688942
938 0.333587229251862
939 0.333466112613678
940 0.333465218544006
941 0.3333760201931
942 0.333362311124802
943 0.333346873521805
944 0.333339244127274
945 0.333192497491837
946 0.333159536123276
947 0.333128094673157
948 0.332560032606125
949 0.332533866167068
950 0.332138985395432
951 0.332100749015808
952 0.332094579935074
953 0.331899583339691
954 0.331824362277985
955 0.331524908542633
956 0.331464499235153
957 0.330938190221786
958 0.330228537321091
959 0.329793959856033
960 0.329792350530624
961 0.329485237598419
962 0.32944455742836
963 0.329426467418671
964 0.329375714063644
965 0.329238325357437
966 0.328678488731384
967 0.328636407852173
968 0.3282790184021
969 0.328269839286804
970 0.32801815867424
971 0.327860802412033
972 0.327639371156693
973 0.327367514371872
974 0.32724541425705
975 0.327125012874603
976 0.326993018388748
977 0.326770305633545
978 0.326554715633392
979 0.326503217220306
980 0.326481103897095
981 0.326412051916122
982 0.326404184103012
983 0.326223820447922
984 0.325637251138687
985 0.325569599866867
986 0.325401365756989
987 0.325277268886566
988 0.325175046920776
989 0.324825078248978
990 0.324780702590942
991 0.324669063091278
992 0.324643969535828
993 0.324612438678741
994 0.324517846107483
995 0.324464827775955
996 0.324456661939621
997 0.324364721775055
998 0.324096441268921
999 0.324040085077286
1000 0.323913633823395
1001 0.323764979839325
1002 0.323740392923355
1003 0.3237144947052
1004 0.323173016309738
1005 0.323091387748718
1006 0.322993218898773
1007 0.322943866252899
1008 0.32293701171875
1009 0.32270160317421
1010 0.322637379169464
1011 0.322624862194061
1012 0.322155147790909
1013 0.321964710950851
1014 0.321917206048965
1015 0.321533471345901
1016 0.321419477462769
1017 0.321399509906769
1018 0.321357250213623
1019 0.321286201477051
1020 0.321239292621613
1021 0.320856720209122
1022 0.320667207241058
1023 0.320346891880035
1024 0.320068806409836
1025 0.319851219654083
1026 0.319663673639297
1027 0.319072484970093
1028 0.318930685520172
1029 0.318877041339874
1030 0.318536967039108
1031 0.318487703800201
1032 0.318368256092072
1033 0.318326145410538
1034 0.3182532787323
1035 0.318106204271317
1036 0.318104982376099
1037 0.317929685115814
1038 0.317524701356888
1039 0.317432433366776
1040 0.316910237073898
1041 0.316899478435516
1042 0.316840082406998
1043 0.316820353269577
1044 0.316778063774109
1045 0.31676983833313
1046 0.316611915826797
1047 0.3165023624897
1048 0.316179305315018
1049 0.316087454557419
1050 0.315964072942734
1051 0.315954625606537
1052 0.315891563892365
1053 0.314996510744095
1054 0.314973622560501
1055 0.314782083034515
1056 0.314779996871948
1057 0.31469064950943
1058 0.314665079116821
1059 0.314608424901962
1060 0.31449282169342
1061 0.31435626745224
1062 0.314251929521561
1063 0.314238607883453
1064 0.314087569713593
1065 0.313842952251434
1066 0.313520580530167
1067 0.31318137049675
1068 0.31313094496727
1069 0.313118517398834
1070 0.312880545854568
1071 0.312260627746582
1072 0.312208443880081
1073 0.311783254146576
1074 0.311602532863617
1075 0.311594933271408
1076 0.311523258686066
1077 0.311404228210449
1078 0.311353832483292
1079 0.311345547437668
1080 0.311282217502594
1081 0.310955971479416
1082 0.310897707939148
1083 0.310606867074966
1084 0.310492604970932
1085 0.31039097905159
1086 0.310230880975723
1087 0.309926897287369
1088 0.309922456741333
1089 0.309891492128372
1090 0.309833079576492
1091 0.309787750244141
1092 0.309427469968796
1093 0.309322208166122
1094 0.30930495262146
1095 0.309276968240738
1096 0.30922544002533
1097 0.309148401021957
1098 0.309139013290405
1099 0.3088558614254
1100 0.308640986680984
1101 0.308419346809387
1102 0.308230429887772
1103 0.30815464258194
1104 0.308116942644119
1105 0.308083474636078
1106 0.30798801779747
1107 0.307938933372498
1108 0.307926744222641
1109 0.307874709367752
1110 0.307838380336761
1111 0.307761549949646
1112 0.307685017585754
1113 0.307515472173691
1114 0.307404100894928
1115 0.307404041290283
1116 0.30687090754509
1117 0.306678801774979
1118 0.306618511676788
1119 0.306571871042252
1120 0.306535303592682
1121 0.306508213281631
1122 0.306070297956467
1123 0.30573895573616
1124 0.305576205253601
1125 0.305361539125443
1126 0.305157065391541
1127 0.304973065853119
1128 0.304967254400253
1129 0.304925829172134
1130 0.304724186658859
1131 0.304718345403671
1132 0.304320096969604
1133 0.304314136505127
1134 0.304220765829086
1135 0.304176777601242
1136 0.304075926542282
1137 0.303930014371872
1138 0.303790777921677
1139 0.30378645658493
1140 0.303716242313385
1141 0.303562104701996
1142 0.303478986024857
1143 0.303176313638687
1144 0.302753686904907
1145 0.302575320005417
1146 0.302557051181793
1147 0.302498608827591
1148 0.302446275949478
1149 0.30232834815979
1150 0.302048206329346
1151 0.302024990320206
1152 0.301998227834702
1153 0.301597416400909
1154 0.301545977592468
1155 0.301450192928314
1156 0.301377296447754
1157 0.30137687921524
1158 0.301349490880966
1159 0.301167994737625
1160 0.301156759262085
1161 0.301135361194611
1162 0.301080614328384
1163 0.301000535488129
1164 0.30025327205658
1165 0.300044924020767
1166 0.300029844045639
1167 0.299982994794846
1168 0.299938261508942
1169 0.299540609121323
1170 0.2993184030056
1171 0.299056708812714
1172 0.298969984054565
1173 0.29883548617363
1174 0.298730075359344
1175 0.29865175485611
1176 0.298460334539413
1177 0.298385292291641
1178 0.298357576131821
1179 0.298355638980865
1180 0.298338711261749
1181 0.29805052280426
1182 0.29786616563797
1183 0.297702640295029
1184 0.297576367855072
1185 0.297524273395538
1186 0.297508150339127
1187 0.297234565019608
1188 0.297216981649399
1189 0.297000080347061
1190 0.296967178583145
1191 0.29694390296936
1192 0.296764642000198
1193 0.296747595071793
1194 0.29643189907074
1195 0.29630520939827
1196 0.296143382787704
1197 0.29611811041832
1198 0.296027898788452
1199 0.29585126042366
1200 0.295788615942001
1201 0.295753538608551
1202 0.295573860406876
1203 0.295032024383545
1204 0.295023858547211
1205 0.294906705617905
1206 0.294832468032837
1207 0.294744819402695
1208 0.29469358921051
1209 0.294367402791977
1210 0.294051140546799
1211 0.293959826231003
1212 0.293860882520676
1213 0.293721795082092
1214 0.293709367513657
1215 0.293640226125717
1216 0.293436527252197
1217 0.293340981006622
1218 0.293277561664581
1219 0.292922854423523
1220 0.292878061532974
1221 0.292873501777649
1222 0.292868852615356
1223 0.292761296033859
1224 0.292677849531174
1225 0.29260990023613
1226 0.292460083961487
1227 0.292373180389404
1228 0.292334139347076
1229 0.292269974946976
1230 0.292229056358337
1231 0.292122215032578
1232 0.292074888944626
1233 0.292074352502823
1234 0.292066723108292
1235 0.291976600885391
1236 0.291910767555237
1237 0.291854619979858
1238 0.291694641113281
1239 0.291636615991592
1240 0.291518270969391
1241 0.291441947221756
1242 0.291267484426498
1243 0.291233718395233
1244 0.29114842414856
1245 0.291123032569885
1246 0.290937155485153
1247 0.290853142738342
1248 0.290627241134644
1249 0.290605932474136
1250 0.290344715118408
1251 0.290308028459549
1252 0.290202260017395
1253 0.290046125650406
1254 0.290020406246185
1255 0.289863109588623
1256 0.28962242603302
1257 0.289512515068054
1258 0.289492934942245
1259 0.289425939321518
1260 0.28942209482193
1261 0.289205282926559
1262 0.289204508066177
1263 0.2891845703125
1264 0.289128452539444
1265 0.289033830165863
1266 0.289016962051392
1267 0.288984656333923
1268 0.288933962583542
1269 0.288908034563065
1270 0.288875907659531
1271 0.288676470518112
1272 0.288636535406113
1273 0.28862863779068
1274 0.288599520921707
1275 0.288432776927948
1276 0.288343191146851
1277 0.288294225931168
1278 0.288256794214249
1279 0.288246631622314
1280 0.288004487752914
1281 0.287993431091309
1282 0.287855476140976
1283 0.287614554166794
1284 0.287534475326538
1285 0.287408649921417
1286 0.287352174520493
1287 0.287343800067902
1288 0.287245452404022
1289 0.286823064088821
1290 0.286807775497437
1291 0.286600023508072
1292 0.286568820476532
1293 0.286444693803787
1294 0.286097139120102
1295 0.285968095064163
1296 0.285910844802856
1297 0.28574201464653
1298 0.285631895065308
1299 0.285571426153183
1300 0.285425156354904
1301 0.285396188497543
1302 0.285268098115921
1303 0.285242140293121
1304 0.285108715295792
1305 0.284879952669144
1306 0.284859985113144
1307 0.284856587648392
1308 0.28478541970253
1309 0.284698903560638
1310 0.284513831138611
1311 0.284453898668289
1312 0.284021288156509
1313 0.284008234739304
1314 0.283996433019638
1315 0.283982336521149
1316 0.283809721469879
1317 0.283806443214417
1318 0.283700883388519
1319 0.28359717130661
1320 0.28359442949295
1321 0.283572286367416
1322 0.283510953187943
1323 0.283318787813187
1324 0.28330734372139
1325 0.283284187316895
1326 0.283166885375977
1327 0.283082872629166
1328 0.283079922199249
1329 0.282986551523209
1330 0.282831877470016
1331 0.282775402069092
1332 0.282668054103851
1333 0.282449275255203
1334 0.2824487388134
1335 0.282199531793594
1336 0.282150477170944
1337 0.281931608915329
1338 0.281529605388641
1339 0.281382441520691
1340 0.281369388103485
1341 0.281364381313324
1342 0.281235247850418
1343 0.281231045722961
1344 0.281215131282806
1345 0.281112343072891
1346 0.281088590621948
1347 0.281027376651764
1348 0.28098276257515
1349 0.280952483415604
1350 0.280902981758118
1351 0.280867755413055
1352 0.280724942684174
1353 0.280685871839523
1354 0.280542999505997
1355 0.280534386634827
1356 0.2805235683918
1357 0.280424982309341
1358 0.280217409133911
1359 0.280190646648407
1360 0.280155420303345
1361 0.280147790908813
1362 0.280021101236343
1363 0.279978662729263
1364 0.27991908788681
1365 0.279862880706787
1366 0.279843002557755
1367 0.279804974794388
1368 0.279729127883911
1369 0.279644250869751
1370 0.279641211032867
1371 0.279580593109131
1372 0.279349386692047
1373 0.279074221849442
1374 0.279022246599197
1375 0.278973579406738
1376 0.278960317373276
1377 0.278928458690643
1378 0.27891993522644
1379 0.278896361589432
1380 0.278883665800095
1381 0.278656750917435
1382 0.27838534116745
1383 0.278338044881821
1384 0.278214633464813
1385 0.278130829334259
1386 0.277939826250076
1387 0.277330905199051
1388 0.27725738286972
1389 0.277095139026642
1390 0.276830643415451
1391 0.276825219392776
1392 0.276823461055756
1393 0.27675473690033
1394 0.276711732149124
1395 0.276643633842468
1396 0.276628375053406
1397 0.276627212762833
1398 0.276553839445114
1399 0.276516407728195
1400 0.276479721069336
1401 0.276404589414597
1402 0.276359677314758
1403 0.276258736848831
1404 0.276166349649429
1405 0.276009649038315
1406 0.275976747274399
1407 0.275875896215439
1408 0.275809168815613
1409 0.27579140663147
1410 0.27576145529747
1411 0.275700032711029
1412 0.275533348321915
1413 0.27548348903656
1414 0.275416612625122
1415 0.275219798088074
1416 0.275200814008713
1417 0.275187194347382
1418 0.275062054395676
1419 0.274978876113892
1420 0.274936765432358
1421 0.27492156624794
1422 0.274873018264771
1423 0.27475768327713
1424 0.274739325046539
1425 0.27467554807663
1426 0.27459117770195
1427 0.274386793375015
1428 0.274122625589371
1429 0.274031162261963
1430 0.273960679769516
1431 0.27389469742775
1432 0.273734986782074
1433 0.27370297908783
1434 0.273589551448822
1435 0.273502200841904
1436 0.273428559303284
1437 0.273391008377075
1438 0.273303538560867
1439 0.273296982049942
1440 0.273275643587112
1441 0.273253291845322
1442 0.272921115159988
1443 0.272869735956192
1444 0.27285423874855
1445 0.272650569677353
1446 0.272640705108643
1447 0.272552818059921
1448 0.272213727235794
1449 0.272142022848129
1450 0.271998167037964
1451 0.271984994411469
1452 0.271853417158127
1453 0.271820604801178
1454 0.271768122911453
1455 0.271743267774582
1456 0.27159920334816
1457 0.271437466144562
1458 0.271346092224121
1459 0.271193116903305
1460 0.271170347929001
1461 0.271069049835205
1462 0.271046906709671
1463 0.271024525165558
1464 0.270988255739212
1465 0.27098622918129
1466 0.270860552787781
1467 0.27076530456543
1468 0.270751893520355
1469 0.270730763673782
1470 0.270624071359634
1471 0.270486384630203
1472 0.270309954881668
1473 0.270103216171265
1474 0.270037353038788
1475 0.269750326871872
1476 0.269622981548309
1477 0.269584834575653
1478 0.269573748111725
1479 0.269543260335922
1480 0.269473522901535
1481 0.269430935382843
1482 0.269352614879608
1483 0.269327163696289
1484 0.269322335720062
1485 0.269240230321884
1486 0.269203186035156
1487 0.268875062465668
1488 0.26886111497879
1489 0.26874053478241
1490 0.268728733062744
1491 0.268692284822464
1492 0.26868137717247
1493 0.268620818853378
1494 0.268452703952789
1495 0.268189132213593
1496 0.268140703439713
1497 0.268123149871826
1498 0.268061459064484
1499 0.267996609210968
1500 0.267994284629822
1501 0.267946362495422
1502 0.267753541469574
1503 0.267741829156876
1504 0.267313987016678
1505 0.267312049865723
1506 0.267220795154572
1507 0.267148017883301
1508 0.267044425010681
1509 0.26695328950882
1510 0.266932934522629
1511 0.266689956188202
1512 0.266554862260818
1513 0.266547501087189
1514 0.266478359699249
1515 0.266421437263489
1516 0.266161680221558
1517 0.266038686037064
1518 0.266009330749512
1519 0.265976011753082
1520 0.265668362379074
1521 0.265540540218353
1522 0.265411287546158
1523 0.265393197536469
1524 0.265369683504105
1525 0.265368103981018
1526 0.26534640789032
1527 0.26534104347229
1528 0.265314847230911
1529 0.265022873878479
1530 0.264936834573746
1531 0.264933854341507
1532 0.264601290225983
1533 0.264377117156982
1534 0.264365613460541
1535 0.264263689517975
1536 0.264165103435516
1537 0.264113217592239
1538 0.264070600271225
1539 0.263889968395233
1540 0.263821333646774
1541 0.263710409402847
1542 0.263675540685654
1543 0.263672053813934
1544 0.263597697019577
1545 0.263388454914093
1546 0.263317793607712
1547 0.263151824474335
1548 0.26308286190033
1549 0.263081848621368
1550 0.263032704591751
1551 0.262910395860672
1552 0.262530565261841
1553 0.262438297271729
1554 0.262223094701767
1555 0.262222170829773
1556 0.26220366358757
1557 0.262086749076843
1558 0.262067973613739
1559 0.261883407831192
1560 0.261816889047623
1561 0.261625945568085
1562 0.261310130357742
1563 0.261261969804764
1564 0.261155307292938
1565 0.261125087738037
1566 0.260927796363831
1567 0.260910332202911
1568 0.260835587978363
1569 0.260652512311935
1570 0.260532647371292
1571 0.260292172431946
1572 0.260289222002029
1573 0.260243952274323
1574 0.260225176811218
1575 0.260198980569839
1576 0.260121881961823
1577 0.260110288858414
1578 0.259876400232315
1579 0.259762197732925
1580 0.259478986263275
1581 0.259415745735168
1582 0.259342163801193
1583 0.259234488010406
1584 0.25917449593544
1585 0.259092152118683
1586 0.259054929018021
1587 0.258945822715759
1588 0.258920937776566
1589 0.258908122777939
1590 0.258867233991623
1591 0.258812844753265
1592 0.25873675942421
1593 0.258697479963303
1594 0.258626461029053
1595 0.258607476949692
1596 0.258523434400558
1597 0.258421391248703
1598 0.258315920829773
1599 0.258254081010818
1600 0.258253067731857
1601 0.258201688528061
1602 0.258195102214813
1603 0.258162081241608
1604 0.258019387722015
1605 0.258010923862457
1606 0.257753700017929
1607 0.257733345031738
1608 0.257730305194855
1609 0.257703751325607
1610 0.25767195224762
1611 0.257584422826767
1612 0.257563412189484
1613 0.257557481527328
1614 0.257548540830612
1615 0.257393151521683
1616 0.257299065589905
1617 0.257297515869141
1618 0.2571881711483
1619 0.256744891405106
1620 0.256435334682465
1621 0.256429523229599
1622 0.256082624197006
1623 0.255961716175079
1624 0.2558254301548
1625 0.255788564682007
1626 0.255761295557022
1627 0.255456477403641
1628 0.255392462015152
1629 0.255366623401642
1630 0.255353212356567
1631 0.255318373441696
1632 0.255121409893036
1633 0.255109965801239
1634 0.254991769790649
1635 0.254991590976715
1636 0.254929929971695
1637 0.254765689373016
1638 0.25476211309433
1639 0.254678905010223
1640 0.254619181156158
1641 0.254271805286407
1642 0.254222631454468
1643 0.254211694002151
1644 0.254046887159348
1645 0.253947049379349
1646 0.253924757242203
1647 0.253826200962067
1648 0.253818452358246
1649 0.25378406047821
1650 0.253744572401047
1651 0.253430426120758
1652 0.253284215927124
1653 0.253136545419693
1654 0.253103494644165
1655 0.253035843372345
1656 0.252981275320053
1657 0.252907276153564
1658 0.252782076597214
1659 0.252778917551041
1660 0.252727001905441
1661 0.25264248251915
1662 0.252360552549362
1663 0.252278059720993
1664 0.252256006002426
1665 0.252158671617508
1666 0.252132326364517
1667 0.251930713653564
1668 0.251856356859207
1669 0.251783758401871
1670 0.25170573592186
1671 0.251672148704529
1672 0.251666456460953
1673 0.251486331224442
1674 0.251341015100479
1675 0.251334220170975
1676 0.251268059015274
1677 0.251211524009705
1678 0.251206666231155
1679 0.251191318035126
1680 0.251125633716583
1681 0.251080900430679
1682 0.250987529754639
1683 0.25090554356575
1684 0.250881493091583
1685 0.250774472951889
1686 0.250656336545944
1687 0.250474214553833
1688 0.250429749488831
1689 0.250372320413589
1690 0.250253021717072
1691 0.250245898962021
1692 0.25015914440155
1693 0.250134348869324
1694 0.250112414360046
1695 0.250069618225098
1696 0.249941751360893
1697 0.249915897846222
1698 0.249892517924309
1699 0.249839201569557
1700 0.249806672334671
1701 0.249635294079781
1702 0.249281004071236
1703 0.249158695340157
1704 0.24898424744606
1705 0.248545229434967
1706 0.248224973678589
1707 0.248219311237335
1708 0.248045042157173
1709 0.247948080301285
1710 0.247890308499336
1711 0.247799530625343
1712 0.24765545129776
1713 0.247595354914665
1714 0.247416660189629
1715 0.247249558568001
1716 0.246958434581757
1717 0.246767669916153
1718 0.246639251708984
1719 0.246566772460938
1720 0.246429845690727
1721 0.24620421230793
1722 0.246178925037384
1723 0.246120437979698
1724 0.246115863323212
1725 0.246022254228592
1726 0.246005907654762
1727 0.245839297771454
1728 0.245764955878258
1729 0.245756059885025
1730 0.245746940374374
1731 0.245672345161438
1732 0.24561271071434
1733 0.2455765157938
1734 0.245268076658249
1735 0.245258912444115
1736 0.245217397809029
1737 0.245176076889038
1738 0.245025932788849
1739 0.245001256465912
1740 0.244930878281593
1741 0.24485544860363
1742 0.244835630059242
1743 0.244792938232422
1744 0.244658917188644
1745 0.244647562503815
1746 0.24463914334774
1747 0.244583025574684
1748 0.244567692279816
1749 0.244204312562943
1750 0.244154661893845
1751 0.243996888399124
1752 0.243754789233208
1753 0.243656024336815
1754 0.243537649512291
1755 0.24347023665905
1756 0.243432939052582
1757 0.243284404277802
1758 0.243178248405457
1759 0.243057608604431
1760 0.242971792817116
1761 0.242872342467308
1762 0.242754340171814
1763 0.242602333426476
1764 0.242395907640457
1765 0.242341786623001
1766 0.242191582918167
1767 0.242095053195953
1768 0.24208827316761
1769 0.242076933383942
1770 0.241998732089996
1771 0.241964906454086
1772 0.24190154671669
1773 0.241823747754097
1774 0.241804420948029
1775 0.241800740361214
1776 0.241779804229736
1777 0.241743326187134
1778 0.241680830717087
1779 0.241634875535965
1780 0.241604998707771
1781 0.24149027466774
1782 0.241453155875206
1783 0.241449669003487
1784 0.241432040929794
1785 0.241426452994347
1786 0.241325750946999
1787 0.241258695721626
1788 0.240749567747116
1789 0.240667045116425
1790 0.240485981106758
1791 0.240227952599525
1792 0.240110084414482
1793 0.239908173680305
1794 0.239882186055183
1795 0.239845708012581
1796 0.239775955677032
1797 0.239560276269913
1798 0.239497825503349
1799 0.23949508368969
1800 0.239418104290962
1801 0.239366859197617
1802 0.239247605204582
1803 0.239240869879723
1804 0.238909617066383
1805 0.238905414938927
1806 0.238680154085159
1807 0.238617941737175
1808 0.238284215331078
1809 0.238258734345436
1810 0.238209024071693
1811 0.238176748156548
1812 0.238162696361542
1813 0.238156527280807
1814 0.23786498606205
1815 0.237806901335716
1816 0.237727329134941
1817 0.237612888216972
1818 0.237601459026337
1819 0.237341463565826
1820 0.237288236618042
1821 0.237280607223511
1822 0.237260028719902
1823 0.237248137593269
1824 0.237217769026756
1825 0.237012207508087
1826 0.236983850598335
1827 0.236970186233521
1828 0.236928224563599
1829 0.236886024475098
1830 0.236821413040161
1831 0.236791223287582
1832 0.236567005515099
1833 0.236475080251694
1834 0.236374989151955
1835 0.236160889267921
1836 0.236032262444496
1837 0.235889583826065
1838 0.235805362462997
1839 0.235619857907295
1840 0.235420420765877
1841 0.235319003462791
1842 0.235233098268509
1843 0.235165566205978
1844 0.235046073794365
1845 0.234768554568291
1846 0.234633684158325
1847 0.234437599778175
1848 0.234260395169258
1849 0.234177500009537
1850 0.234161347150803
1851 0.234119489789009
1852 0.234036490321159
1853 0.233996227383614
1854 0.233807444572449
1855 0.233761638402939
1856 0.233608648180962
1857 0.233505129814148
1858 0.233494624495506
1859 0.233484581112862
1860 0.233428090810776
1861 0.233237907290459
1862 0.233229756355286
1863 0.233208030462265
1864 0.233136311173439
1865 0.23295222222805
1866 0.232562854886055
1867 0.232494115829468
1868 0.232484802603722
1869 0.232441037893295
1870 0.232405379414558
1871 0.23239454627037
1872 0.232362732291222
1873 0.232353165745735
1874 0.232331112027168
1875 0.232266411185265
1876 0.232170179486275
1877 0.232012689113617
1878 0.231981068849564
1879 0.231900483369827
1880 0.231892183423042
1881 0.231807678937912
1882 0.231729939579964
1883 0.231722980737686
1884 0.231602102518082
1885 0.231506019830704
1886 0.231416255235672
1887 0.231370657682419
1888 0.231354922056198
1889 0.231249645352364
1890 0.231190353631973
1891 0.231134667992592
1892 0.231089949607849
1893 0.230927407741547
1894 0.230673223733902
1895 0.230547890067101
1896 0.230521976947784
1897 0.230516195297241
1898 0.230488672852516
1899 0.230473041534424
1900 0.230467319488525
1901 0.230163976550102
1902 0.230059817433357
1903 0.23002977669239
1904 0.229613542556763
1905 0.229590639472008
1906 0.229089185595512
1907 0.229089096188545
1908 0.229040414094925
1909 0.2288818359375
1910 0.228868827223778
1911 0.228860527276993
1912 0.22875215113163
1913 0.228693589568138
1914 0.228637367486954
1915 0.228482455015182
1916 0.228474080562592
1917 0.228183746337891
1918 0.228152558207512
1919 0.228127509355545
1920 0.22801299393177
1921 0.227902367711067
1922 0.227780625224113
1923 0.22765040397644
1924 0.227607443928719
1925 0.227601021528244
1926 0.227453976869583
1927 0.227143436670303
1928 0.227115288376808
1929 0.226986691355705
1930 0.226875960826874
1931 0.226866483688354
1932 0.226777344942093
1933 0.226622894406319
1934 0.226622313261032
1935 0.226505517959595
1936 0.226480916142464
1937 0.226457342505455
1938 0.226410195231438
1939 0.226302579045296
1940 0.226168006658554
1941 0.225973933935165
1942 0.22580948472023
1943 0.22579787671566
1944 0.225668519735336
1945 0.225649207830429
1946 0.225426107645035
1947 0.225292056798935
1948 0.225185051560402
1949 0.225179985165596
1950 0.225003555417061
1951 0.224755391478539
1952 0.22471159696579
1953 0.224464669823647
1954 0.224362343549728
1955 0.22421757876873
1956 0.224152937531471
1957 0.224114716053009
1958 0.22404770553112
1959 0.22404021024704
1960 0.223813816905022
1961 0.22353520989418
1962 0.223496913909912
1963 0.223408579826355
1964 0.223308354616165
1965 0.223292842507362
1966 0.223195716738701
1967 0.223162204027176
1968 0.223094075918198
1969 0.222926110029221
1970 0.222912907600403
1971 0.222806543111801
1972 0.222661912441254
1973 0.222571343183517
1974 0.222561076283455
1975 0.222491756081581
1976 0.22225384414196
1977 0.222207337617874
1978 0.221806958317757
1979 0.221686974167824
1980 0.221576735377312
1981 0.221556603908539
1982 0.221516102552414
1983 0.221483811736107
1984 0.221344798803329
1985 0.221311926841736
1986 0.221243724226952
1987 0.221227750182152
1988 0.221084460616112
1989 0.221005827188492
1990 0.220994114875793
1991 0.220822647213936
1992 0.220664888620377
1993 0.220596417784691
1994 0.22046871483326
1995 0.220386818051338
1996 0.220378682017326
1997 0.22036150097847
1998 0.220319390296936
1999 0.220107823610306
2000 0.220011159777641
2001 0.219725623726845
2002 0.219698175787926
2003 0.219684198498726
2004 0.219570115208626
2005 0.21943986415863
2006 0.219369009137154
2007 0.219363197684288
2008 0.219199642539024
2009 0.219100594520569
2010 0.219093278050423
2011 0.219088599085808
2012 0.218744292855263
2013 0.218436896800995
2014 0.21830877661705
2015 0.218246042728424
2016 0.218214571475983
2017 0.218155950307846
2018 0.21814814209938
2019 0.217962235212326
2020 0.217618480324745
2021 0.217618376016617
2022 0.21750183403492
2023 0.217490836977959
2024 0.21748124063015
2025 0.217253804206848
2026 0.217245757579803
2027 0.217078968882561
2028 0.217040404677391
2029 0.216637462377548
2030 0.21647335588932
2031 0.216408237814903
2032 0.216271489858627
2033 0.215996384620667
2034 0.215707942843437
2035 0.215698212385178
2036 0.21559764444828
2037 0.215490341186523
2038 0.215405493974686
2039 0.215264052152634
2040 0.215128988027573
2041 0.215004578232765
2042 0.214924708008766
2043 0.214891582727432
2044 0.214889407157898
2045 0.214863866567612
2046 0.214826509356499
2047 0.21472592651844
2048 0.214653447270393
2049 0.214332714676857
2050 0.214040711522102
2051 0.214019745588303
2052 0.213997215032578
2053 0.2139712870121
2054 0.21390201151371
2055 0.213890165090561
2056 0.213726967573166
2057 0.21366123855114
2058 0.213472723960876
2059 0.213324546813965
2060 0.212988883256912
2061 0.212879955768585
2062 0.212837263941765
2063 0.212728381156921
2064 0.212643131613731
2065 0.212587028741837
2066 0.21257121860981
2067 0.212551832199097
2068 0.212509334087372
2069 0.212107852101326
2070 0.211784765124321
2071 0.211751386523247
2072 0.21171934902668
2073 0.211689978837967
2074 0.211685612797737
2075 0.211640983819962
2076 0.211479872465134
2077 0.211427584290504
2078 0.211422175168991
2079 0.211392149329185
2080 0.211237177252769
2081 0.211226478219032
2082 0.211213067173958
2083 0.211097344756126
2084 0.210974678397179
2085 0.210886731743813
2086 0.210847616195679
2087 0.210729643702507
2088 0.210565075278282
2089 0.210454002022743
2090 0.210410296916962
2091 0.21031978726387
2092 0.210308417677879
2093 0.210152834653854
2094 0.210047870874405
2095 0.209980219602585
2096 0.209866598248482
2097 0.209858313202858
2098 0.209810599684715
2099 0.209786012768745
2100 0.209769427776337
2101 0.209642976522446
2102 0.209628000855446
2103 0.209595397114754
2104 0.209562599658966
2105 0.209490180015564
2106 0.209465861320496
2107 0.209405392408371
2108 0.209267154335976
2109 0.209111303091049
2110 0.209086090326309
2111 0.209061697125435
2112 0.209005773067474
2113 0.208909228444099
2114 0.208670645952225
2115 0.208551704883575
2116 0.208510607481003
2117 0.208452105522156
2118 0.208304420113564
2119 0.208142101764679
2120 0.208051115274429
2121 0.207829251885414
2122 0.207786113023758
2123 0.207567289471626
2124 0.207567036151886
2125 0.207484886050224
2126 0.207452639937401
2127 0.207446813583374
2128 0.2072943598032
2129 0.206772699952126
2130 0.206612229347229
2131 0.20652149617672
2132 0.206275820732117
2133 0.20611435174942
2134 0.206066250801086
2135 0.206027194857597
2136 0.205949410796165
2137 0.205944329500198
2138 0.205722227692604
2139 0.205680444836617
2140 0.205498740077019
2141 0.205385938286781
2142 0.205309793353081
2143 0.205056086182594
2144 0.204861223697662
2145 0.204768016934395
2146 0.204593390226364
2147 0.20439787209034
2148 0.204331904649734
2149 0.204156130552292
2150 0.204132184386253
2151 0.204095423221588
2152 0.204038947820663
2153 0.203939020633698
2154 0.203883960843086
2155 0.203646793961525
2156 0.203536719083786
2157 0.203430786728859
2158 0.203374564647675
2159 0.203176751732826
2160 0.20315308868885
2161 0.203121662139893
2162 0.203054413199425
2163 0.203011751174927
2164 0.202888697385788
2165 0.202870801091194
2166 0.202782198786736
2167 0.202454566955566
2168 0.202273309230804
2169 0.202240884304047
2170 0.202153444290161
2171 0.202002644538879
2172 0.201981157064438
2173 0.201952442526817
2174 0.201918616890907
2175 0.201815903186798
2176 0.201567366719246
2177 0.201565697789192
2178 0.201461762189865
2179 0.201432019472122
2180 0.201417073607445
2181 0.201325163245201
2182 0.201188042759895
2183 0.201143905520439
2184 0.201116532087326
2185 0.20110610127449
2186 0.200996398925781
2187 0.200853705406189
2188 0.200816169381142
2189 0.200319871306419
2190 0.200291454792023
2191 0.200233966112137
2192 0.200160652399063
2193 0.200034499168396
2194 0.200003534555435
2195 0.199955776333809
2196 0.199780985713005
2197 0.19973623752594
2198 0.199691027402878
2199 0.199690669775009
2200 0.199555799365044
2201 0.199554592370987
2202 0.199528321623802
2203 0.19934818148613
2204 0.199103325605392
2205 0.198906660079956
2206 0.198900640010834
2207 0.198861628770828
2208 0.198721766471863
2209 0.198663353919983
2210 0.198628887534142
2211 0.198605701327324
2212 0.198523074388504
2213 0.198490351438522
2214 0.19844813644886
2215 0.198353350162506
2216 0.198269531130791
2217 0.198160901665688
2218 0.198005303740501
2219 0.197975620627403
2220 0.197956129908562
2221 0.197873204946518
2222 0.197846680879593
2223 0.197833925485611
2224 0.197788044810295
2225 0.197777792811394
2226 0.197753190994263
2227 0.197665736079216
2228 0.197648644447327
2229 0.197581559419632
2230 0.197540014982224
2231 0.19752624630928
2232 0.197357192635536
2233 0.197338715195656
2234 0.197323083877563
2235 0.197148084640503
2236 0.197068557143211
2237 0.196936041116714
2238 0.196856528520584
2239 0.196810305118561
2240 0.196775436401367
2241 0.196460872888565
2242 0.196256875991821
2243 0.196255162358284
2244 0.196157574653625
2245 0.196105167269707
2246 0.19587741792202
2247 0.195806920528412
2248 0.195729047060013
2249 0.19567696750164
2250 0.195611089468002
2251 0.195316523313522
2252 0.19529227912426
2253 0.195265829563141
2254 0.195193290710449
2255 0.1951694637537
2256 0.195067286491394
2257 0.194883689284325
2258 0.194833666086197
2259 0.194741249084473
2260 0.194732189178467
2261 0.194691240787506
2262 0.194546148180962
2263 0.194515466690063
2264 0.194433510303497
2265 0.194326132535934
2266 0.19425068795681
2267 0.19412750005722
2268 0.194071799516678
2269 0.193913742899895
2270 0.193880587816238
2271 0.193712398409843
2272 0.193528741598129
2273 0.19347108900547
2274 0.193362548947334
2275 0.193118393421173
2276 0.193105697631836
2277 0.193084388971329
2278 0.193081110715866
2279 0.192653670907021
2280 0.192595601081848
2281 0.192560732364655
2282 0.192504867911339
2283 0.192353546619415
2284 0.192239850759506
2285 0.192237049341202
2286 0.192159608006477
2287 0.192015781998634
2288 0.191916242241859
2289 0.191801711916924
2290 0.19175061583519
2291 0.191699489951134
2292 0.191513776779175
2293 0.191498935222626
2294 0.191288009285927
2295 0.191192537546158
2296 0.190775096416473
2297 0.190733820199966
2298 0.190635025501251
2299 0.190556049346924
2300 0.190383866429329
2301 0.190382406115532
2302 0.190375506877899
2303 0.190210342407227
2304 0.190164133906364
2305 0.190070331096649
2306 0.189876303076744
2307 0.189813509583473
2308 0.189681589603424
2309 0.189565405249596
2310 0.18937723338604
2311 0.189360722899437
2312 0.189299494028091
2313 0.189131036400795
2314 0.189109146595001
2315 0.188845619559288
2316 0.188784778118134
2317 0.188659936189651
2318 0.188546270132065
2319 0.188464149832726
2320 0.188444271683693
2321 0.188202083110809
2322 0.188002169132233
2323 0.188000738620758
2324 0.187975987792015
2325 0.187906682491302
2326 0.187851965427399
2327 0.187630891799927
2328 0.187455669045448
2329 0.187387898564339
2330 0.187257692217827
2331 0.187161520123482
2332 0.187115117907524
2333 0.187086820602417
2334 0.186999082565308
2335 0.186942055821419
2336 0.186902910470963
2337 0.186876147985458
2338 0.186792105436325
2339 0.18674111366272
2340 0.186693996191025
2341 0.186692595481873
2342 0.18668857216835
2343 0.186580032110214
2344 0.186425074934959
2345 0.186079561710358
2346 0.186073705554008
2347 0.186059013009071
2348 0.186004996299744
2349 0.185896098613739
2350 0.185845851898193
2351 0.185815155506134
2352 0.185813635587692
2353 0.185748308897018
2354 0.185735404491425
2355 0.185696214437485
2356 0.185350805521011
2357 0.185256361961365
2358 0.185182869434357
2359 0.185166046023369
2360 0.185112565755844
2361 0.184938907623291
2362 0.184809058904648
2363 0.184476092457771
2364 0.184446737170219
2365 0.184229463338852
2366 0.184222042560577
2367 0.184048891067505
2368 0.184044420719147
2369 0.183903396129608
2370 0.18369172513485
2371 0.183630093932152
2372 0.183606386184692
2373 0.183599203824997
2374 0.183589607477188
2375 0.183524742722511
2376 0.183521717786789
2377 0.183481276035309
2378 0.183464452624321
2379 0.183435022830963
2380 0.183089807629585
2381 0.182722553610802
2382 0.182548522949219
2383 0.182356178760529
2384 0.182287871837616
2385 0.182214677333832
2386 0.182150945067406
2387 0.182094186544418
2388 0.182026550173759
2389 0.181988298892975
2390 0.181561782956123
2391 0.181506261229515
2392 0.181486159563065
2393 0.181434854865074
2394 0.181434541940689
2395 0.181283786892891
2396 0.181049764156342
2397 0.180917158722878
2398 0.180899783968925
2399 0.180825561285019
2400 0.180662170052528
2401 0.180641293525696
2402 0.180601194500923
2403 0.180547043681145
2404 0.180508702993393
2405 0.18036276102066
2406 0.180275231599808
2407 0.180021554231644
2408 0.180009081959724
2409 0.180005520582199
2410 0.1799695789814
2411 0.179963573813438
2412 0.179757058620453
2413 0.179641544818878
2414 0.179559394717216
2415 0.179526150226593
2416 0.179471805691719
2417 0.179336324334145
2418 0.179324194788933
2419 0.179265260696411
2420 0.179244741797447
2421 0.179238080978394
2422 0.179216548800468
2423 0.179165750741959
2424 0.179149687290192
2425 0.179062560200691
2426 0.178987234830856
2427 0.178722336888313
2428 0.17865152657032
2429 0.17858350276947
2430 0.178532272577286
2431 0.178462818264961
2432 0.178390219807625
2433 0.178348332643509
2434 0.178221553564072
2435 0.178184866905212
2436 0.177989885210991
2437 0.177978575229645
2438 0.177943974733353
2439 0.177905589342117
2440 0.177826434373856
2441 0.177636876702309
2442 0.177570879459381
2443 0.177557438611984
2444 0.17755588889122
2445 0.177534312009811
2446 0.177518710494041
2447 0.177477598190308
2448 0.17741034924984
2449 0.177397608757019
2450 0.177187293767929
2451 0.177132830023766
2452 0.177032500505447
2453 0.177016764879227
2454 0.176996916532516
2455 0.176863148808479
2456 0.176752805709839
2457 0.176719754934311
2458 0.176513716578484
2459 0.176490634679794
2460 0.176489114761353
2461 0.176475271582603
2462 0.176426857709885
2463 0.176410973072052
2464 0.176381066441536
2465 0.176202088594437
2466 0.176149398088455
2467 0.176135674118996
2468 0.17610077559948
2469 0.176100194454193
2470 0.176095440983772
2471 0.176082789897919
2472 0.176081940531731
2473 0.176080465316772
2474 0.175971835851669
2475 0.175947651267052
2476 0.175909072160721
2477 0.175867453217506
2478 0.175835639238358
2479 0.175717368721962
2480 0.175571143627167
2481 0.175526067614555
2482 0.175525933504105
2483 0.175346419215202
2484 0.175312086939812
2485 0.175266087055206
2486 0.175190225243568
2487 0.17514032125473
2488 0.175091058015823
2489 0.175086349248886
2490 0.174967795610428
2491 0.174737304449081
2492 0.174704447388649
2493 0.174664184451103
2494 0.17458476126194
2495 0.174542903900146
2496 0.174374639987946
2497 0.174276858568192
2498 0.174266889691353
2499 0.174225524067879
2500 0.174136698246002
2501 0.174109667539597
2502 0.173859268426895
2503 0.173766687512398
2504 0.173690885305405
2505 0.173689931631088
2506 0.173648327589035
2507 0.173645034432411
2508 0.173390343785286
2509 0.173369735479355
2510 0.173352003097534
2511 0.173313975334167
2512 0.173311397433281
2513 0.173308819532394
2514 0.173298180103302
2515 0.17321452498436
2516 0.173187881708145
2517 0.173133581876755
2518 0.17311155796051
2519 0.172930791974068
2520 0.172930270433426
2521 0.172829627990723
2522 0.172754436731339
2523 0.172739371657372
2524 0.172677055001259
2525 0.172622442245483
2526 0.1726084202528
2527 0.172444671392441
2528 0.172402128577232
2529 0.172351226210594
2530 0.172304198145866
2531 0.172297120094299
2532 0.172186478972435
2533 0.172058343887329
2534 0.171760961413383
2535 0.171695396304131
2536 0.171688750386238
2537 0.171564891934395
2538 0.171448811888695
2539 0.17135763168335
2540 0.17134054005146
2541 0.171331197023392
2542 0.171227291226387
2543 0.171155989170074
2544 0.171125173568726
2545 0.170966371893883
2546 0.170923128724098
2547 0.170896515250206
2548 0.17083178460598
2549 0.17081892490387
2550 0.170726254582405
2551 0.17072494328022
2552 0.170691221952438
2553 0.170670434832573
2554 0.170624241232872
2555 0.17059700191021
2556 0.17056430876255
2557 0.170559704303741
2558 0.170537874102592
2559 0.170437872409821
2560 0.170428231358528
2561 0.170280024409294
2562 0.170138493180275
2563 0.170098513364792
2564 0.170080497860909
2565 0.170059472322464
2566 0.170010343194008
2567 0.169892400503159
2568 0.169870063662529
2569 0.169716060161591
2570 0.169684782624245
2571 0.169581115245819
2572 0.169170245528221
2573 0.169103875756264
2574 0.169065326452255
2575 0.169005796313286
2576 0.1689762622118
2577 0.168967306613922
2578 0.168942332267761
2579 0.168938130140305
2580 0.168937310576439
2581 0.16892072558403
2582 0.168842807412148
2583 0.168628707528114
2584 0.168584704399109
2585 0.168557912111282
2586 0.168556362390518
2587 0.168516784906387
2588 0.168459564447403
2589 0.168394237756729
2590 0.168283715844154
2591 0.168224424123764
2592 0.168175682425499
2593 0.168159961700439
2594 0.168076425790787
2595 0.168063089251518
2596 0.16801992058754
2597 0.167938977479935
2598 0.167879641056061
2599 0.16773085296154
2600 0.167537719011307
2601 0.167535588145256
2602 0.167361199855804
2603 0.167046636343002
2604 0.166979342699051
2605 0.166810542345047
2606 0.166741564869881
2607 0.166604563593864
2608 0.166468739509583
2609 0.16646084189415
2610 0.16642764210701
2611 0.166382119059563
2612 0.166323840618134
2613 0.166246071457863
2614 0.166210517287254
2615 0.166201323270798
2616 0.166108995676041
2617 0.166087701916695
2618 0.16598542034626
2619 0.165701627731323
2620 0.165679335594177
2621 0.165608584880829
2622 0.165602594614029
2623 0.165489852428436
2624 0.165371090173721
2625 0.165352404117584
2626 0.165347099304199
2627 0.165327996015549
2628 0.165136530995369
2629 0.165126606822014
2630 0.165085256099701
2631 0.165046229958534
2632 0.164973601698875
2633 0.164742037653923
2634 0.164740741252899
2635 0.164714097976685
2636 0.164644077420235
2637 0.164460957050323
2638 0.164460390806198
2639 0.164445549249649
2640 0.164342492818832
2641 0.164172679185867
2642 0.164113387465477
2643 0.164060413837433
2644 0.163986042141914
2645 0.16391709446907
2646 0.163848981261253
2647 0.163716837763786
2648 0.163635328412056
2649 0.163614705204964
2650 0.163529321551323
2651 0.163517266511917
2652 0.163507550954819
2653 0.163464397192001
2654 0.163441926240921
2655 0.163414463400841
2656 0.163360059261322
2657 0.163324758410454
2658 0.163293093442917
2659 0.163195088505745
2660 0.163187295198441
2661 0.163085594773293
2662 0.162985011935234
2663 0.162963449954987
2664 0.162928313016891
2665 0.16291543841362
2666 0.162903323769569
2667 0.162891507148743
2668 0.162869334220886
2669 0.162669509649277
2670 0.162560179829597
2671 0.162544205784798
2672 0.162373870611191
2673 0.162328392267227
2674 0.162315875291824
2675 0.162296622991562
2676 0.162268996238708
2677 0.162260428071022
2678 0.162237167358398
2679 0.162137642502785
2680 0.162064090371132
2681 0.16200353205204
2682 0.161859735846519
2683 0.161836132407188
2684 0.161778435111046
2685 0.161633998155594
2686 0.161600530147552
2687 0.161529064178467
2688 0.161503717303276
2689 0.161488115787506
2690 0.161388844251633
2691 0.161342069506645
2692 0.161303237080574
2693 0.161249980330467
2694 0.161109551787376
2695 0.161081939935684
2696 0.16107240319252
2697 0.161018028855324
2698 0.160994485020638
2699 0.160921066999435
2700 0.160775080323219
2701 0.160728678107262
2702 0.160709008574486
2703 0.160657674074173
2704 0.160427838563919
2705 0.16041699051857
2706 0.160366177558899
2707 0.160223573446274
2708 0.160156309604645
2709 0.160005033016205
2710 0.159977063536644
2711 0.159903034567833
2712 0.159493640065193
2713 0.159440919756889
2714 0.159148141741753
2715 0.159131765365601
2716 0.159030243754387
2717 0.158984050154686
2718 0.158922508358955
2719 0.158813536167145
2720 0.15866656601429
2721 0.158614963293076
2722 0.15853588283062
2723 0.158474788069725
2724 0.158423379063606
2725 0.158399790525436
2726 0.158346772193909
2727 0.158283457159996
2728 0.158194854855537
2729 0.158152461051941
2730 0.158060595393181
2731 0.158014297485352
2732 0.15780882537365
2733 0.157670244574547
2734 0.15762260556221
2735 0.157600834965706
2736 0.157556638121605
2737 0.157517552375793
2738 0.157467171549797
2739 0.157347917556763
2740 0.157254263758659
2741 0.157183960080147
2742 0.157154023647308
2743 0.157114326953888
2744 0.156990721821785
2745 0.156900942325592
2746 0.156863063573837
2747 0.156665101647377
2748 0.156646758317947
2749 0.156534925103188
2750 0.156445905566216
2751 0.156354278326035
2752 0.156095340847969
2753 0.156045779585838
2754 0.155945315957069
2755 0.155869632959366
2756 0.155680984258652
2757 0.155660256743431
2758 0.155638694763184
2759 0.155623063445091
2760 0.155593261122704
2761 0.155543863773346
2762 0.155528709292412
2763 0.155527636408806
2764 0.155406430363655
2765 0.155391827225685
2766 0.1553865224123
2767 0.155328586697578
2768 0.155266970396042
2769 0.155225500464439
2770 0.155154854059219
2771 0.155099451541901
2772 0.155075415968895
2773 0.155033901333809
2774 0.154987618327141
2775 0.15496414899826
2776 0.154940277338028
2777 0.154923424124718
2778 0.154784187674522
2779 0.154705196619034
2780 0.154676482081413
2781 0.154669061303139
2782 0.154438719153404
2783 0.154376208782196
2784 0.154350504279137
2785 0.154320940375328
2786 0.15425580739975
2787 0.154235988855362
2788 0.154172882437706
2789 0.154134511947632
2790 0.154069840908051
2791 0.154061079025269
2792 0.154019236564636
2793 0.153995648026466
2794 0.153963476419449
2795 0.153857886791229
2796 0.153796270489693
2797 0.153677999973297
2798 0.153634563088417
2799 0.153579115867615
2800 0.153419494628906
2801 0.153396099805832
2802 0.153381392359734
2803 0.153325840830803
2804 0.153256550431252
2805 0.15320973098278
2806 0.153189733624458
2807 0.153165653347969
2808 0.153131514787674
2809 0.153128564357758
2810 0.153030157089233
2811 0.152960032224655
2812 0.15294274687767
2813 0.15293924510479
2814 0.152863368391991
2815 0.152751266956329
2816 0.152748391032219
2817 0.15264692902565
2818 0.152635678648949
2819 0.152620851993561
2820 0.152530938386917
2821 0.152482450008392
2822 0.152481034398079
2823 0.152472466230392
2824 0.15234163403511
2825 0.152183055877686
2826 0.152164086699486
2827 0.15214766561985
2828 0.152114644646645
2829 0.151962995529175
2830 0.15171791613102
2831 0.151713013648987
2832 0.151654601097107
2833 0.151613116264343
2834 0.151547357439995
2835 0.151533201336861
2836 0.151498705148697
2837 0.151374533772469
2838 0.1512750685215
2839 0.151229694485664
2840 0.151191964745522
2841 0.151097223162651
2842 0.150945320725441
2843 0.150934934616089
2844 0.150902584195137
2845 0.150885462760925
2846 0.150700405240059
2847 0.15057997405529
2848 0.150517046451569
2849 0.150498196482658
2850 0.15035417675972
2851 0.150332525372505
2852 0.150322780013084
2853 0.150230675935745
2854 0.150194391608238
2855 0.150043100118637
2856 0.150022834539413
2857 0.149981990456581
2858 0.149893775582314
2859 0.149612307548523
2860 0.149576649069786
2861 0.149481624364853
2862 0.149452343583107
2863 0.149448975920677
2864 0.14938573539257
2865 0.149320840835571
2866 0.149288609623909
2867 0.149067103862762
2868 0.149041771888733
2869 0.149034455418587
2870 0.148807421326637
2871 0.148798003792763
2872 0.148711055517197
2873 0.148591756820679
2874 0.14846482872963
2875 0.148446619510651
2876 0.148413389921188
2877 0.14839693903923
2878 0.148385465145111
2879 0.148369342088699
2880 0.14828933775425
2881 0.148245826363564
2882 0.148186296224594
2883 0.148087397217751
2884 0.147999346256256
2885 0.147985458374023
2886 0.147897332906723
2887 0.147862195968628
2888 0.14782303571701
2889 0.14772829413414
2890 0.147679477930069
2891 0.147578567266464
2892 0.147457182407379
2893 0.14734522998333
2894 0.147236958146095
2895 0.147197276353836
2896 0.147184833884239
2897 0.147148355841637
2898 0.147099822759628
2899 0.147091060876846
2900 0.147083550691605
2901 0.147014275193214
2902 0.146974682807922
2903 0.146932795643806
2904 0.146931126713753
2905 0.146916419267654
2906 0.146902233362198
2907 0.146876692771912
2908 0.146803736686707
2909 0.146793320775032
2910 0.146711111068726
2911 0.146512970328331
2912 0.146504268050194
2913 0.146467372775078
2914 0.146406769752502
2915 0.146378740668297
2916 0.146376684308052
2917 0.146281987428665
2918 0.146281138062477
2919 0.146223321557045
2920 0.146052360534668
2921 0.145975410938263
2922 0.145915701985359
2923 0.145870685577393
2924 0.145472705364227
2925 0.145405799150467
2926 0.145402789115906
2927 0.145392686128616
2928 0.14534766972065
2929 0.145226299762726
2930 0.145003765821457
2931 0.14497771859169
2932 0.144918322563171
2933 0.144892349839211
2934 0.144882768392563
2935 0.144877001643181
2936 0.144760981202126
2937 0.144687220454216
2938 0.144600465893745
2939 0.144566744565964
2940 0.144523873925209
2941 0.144501268863678
2942 0.144478037953377
2943 0.144464954733849
2944 0.144415989518166
2945 0.144344374537468
2946 0.144328728318214
2947 0.144293546676636
2948 0.144271358847618
2949 0.143947511911392
2950 0.143837228417397
2951 0.1437668800354
2952 0.143725275993347
2953 0.143684089183807
2954 0.143642723560333
2955 0.143559992313385
2956 0.143552735447884
2957 0.143543973565102
2958 0.143383786082268
2959 0.143354505300522
2960 0.143211185932159
2961 0.143133401870728
2962 0.143066644668579
2963 0.143063619732857
2964 0.142987355589867
2965 0.142982885241508
2966 0.142956256866455
2967 0.142924919724464
2968 0.142917573451996
2969 0.142884865403175
2970 0.142836004495621
2971 0.142657533288002
2972 0.142583787441254
2973 0.14256364107132
2974 0.14251720905304
2975 0.142397552728653
2976 0.14227357506752
2977 0.1422228962183
2978 0.142162248492241
2979 0.142121195793152
2980 0.142109021544456
2981 0.142106235027313
2982 0.142097368836403
2983 0.141930282115936
2984 0.141845211386681
2985 0.141815990209579
2986 0.141757562756538
2987 0.141707569360733
2988 0.141702622175217
2989 0.141634628176689
2990 0.141537487506866
2991 0.141496285796165
2992 0.141495868563652
2993 0.141470745205879
2994 0.141415446996689
2995 0.141348823904991
2996 0.141301110386848
2997 0.141249716281891
2998 0.141208961606026
2999 0.141206428408623
3000 0.141205191612244
3001 0.140954911708832
3002 0.140935093164444
3003 0.140746012330055
3004 0.140674710273743
3005 0.140644073486328
3006 0.140627518296242
3007 0.14053301513195
3008 0.140495777130127
3009 0.140419736504555
3010 0.140414550900459
3011 0.140413209795952
3012 0.140390634536743
3013 0.140364602208138
3014 0.140273004770279
3015 0.140267953276634
3016 0.140221208333969
3017 0.140210688114166
3018 0.140208959579468
3019 0.140160650014877
3020 0.140068829059601
3021 0.139995783567429
3022 0.139978691935539
3023 0.139977008104324
3024 0.13987934589386
3025 0.139837458729744
3026 0.139719754457474
3027 0.139664635062218
3028 0.139626264572144
3029 0.139554858207703
3030 0.139409154653549
3031 0.139377176761627
3032 0.139320239424706
3033 0.139317721128464
3034 0.139225259423256
3035 0.139141052961349
3036 0.139112025499344
3037 0.139077946543694
3038 0.139046937227249
3039 0.138979509472847
3040 0.138969138264656
3041 0.138926595449448
3042 0.138843283057213
3043 0.138799786567688
3044 0.138715386390686
3045 0.13871194422245
3046 0.138688445091248
3047 0.138637110590935
3048 0.138597682118416
3049 0.138563513755798
3050 0.13855642080307
3051 0.138480216264725
3052 0.138445243239403
3053 0.138437941670418
3054 0.138390406966209
3055 0.138342633843422
3056 0.138317495584488
3057 0.13830977678299
3058 0.138258472084999
3059 0.138246104121208
3060 0.138242945075035
3061 0.138198480010033
3062 0.138147488236427
3063 0.138072982430458
3064 0.13786618411541
3065 0.137814521789551
3066 0.137689188122749
3067 0.137628018856049
3068 0.137604251503944
3069 0.13757686316967
3070 0.137381955981255
3071 0.137307435274124
3072 0.137257739901543
3073 0.1372010409832
3074 0.137188166379929
3075 0.136976405978203
3076 0.136873513460159
3077 0.136867925524712
3078 0.136734753847122
3079 0.136694684624672
3080 0.136692643165588
3081 0.136533439159393
3082 0.136280283331871
3083 0.136178478598595
3084 0.136159837245941
3085 0.136152714490891
3086 0.136124908924103
3087 0.136067241430283
3088 0.136052191257477
3089 0.135946288704872
3090 0.135941311717033
3091 0.135938718914986
3092 0.135904982686043
3093 0.135900244116783
3094 0.135821774601936
3095 0.135805293917656
3096 0.135782733559608
3097 0.135767206549644
3098 0.135707810521126
3099 0.135542765259743
3100 0.135335743427277
3101 0.135238334536552
3102 0.135238230228424
3103 0.134986370801926
3104 0.134787663817406
3105 0.134743466973305
3106 0.134724140167236
3107 0.134723320603371
3108 0.134690910577774
3109 0.134602427482605
3110 0.134544938802719
3111 0.134328097105026
3112 0.134150743484497
3113 0.134059458971024
3114 0.133926674723625
3115 0.133875489234924
3116 0.133845090866089
3117 0.13383574783802
3118 0.133749589323997
3119 0.133749425411224
3120 0.133609130978584
3121 0.133561238646507
3122 0.133470475673676
3123 0.13338203728199
3124 0.133368968963623
3125 0.133367165923119
3126 0.133319735527039
3127 0.133302807807922
3128 0.133212059736252
3129 0.133135214447975
3130 0.133128464221954
3131 0.133115395903587
3132 0.133041203022003
3133 0.132715791463852
3134 0.132709458470345
3135 0.132664114236832
3136 0.132611334323883
3137 0.132542803883553
3138 0.132468774914742
3139 0.132402941584587
3140 0.132311165332794
3141 0.132296711206436
3142 0.132269859313965
3143 0.132234334945679
3144 0.132092460989952
3145 0.132064715027809
3146 0.131945684552193
3147 0.1318728774786
3148 0.131758719682693
3149 0.131731271743774
3150 0.131613105535507
3151 0.131609752774239
3152 0.131454408168793
3153 0.131438300013542
3154 0.131299361586571
3155 0.131297051906586
3156 0.131295800209045
3157 0.131217271089554
3158 0.131205230951309
3159 0.131089702248573
3160 0.13093413412571
3161 0.130926683545113
3162 0.130825892090797
3163 0.130816325545311
3164 0.130764707922935
3165 0.130742013454437
3166 0.130592748522758
3167 0.130571499466896
3168 0.130497470498085
3169 0.1304721981287
3170 0.130306139588356
3171 0.130247563123703
3172 0.130216181278229
3173 0.130206882953644
3174 0.129981383681297
3175 0.129934683442116
3176 0.129829466342926
3177 0.129804164171219
3178 0.129722952842712
3179 0.129719480872154
3180 0.129602015018463
3181 0.129571914672852
3182 0.129515901207924
3183 0.12949700653553
3184 0.129389464855194
3185 0.129164889454842
3186 0.129131183028221
3187 0.129091739654541
3188 0.129089415073395
3189 0.129007384181023
3190 0.128859281539917
3191 0.128820866346359
3192 0.12859046459198
3193 0.128475159406662
3194 0.128435686230659
3195 0.128392934799194
3196 0.128274276852608
3197 0.128080934286118
3198 0.127961590886116
3199 0.127684682607651
3200 0.127655893564224
3201 0.127608448266983
3202 0.127595826983452
3203 0.127590954303741
3204 0.127559915184975
3205 0.127530097961426
3206 0.127398520708084
3207 0.127330347895622
3208 0.127271354198456
3209 0.127168610692024
3210 0.127074733376503
3211 0.127048954367638
3212 0.127007380127907
3213 0.126805528998375
3214 0.12676765024662
3215 0.126743569970131
3216 0.126695603132248
3217 0.12666067481041
3218 0.126587569713593
3219 0.126556530594826
3220 0.12650540471077
3221 0.126447424292564
3222 0.126419216394424
3223 0.126282513141632
3224 0.126281082630157
3225 0.126251175999641
3226 0.126101776957512
3227 0.126066237688065
3228 0.126046627759933
3229 0.126042783260345
3230 0.126018732786179
3231 0.125982046127319
3232 0.125926122069359
3233 0.125842422246933
3234 0.125782862305641
3235 0.125689581036568
3236 0.125616744160652
3237 0.125562265515327
3238 0.125397235155106
3239 0.125364184379578
3240 0.125350639224052
3241 0.125187680125237
3242 0.125061601400375
3243 0.124993160367012
3244 0.124941505491734
3245 0.124600775539875
3246 0.124600425362587
3247 0.124595917761326
3248 0.124581605195999
3249 0.124529801309109
3250 0.124470502138138
3251 0.124364361166954
3252 0.124223783612251
3253 0.124204725027084
3254 0.124181136488914
3255 0.123993888497353
3256 0.123980261385441
3257 0.123810455203056
3258 0.123681776225567
3259 0.123669557273388
3260 0.123614467680454
3261 0.123602531850338
3262 0.123570181429386
3263 0.123340100049973
3264 0.123183347284794
3265 0.123138807713985
3266 0.123115710914135
3267 0.123087383806705
3268 0.122773513197899
3269 0.122714318335056
3270 0.122614681720734
3271 0.122565880417824
3272 0.12249406427145
3273 0.122265934944153
3274 0.122231215238571
3275 0.122225195169449
3276 0.122206576168537
3277 0.122037328779697
3278 0.121946528553963
3279 0.121891126036644
3280 0.121693596243858
3281 0.121559403836727
3282 0.121528960764408
3283 0.121528670191765
3284 0.121508613228798
3285 0.121483899652958
3286 0.121429920196533
3287 0.121359094977379
3288 0.121358625590801
3289 0.121170341968536
3290 0.120953261852264
3291 0.120944961905479
3292 0.120893038809299
3293 0.120878666639328
3294 0.120862737298012
3295 0.120524324476719
3296 0.120316550135612
3297 0.120316259562969
3298 0.120203718543053
3299 0.120191000401974
3300 0.120110578835011
3301 0.120079644024372
3302 0.119916029274464
3303 0.119519136846066
3304 0.119455352425575
3305 0.11935880035162
3306 0.119345523416996
3307 0.119313828647137
3308 0.119181714951992
3309 0.119023531675339
3310 0.119010239839554
3311 0.118928819894791
3312 0.118928134441376
3313 0.118873365223408
3314 0.118861012160778
3315 0.118827983736992
3316 0.118812933564186
3317 0.118772573769093
3318 0.118672169744968
3319 0.118506088852882
3320 0.118349708616734
3321 0.118253953754902
3322 0.118093639612198
3323 0.117970079183578
3324 0.117968671023846
3325 0.117940656840801
3326 0.117811486124992
3327 0.117785751819611
3328 0.117635563015938
3329 0.117622330784798
3330 0.11759165674448
3331 0.117382489144802
3332 0.117336288094521
3333 0.117048218846321
3334 0.117031268775463
3335 0.116886682808399
3336 0.116824619472027
3337 0.116822466254234
3338 0.116804212331772
3339 0.116747952997684
3340 0.116722613573074
3341 0.116557545959949
3342 0.116486586630344
3343 0.116479903459549
3344 0.116364069283009
3345 0.116288617253304
3346 0.116269253194332
3347 0.116248659789562
3348 0.116151891648769
3349 0.115859940648079
3350 0.115794986486435
3351 0.115723103284836
3352 0.115595564246178
3353 0.115309350192547
3354 0.115217983722687
3355 0.11503529548645
3356 0.114835195243359
3357 0.114813469350338
3358 0.114772029221058
3359 0.114513240754604
3360 0.114451698958874
3361 0.114343531429768
3362 0.114283159375191
3363 0.114243030548096
3364 0.114191673696041
3365 0.114188715815544
3366 0.114069052040577
3367 0.114029586315155
3368 0.113951101899147
3369 0.113916635513306
3370 0.113734357059002
3371 0.113655634224415
3372 0.113572262227535
3373 0.113424725830555
3374 0.113401994109154
3375 0.113134615123272
3376 0.113104924559593
3377 0.113081619143486
3378 0.113053098320961
3379 0.112983763217926
3380 0.112888932228088
3381 0.112860649824142
3382 0.112850844860077
3383 0.112826444208622
3384 0.112806610763073
3385 0.112671874463558
3386 0.112635023891926
3387 0.11263071000576
3388 0.112508855760098
3389 0.112470768392086
3390 0.112416319549084
3391 0.112377561628819
3392 0.112319581210613
3393 0.112317524850368
3394 0.112038016319275
3395 0.111833222210407
3396 0.111693255603313
3397 0.111679896712303
3398 0.11165489256382
3399 0.111464515328407
3400 0.111380025744438
3401 0.111292876303196
3402 0.111239157617092
3403 0.111166298389435
3404 0.111087627708912
3405 0.111086644232273
3406 0.111051246523857
3407 0.110946305096149
3408 0.110740400850773
3409 0.110395587980747
3410 0.110291182994843
3411 0.110269643366337
3412 0.110081247985363
3413 0.110058225691319
3414 0.109853185713291
3415 0.109848499298096
3416 0.109726697206497
3417 0.109418898820877
3418 0.109407618641853
3419 0.109397359192371
3420 0.109343737363815
3421 0.109156712889671
3422 0.109137788414955
3423 0.109073989093304
3424 0.109036892652512
3425 0.108991794288158
3426 0.108987763524055
3427 0.108925700187683
3428 0.108746454119682
3429 0.108723320066929
3430 0.108696602284908
3431 0.108679734170437
3432 0.108674354851246
3433 0.108596459031105
3434 0.108543246984482
3435 0.108477115631104
3436 0.108322076499462
3437 0.108198866248131
3438 0.107950553297997
3439 0.107715651392937
3440 0.107431083917618
3441 0.10741651058197
3442 0.107327692210674
3443 0.107203811407089
3444 0.107065536081791
3445 0.107030510902405
3446 0.106968507170677
3447 0.106860689818859
3448 0.106767021119595
3449 0.106700405478477
3450 0.106679476797581
3451 0.106617256999016
3452 0.106563597917557
3453 0.106542557477951
3454 0.106368832290173
3455 0.1063402146101
3456 0.106142118573189
3457 0.106071077287197
3458 0.106049843132496
3459 0.106042921543121
3460 0.106042347848415
3461 0.106021255254745
3462 0.10581997781992
3463 0.105732850730419
3464 0.105699941515923
3465 0.105658315122128
3466 0.105317123234272
3467 0.10529512912035
3468 0.105266436934471
3469 0.105100721120834
3470 0.105050899088383
3471 0.104806073009968
3472 0.104718863964081
3473 0.104637235403061
3474 0.104449585080147
3475 0.104090876877308
3476 0.103989467024803
3477 0.103670932352543
3478 0.103591576218605
3479 0.103575818240643
3480 0.103451691567898
3481 0.103385619819164
3482 0.103338457643986
3483 0.103169664740562
3484 0.103125929832458
3485 0.103065393865108
3486 0.10301598161459
3487 0.102991424500942
3488 0.102872923016548
3489 0.102782778441906
3490 0.102779231965542
3491 0.102769069373608
3492 0.102721758186817
3493 0.102590598165989
3494 0.102472044527531
3495 0.102456606924534
3496 0.10245355963707
3497 0.102401375770569
3498 0.102344915270805
3499 0.102330483496189
3500 0.102309465408325
3501 0.102193385362625
3502 0.101972632110119
3503 0.101962044835091
3504 0.101945824921131
3505 0.101877376437187
3506 0.101848490536213
3507 0.101847760379314
3508 0.101845912635326
3509 0.101806856691837
3510 0.101717948913574
3511 0.101639993488789
3512 0.101619072258472
3513 0.101557537913322
3514 0.101224921643734
3515 0.10101792216301
3516 0.101011410355568
3517 0.100718677043915
3518 0.100690230727196
3519 0.100638516247272
3520 0.100465342402458
3521 0.100363746285439
3522 0.100334085524082
3523 0.100294768810272
3524 0.10025642812252
3525 0.100198216736317
3526 0.100195646286011
3527 0.100161865353584
3528 0.100153483450413
3529 0.100045301020145
3530 0.0999822020530701
3531 0.099879115819931
3532 0.0998347550630569
3533 0.0996373817324638
3534 0.0995430275797844
3535 0.0995134636759758
3536 0.0994830280542374
3537 0.099270835518837
3538 0.099182017147541
3539 0.0991313233971596
3540 0.0990708321332932
3541 0.0990020930767059
3542 0.0989392250776291
3543 0.0989166051149368
3544 0.0989112481474876
3545 0.0988398566842079
3546 0.0987608060240746
3547 0.0986542031168938
3548 0.098418653011322
3549 0.0984169915318489
3550 0.0983541086316109
3551 0.0983429551124573
3552 0.098336860537529
3553 0.0982546731829643
3554 0.0982294455170631
3555 0.0981730744242668
3556 0.0981128886342049
3557 0.0979116782546043
3558 0.0978049784898758
3559 0.0978034362196922
3560 0.0977935567498207
3561 0.0977008640766144
3562 0.0976868942379951
3563 0.0976167395710945
3564 0.0976076796650887
3565 0.0975546985864639
3566 0.0975001156330109
3567 0.0974802747368813
3568 0.0974395796656609
3569 0.0973609760403633
3570 0.0973497033119202
3571 0.0970353931188583
3572 0.0968489944934845
3573 0.0967116802930832
3574 0.0965989828109741
3575 0.0965468063950539
3576 0.0964961126446724
3577 0.0964946821331978
3578 0.0964227020740509
3579 0.0964095667004585
3580 0.0963713079690933
3581 0.0960678458213806
3582 0.0960613265633583
3583 0.0959789454936981
3584 0.0959134846925735
3585 0.0958918333053589
3586 0.0958293452858925
3587 0.095760852098465
3588 0.0957221835851669
3589 0.0956323146820068
3590 0.0956087112426758
3591 0.0955605432391167
3592 0.0953741371631622
3593 0.0953240916132927
3594 0.0952085256576538
3595 0.095206193625927
3596 0.0951723158359528
3597 0.0951648876070976
3598 0.0951054915785789
3599 0.0950349941849709
3600 0.0950210615992546
3601 0.094812199473381
3602 0.0944731384515762
3603 0.0943819209933281
3604 0.0942754521965981
3605 0.0942616760730743
3606 0.0942519903182983
3607 0.0942163616418839
3608 0.0939153730869293
3609 0.0938308015465736
3610 0.0938044711947441
3611 0.0938030406832695
3612 0.0937759354710579
3613 0.0937263667583466
3614 0.0936666652560234
3615 0.093642383813858
3616 0.0934189334511757
3617 0.0933516547083855
3618 0.0931684896349907
3619 0.0931658670306206
3620 0.0926582813262939
3621 0.0924801379442215
3622 0.0924371853470802
3623 0.092219814658165
3624 0.0919553339481354
3625 0.0918380692601204
3626 0.0917817950248718
3627 0.0915196761488914
3628 0.091407373547554
3629 0.0913565382361412
3630 0.091188058257103
3631 0.0910199880599976
3632 0.0909605622291565
3633 0.0909015759825706
3634 0.0908222123980522
3635 0.0907022505998611
3636 0.0906975716352463
3637 0.090598925948143
3638 0.0905903428792953
3639 0.0905148163437843
3640 0.0904879197478294
3641 0.0904497727751732
3642 0.0903495624661446
3643 0.0903011187911034
3644 0.0902419835329056
3645 0.0901281759142876
3646 0.090127520263195
3647 0.0900697857141495
3648 0.0898539125919342
3649 0.0898179337382317
3650 0.0896514132618904
3651 0.089438408613205
3652 0.0894314870238304
3653 0.089122012257576
3654 0.0888984054327011
3655 0.0888866856694221
3656 0.0886123031377792
3657 0.0885583758354187
3658 0.0885438472032547
3659 0.0885054171085358
3660 0.0884621366858482
3661 0.0882462486624718
3662 0.0881034657359123
3663 0.0880691483616829
3664 0.0879615023732185
3665 0.0879145488142967
3666 0.087909497320652
3667 0.0877595320343971
3668 0.0876913294196129
3669 0.0876512303948402
3670 0.0875344797968864
3671 0.0874468684196472
3672 0.0871819034218788
3673 0.086924783885479
3674 0.0868129879236221
3675 0.086752824485302
3676 0.0866111516952515
3677 0.0865579098463058
3678 0.0864615067839622
3679 0.0863464176654816
3680 0.0863184705376625
3681 0.0861986801028252
3682 0.0861821845173836
3683 0.0860819444060326
3684 0.085966482758522
3685 0.0859564393758774
3686 0.0859059542417526
3687 0.0858233198523521
3688 0.0857050195336342
3689 0.0857019945979118
3690 0.0856354311108589
3691 0.0852253660559654
3692 0.0848593339323997
3693 0.0843997895717621
3694 0.0842178538441658
3695 0.0838868319988251
3696 0.0837789550423622
3697 0.0837080702185631
3698 0.0834681540727615
3699 0.0833764746785164
3700 0.0833704397082329
3701 0.0833497643470764
3702 0.0832731351256371
3703 0.0832353159785271
3704 0.0831193849444389
3705 0.0830668658018112
3706 0.0828269198536873
3707 0.0827770829200745
3708 0.0826920121908188
3709 0.082643635571003
3710 0.0825644806027412
3711 0.0825239047408104
3712 0.0824422314763069
3713 0.0824320167303085
3714 0.0823297724127769
3715 0.0823015421628952
3716 0.082287110388279
3717 0.0822244435548782
3718 0.0819806009531021
3719 0.0818982124328613
3720 0.0818276032805443
3721 0.081801526248455
3722 0.081753171980381
3723 0.0813175439834595
3724 0.0812133252620697
3725 0.081167571246624
3726 0.0811245143413544
3727 0.0811231285333633
3728 0.0810148417949677
3729 0.0809178575873375
3730 0.0808423459529877
3731 0.0807704851031303
3732 0.0807169303297997
3733 0.0804915130138397
3734 0.0802870690822601
3735 0.0801193192601204
3736 0.0800319388508797
3737 0.0798709392547607
3738 0.079852819442749
3739 0.079779252409935
3740 0.0797453671693802
3741 0.0795132666826248
3742 0.0794300809502602
3743 0.079124927520752
3744 0.0790058374404907
3745 0.0789745226502419
3746 0.0789223834872246
3747 0.0788167119026184
3748 0.0787815973162651
3749 0.0787278488278389
3750 0.0787198022007942
3751 0.0786954164505005
3752 0.0786750912666321
3753 0.0786253735423088
3754 0.0782370418310165
3755 0.0781898200511932
3756 0.0779092237353325
3757 0.0778811722993851
3758 0.0778525695204735
3759 0.0777164101600647
3760 0.0776409134268761
3761 0.0774125829339027
3762 0.0774082764983177
3763 0.0773531645536423
3764 0.0772134959697723
3765 0.0771849825978279
3766 0.0769531577825546
3767 0.0769136175513268
3768 0.0768762975931168
3769 0.0764575004577637
3770 0.0762708112597466
3771 0.075696274638176
3772 0.074645884335041
3773 0.0745901241898537
3774 0.0745555981993675
3775 0.0745460763573647
3776 0.0744681134819984
3777 0.0740166381001472
3778 0.0738507136702538
3779 0.0738117545843124
3780 0.0737297311425209
3781 0.0736882388591766
3782 0.0736025348305702
3783 0.0735708177089691
3784 0.0735088884830475
3785 0.0734795480966568
3786 0.0734507367014885
3787 0.0733382403850555
3788 0.0729416087269783
3789 0.0728521198034286
3790 0.0725649073719978
3791 0.0724034830927849
3792 0.0721521154046059
3793 0.0719611942768097
3794 0.07159323990345
3795 0.071583017706871
3796 0.0715082958340645
3797 0.0712518319487572
3798 0.0711289197206497
3799 0.0711140036582947
3800 0.0710640475153923
3801 0.0708653330802917
3802 0.0706321746110916
3803 0.0703594163060188
3804 0.070343904197216
3805 0.0703350976109505
3806 0.0702529847621918
3807 0.0701756328344345
3808 0.0701499655842781
3809 0.06996750831604
3810 0.0695823654532433
3811 0.0692783445119858
3812 0.0692687854170799
3813 0.0691945776343346
3814 0.0689352378249168
3815 0.0685711577534676
3816 0.0684052929282188
3817 0.0682935789227486
3818 0.0681968703866005
3819 0.0679907277226448
3820 0.0679838880896568
3821 0.0678261369466782
3822 0.0675970241427422
3823 0.067461796104908
3824 0.0673912763595581
3825 0.0673885568976402
3826 0.0673117488622665
3827 0.0672368928790092
3828 0.0670624300837517
3829 0.0670168623328209
3830 0.0669956430792809
3831 0.0669369101524353
3832 0.0668914243578911
3833 0.066464327275753
3834 0.0663931742310524
3835 0.0663800910115242
3836 0.0662117823958397
3837 0.0660963505506516
3838 0.0660087838768959
3839 0.0659570172429085
3840 0.0659362897276878
3841 0.065884530544281
3842 0.0658828839659691
3843 0.065687358379364
3844 0.0656712204217911
3845 0.0654557943344116
3846 0.0652454644441605
3847 0.0651635602116585
3848 0.0649650096893311
3849 0.0648726373910904
3850 0.064825750887394
3851 0.0648242980241776
3852 0.0647757649421692
3853 0.0645436346530914
3854 0.0644368976354599
3855 0.0644254311919212
3856 0.0643702819943428
3857 0.0642260313034058
3858 0.0640142783522606
3859 0.064005509018898
3860 0.0639385581016541
3861 0.0636771321296692
3862 0.0636524483561516
3863 0.0635578781366348
3864 0.0635119080543518
3865 0.0634778290987015
3866 0.06342513859272
3867 0.0632996186614037
3868 0.0632414817810059
3869 0.0632093921303749
3870 0.0631154254078865
3871 0.0627586171030998
3872 0.0623064115643501
3873 0.062279898673296
3874 0.0621478147804737
3875 0.0619679056107998
3876 0.0619563162326813
3877 0.0619401410222054
3878 0.0618693940341473
3879 0.0618213005363941
3880 0.0614805147051811
3881 0.0614794790744781
3882 0.0612905845046043
3883 0.0612139515578747
3884 0.0611852444708347
3885 0.0610062517225742
3886 0.0605179965496063
3887 0.0602964758872986
3888 0.059999730437994
3889 0.0595610998570919
3890 0.0590935163199902
3891 0.0590611360967159
3892 0.0588690936565399
3893 0.0588052682578564
3894 0.0588030219078064
3895 0.0587794035673141
3896 0.0586511306464672
3897 0.0585053004324436
3898 0.0583373233675957
3899 0.0579701885581017
3900 0.0576602481305599
3901 0.0575422421097755
3902 0.0575050450861454
3903 0.0574711486697197
3904 0.057439211755991
3905 0.0574043430387974
3906 0.0573784708976746
3907 0.0570183172821999
3908 0.0567600354552269
3909 0.0567558221518993
3910 0.0567460507154465
3911 0.0565874651074409
3912 0.0565169081091881
3913 0.05648597702384
3914 0.0563891120254993
3915 0.0561401657760143
3916 0.056099895387888
3917 0.0560983717441559
3918 0.055945098400116
3919 0.0555708818137646
3920 0.0555361658334732
3921 0.0555249750614166
3922 0.0552936494350433
3923 0.0550575517117977
3924 0.0549446865916252
3925 0.054765198379755
3926 0.0543984547257423
3927 0.0538406893610954
3928 0.0537482462823391
3929 0.0536927804350853
3930 0.0535691976547241
3931 0.0535447522997856
3932 0.0533594079315662
3933 0.0533024370670319
3934 0.0530959255993366
3935 0.0530226491391659
3936 0.052939061075449
3937 0.05287991091609
3938 0.0526673793792725
3939 0.0521719381213188
3940 0.0521265231072903
3941 0.0520909242331982
3942 0.0519646741449833
3943 0.0515624135732651
3944 0.0511907860636711
3945 0.0509794093668461
3946 0.0507317706942558
3947 0.050654586404562
3948 0.050161249935627
3949 0.0500585362315178
3950 0.0500265322625637
3951 0.0499967634677887
3952 0.049410417675972
3953 0.0493831932544708
3954 0.0490302108228207
3955 0.0488723404705524
3956 0.0488109029829502
3957 0.0485960692167282
3958 0.0482767596840858
3959 0.0479824542999268
3960 0.0470150448381901
3961 0.0467418283224106
3962 0.0459970682859421
3963 0.0459869094192982
3964 0.0450787767767906
3965 0.0448490083217621
3966 0.0447913706302643
3967 0.0445302352309227
3968 0.0445142462849617
3969 0.044018343091011
3970 0.0434469915926456
3971 0.0432391054928303
3972 0.042982179671526
3973 0.0411310009658337
3974 0.0408828407526016
3975 0.039870947599411
3976 0.0355819165706635
3977 0.0344497822225094
3978 0.0315086171030998
3979 0.0161737278103828
};
\addlegendentry{Round 0}
\addplot [semithick, green]
table {%
0 0.691520631313324
1 0.644537210464478
2 0.635832607746124
3 0.603304743766785
4 0.596090078353882
5 0.594327509403229
6 0.581402182579041
7 0.578580439090729
8 0.565006494522095
9 0.558060586452484
10 0.551221549510956
11 0.549849569797516
12 0.547199308872223
13 0.546394228935242
14 0.544831216335297
15 0.544226288795471
16 0.538340985774994
17 0.530519843101501
18 0.5302374958992
19 0.527904808521271
20 0.525105535984039
21 0.524659633636475
22 0.524160206317902
23 0.523475110530853
24 0.523070514202118
25 0.521986901760101
26 0.521476030349731
27 0.520886540412903
28 0.51742035150528
29 0.514977157115936
30 0.512712061405182
31 0.512696444988251
32 0.510081708431244
33 0.509549975395203
34 0.509451806545258
35 0.509016811847687
36 0.507894217967987
37 0.507660150527954
38 0.505877614021301
39 0.505500018596649
40 0.505388200283051
41 0.504663705825806
42 0.504555225372314
43 0.498677551746368
44 0.497833222150803
45 0.496464848518372
46 0.495312511920929
47 0.492196708917618
48 0.488080263137817
49 0.486994415521622
50 0.486272633075714
51 0.485910058021545
52 0.48302087187767
53 0.481028228998184
54 0.480876445770264
55 0.479788482189178
56 0.478761196136475
57 0.478312224149704
58 0.477466315031052
59 0.473960191011429
60 0.473703056573868
61 0.473431706428528
62 0.472660511732101
63 0.472199827432632
64 0.471468150615692
65 0.47071498632431
66 0.469310820102692
67 0.469113796949387
68 0.468114376068115
69 0.467787116765976
70 0.466259479522705
71 0.465015679597855
72 0.462244123220444
73 0.461911261081696
74 0.461461424827576
75 0.46123930811882
76 0.460200101137161
77 0.460045218467712
78 0.459517776966095
79 0.459377199411392
80 0.45722907781601
81 0.455267250537872
82 0.452843844890594
83 0.451421141624451
84 0.450943171977997
85 0.45073613524437
86 0.450522154569626
87 0.449205636978149
88 0.448405057191849
89 0.448388010263443
90 0.448295146226883
91 0.447771519422531
92 0.447615802288055
93 0.447153598070145
94 0.447024911642075
95 0.446824938058853
96 0.446748167276382
97 0.44403475522995
98 0.443055987358093
99 0.442492932081223
100 0.441825658082962
101 0.440859586000443
102 0.440692961215973
103 0.440088510513306
104 0.439999967813492
105 0.437979608774185
106 0.437020808458328
107 0.435527503490448
108 0.435404062271118
109 0.435181468725204
110 0.434952229261398
111 0.43419736623764
112 0.432864904403687
113 0.43201407790184
114 0.431066244840622
115 0.428251594305038
116 0.427925258874893
117 0.426632076501846
118 0.426447004079819
119 0.426244229078293
120 0.425403624773026
121 0.421932965517044
122 0.421929091215134
123 0.421601444482803
124 0.421418994665146
125 0.421247005462646
126 0.421108812093735
127 0.42110151052475
128 0.420853108167648
129 0.420433938503265
130 0.420265913009644
131 0.419379770755768
132 0.419317573308945
133 0.417592853307724
134 0.417270064353943
135 0.417032182216644
136 0.416647136211395
137 0.416647106409073
138 0.416562259197235
139 0.416519731283188
140 0.41639518737793
141 0.416028618812561
142 0.415759682655334
143 0.415712356567383
144 0.415533274412155
145 0.414357602596283
146 0.414161294698715
147 0.413794904947281
148 0.41309654712677
149 0.412765860557556
150 0.411961853504181
151 0.411559402942657
152 0.41119259595871
153 0.409957319498062
154 0.409913688898087
155 0.409714132547379
156 0.408825874328613
157 0.406287729740143
158 0.405802577733994
159 0.404713541269302
160 0.404136121273041
161 0.403483867645264
162 0.403034776449203
163 0.401929765939713
164 0.401676893234253
165 0.401077419519424
166 0.400541037321091
167 0.399880617856979
168 0.396325051784515
169 0.395600557327271
170 0.395493656396866
171 0.394966423511505
172 0.394940912723541
173 0.394830822944641
174 0.39426600933075
175 0.393470466136932
176 0.393464684486389
177 0.393197804689407
178 0.392897605895996
179 0.391958326101303
180 0.39134156703949
181 0.391163200139999
182 0.390484035015106
183 0.390445828437805
184 0.390443295240402
185 0.390351474285126
186 0.390328943729401
187 0.390237361192703
188 0.389994442462921
189 0.388524115085602
190 0.388502776622772
191 0.388326793909073
192 0.388278841972351
193 0.388098627328873
194 0.387725472450256
195 0.387568712234497
196 0.387515336275101
197 0.387269139289856
198 0.387198686599731
199 0.387165516614914
200 0.38658544421196
201 0.386264503002167
202 0.385667771100998
203 0.385526448488235
204 0.384025245904922
205 0.383649408817291
206 0.38363966345787
207 0.383434921503067
208 0.383088201284409
209 0.382684379816055
210 0.382663011550903
211 0.381959795951843
212 0.381893157958984
213 0.381746977567673
214 0.380990862846375
215 0.380778282880783
216 0.379646092653275
217 0.37936070561409
218 0.378070801496506
219 0.377845138311386
220 0.377491652965546
221 0.377425491809845
222 0.376714140176773
223 0.376338094472885
224 0.375874251127243
225 0.375793218612671
226 0.375522583723068
227 0.374683022499084
228 0.374555915594101
229 0.374235481023788
230 0.373165607452393
231 0.372948825359344
232 0.37256070971489
233 0.372200578451157
234 0.371927917003632
235 0.371750503778458
236 0.371341675519943
237 0.370962858200073
238 0.370226711034775
239 0.369558840990067
240 0.369220435619354
241 0.369044989347458
242 0.368442684412003
243 0.36764320731163
244 0.365818291902542
245 0.365725457668304
246 0.365697681903839
247 0.365603655576706
248 0.36527943611145
249 0.365169078111649
250 0.365013122558594
251 0.36475020647049
252 0.363659679889679
253 0.363546341657639
254 0.363510996103287
255 0.363028466701508
256 0.36290979385376
257 0.362543880939484
258 0.361621916294098
259 0.36030250787735
260 0.359749257564545
261 0.359562665224075
262 0.359356015920639
263 0.358562767505646
264 0.357980489730835
265 0.357260137796402
266 0.357049375772476
267 0.356263965368271
268 0.356066435575485
269 0.355614483356476
270 0.355327904224396
271 0.354646980762482
272 0.353619873523712
273 0.353388726711273
274 0.353270292282104
275 0.35297417640686
276 0.352060824632645
277 0.351713269948959
278 0.350616663694382
279 0.350567072629929
280 0.34899052977562
281 0.348775863647461
282 0.348510026931763
283 0.348440706729889
284 0.348103046417236
285 0.348013043403625
286 0.347550988197327
287 0.347262054681778
288 0.347149819135666
289 0.34554597735405
290 0.345543205738068
291 0.345337986946106
292 0.345218986272812
293 0.345087349414825
294 0.344892501831055
295 0.343826919794083
296 0.34356826543808
297 0.343226343393326
298 0.343205749988556
299 0.342899292707443
300 0.342546910047531
301 0.342474728822708
302 0.342025876045227
303 0.341888189315796
304 0.341797113418579
305 0.341588973999023
306 0.341556161642075
307 0.341239839792252
308 0.340950936079025
309 0.340897411108017
310 0.34082767367363
311 0.340632766485214
312 0.340488314628601
313 0.340430110692978
314 0.340324282646179
315 0.339086204767227
316 0.33906090259552
317 0.338585287332535
318 0.338534235954285
319 0.338012605905533
320 0.337843805551529
321 0.337695628404617
322 0.337272763252258
323 0.336939305067062
324 0.336683064699173
325 0.336518198251724
326 0.336403757333755
327 0.336346864700317
328 0.336253643035889
329 0.335729390382767
330 0.334895759820938
331 0.334839433431625
332 0.334526926279068
333 0.334318041801453
334 0.334246039390564
335 0.334123700857162
336 0.333985239267349
337 0.333584040403366
338 0.333560645580292
339 0.332740932703018
340 0.332715064287186
341 0.332692712545395
342 0.332341969013214
343 0.332027286291122
344 0.331998437643051
345 0.331963211297989
346 0.331927269697189
347 0.331692576408386
348 0.331355065107346
349 0.330313920974731
350 0.330142080783844
351 0.330124199390411
352 0.329920142889023
353 0.329298228025436
354 0.328810781240463
355 0.328632473945618
356 0.328474521636963
357 0.328471750020981
358 0.327712118625641
359 0.327345103025436
360 0.326571702957153
361 0.326345443725586
362 0.325972825288773
363 0.325738906860352
364 0.325734853744507
365 0.325441777706146
366 0.325433194637299
367 0.325188428163528
368 0.324850708246231
369 0.324554473161697
370 0.324299722909927
371 0.32402965426445
372 0.32359254360199
373 0.323553711175919
374 0.323341816663742
375 0.323060274124146
376 0.322626978158951
377 0.322018653154373
378 0.321716964244843
379 0.321160525083542
380 0.321107774972916
381 0.320488929748535
382 0.319741874933243
383 0.319701731204987
384 0.319014936685562
385 0.318803697824478
386 0.318611174821854
387 0.318551808595657
388 0.318277299404144
389 0.318010777235031
390 0.317692846059799
391 0.317637145519257
392 0.317400455474854
393 0.317295789718628
394 0.316803634166718
395 0.316683024168015
396 0.316541433334351
397 0.316311746835709
398 0.316053986549377
399 0.315769106149673
400 0.31575134396553
401 0.315244257450104
402 0.314526081085205
403 0.314504832029343
404 0.314410418272018
405 0.313873410224915
406 0.313847780227661
407 0.313743054866791
408 0.313578486442566
409 0.313298910856247
410 0.313093394041061
411 0.312970876693726
412 0.312921583652496
413 0.312891751527786
414 0.312763422727585
415 0.312343239784241
416 0.312230437994003
417 0.311786353588104
418 0.31172513961792
419 0.311682164669037
420 0.311632454395294
421 0.31158721446991
422 0.310893595218658
423 0.310808658599854
424 0.310773283243179
425 0.310665339231491
426 0.310223817825317
427 0.310112953186035
428 0.309873640537262
429 0.309335350990295
430 0.308378934860229
431 0.30816575884819
432 0.30784884095192
433 0.307609349489212
434 0.307201206684113
435 0.306882828474045
436 0.306617736816406
437 0.306299537420273
438 0.305542081594467
439 0.305180966854095
440 0.305166929960251
441 0.30491054058075
442 0.304865181446075
443 0.304606169462204
444 0.304445594549179
445 0.304256916046143
446 0.303670138120651
447 0.303613632917404
448 0.303569197654724
449 0.303097009658813
450 0.302923947572708
451 0.302345782518387
452 0.302165240049362
453 0.301751583814621
454 0.301469147205353
455 0.301465779542923
456 0.301412492990494
457 0.301391035318375
458 0.301332503557205
459 0.300081968307495
460 0.299999803304672
461 0.299829810857773
462 0.299631297588348
463 0.299570560455322
464 0.299530357122421
465 0.299494564533234
466 0.299213200807571
467 0.299156665802002
468 0.298730671405792
469 0.298612624406815
470 0.298587888479233
471 0.298372149467468
472 0.298234462738037
473 0.298114120960236
474 0.298073649406433
475 0.298052370548248
476 0.297710448503494
477 0.297436863183975
478 0.297420293092728
479 0.297412484884262
480 0.297343790531158
481 0.297026991844177
482 0.296978831291199
483 0.296966701745987
484 0.296822279691696
485 0.296435385942459
486 0.296240538358688
487 0.296043187379837
488 0.2952860891819
489 0.29513755440712
490 0.294934242963791
491 0.294509559869766
492 0.294246792793274
493 0.294149070978165
494 0.293692231178284
495 0.293417304754257
496 0.29308545589447
497 0.292876899242401
498 0.292522996664047
499 0.292367190122604
500 0.292033135890961
501 0.291878432035446
502 0.291840314865112
503 0.291680783033371
504 0.291583657264709
505 0.291085511445999
506 0.290950745344162
507 0.290884286165237
508 0.290884286165237
509 0.290480345487595
510 0.29022878408432
511 0.290164917707443
512 0.290162265300751
513 0.289770603179932
514 0.289702445268631
515 0.289651691913605
516 0.289422303438187
517 0.289276033639908
518 0.289050132036209
519 0.288824319839478
520 0.288631737232208
521 0.288611084222794
522 0.288432657718658
523 0.288415551185608
524 0.288371235132217
525 0.288078814744949
526 0.287868827581406
527 0.287820100784302
528 0.287799090147018
529 0.287759870290756
530 0.287604331970215
531 0.287583202123642
532 0.287568002939224
533 0.287532925605774
534 0.287490487098694
535 0.287355542182922
536 0.287340492010117
537 0.287170231342316
538 0.287151038646698
539 0.287058442831039
540 0.286697149276733
541 0.286599189043045
542 0.286133080720901
543 0.286126017570496
544 0.286103934049606
545 0.285707205533981
546 0.285568356513977
547 0.28494319319725
548 0.284916430711746
549 0.284872591495514
550 0.284814327955246
551 0.284127593040466
552 0.284046828746796
553 0.284025996923447
554 0.283527046442032
555 0.283511638641357
556 0.283496499061584
557 0.283359199762344
558 0.282720237970352
559 0.28270959854126
560 0.282564669847488
561 0.282423704862595
562 0.282377064228058
563 0.282143294811249
564 0.28157776594162
565 0.281465768814087
566 0.281154572963715
567 0.280983835458755
568 0.280963182449341
569 0.280582517385483
570 0.280490964651108
571 0.280164122581482
572 0.28008908033371
573 0.279994755983353
574 0.279939383268356
575 0.279833346605301
576 0.279781937599182
577 0.279777765274048
578 0.279660940170288
579 0.279454916715622
580 0.27928552031517
581 0.279013484716415
582 0.27889358997345
583 0.278826385736465
584 0.278595447540283
585 0.278181225061417
586 0.278091788291931
587 0.277987867593765
588 0.2776899933815
589 0.277563214302063
590 0.277389049530029
591 0.277209430932999
592 0.277192562818527
593 0.277129560709
594 0.27708438038826
595 0.276990443468094
596 0.276900947093964
597 0.276761531829834
598 0.276496917009354
599 0.2764832675457
600 0.27616485953331
601 0.275932967662811
602 0.275768905878067
603 0.275419652462006
604 0.275260031223297
605 0.275240659713745
606 0.275168836116791
607 0.275044232606888
608 0.274956881999969
609 0.274914622306824
610 0.274893581867218
611 0.274820297956467
612 0.274654567241669
613 0.273626148700714
614 0.273548603057861
615 0.273306638002396
616 0.273253351449966
617 0.273183584213257
618 0.273182719945908
619 0.273096710443497
620 0.273059397935867
621 0.272972375154495
622 0.272931128740311
623 0.272886335849762
624 0.272843897342682
625 0.272673517465591
626 0.27241051197052
627 0.27238717675209
628 0.272297024726868
629 0.272193491458893
630 0.272069156169891
631 0.272056549787521
632 0.271930068731308
633 0.271711319684982
634 0.271689772605896
635 0.271677553653717
636 0.271573781967163
637 0.271466106176376
638 0.27137765288353
639 0.271372884511948
640 0.271228194236755
641 0.27118518948555
642 0.270949393510818
643 0.270829290151596
644 0.270478188991547
645 0.270052641630173
646 0.270029813051224
647 0.269832223653793
648 0.269540220499039
649 0.269531041383743
650 0.269522875547409
651 0.269305109977722
652 0.269267678260803
653 0.269066900014877
654 0.268865376710892
655 0.268746972084045
656 0.268705755472183
657 0.268456816673279
658 0.268241107463837
659 0.268119037151337
660 0.268106430768967
661 0.267721682786942
662 0.267719715833664
663 0.267445474863052
664 0.267251342535019
665 0.26724761724472
666 0.267224341630936
667 0.26713439822197
668 0.26712629199028
669 0.267095595598221
670 0.266825377941132
671 0.266568094491959
672 0.266528278589249
673 0.266472965478897
674 0.266442835330963
675 0.266324430704117
676 0.2662513256073
677 0.266090661287308
678 0.265963494777679
679 0.265744566917419
680 0.265298068523407
681 0.264945954084396
682 0.264836698770523
683 0.264744013547897
684 0.264714509248734
685 0.264669716358185
686 0.264669626951218
687 0.264492034912109
688 0.2643763422966
689 0.264323025941849
690 0.264320194721222
691 0.264152109622955
692 0.264139026403427
693 0.264070838689804
694 0.264049291610718
695 0.263963788747787
696 0.263820290565491
697 0.263697475194931
698 0.263689488172531
699 0.263589471578598
700 0.263581424951553
701 0.263459980487823
702 0.263378113508224
703 0.263242363929749
704 0.262837916612625
705 0.262691676616669
706 0.262665808200836
707 0.262581527233124
708 0.262406945228577
709 0.262396305799484
710 0.262300491333008
711 0.262131929397583
712 0.262076139450073
713 0.261804610490799
714 0.261797815561295
715 0.261423707008362
716 0.261394470930099
717 0.261339336633682
718 0.260815411806107
719 0.260604232549667
720 0.260385245084763
721 0.260267287492752
722 0.25968998670578
723 0.25967663526535
724 0.259645402431488
725 0.259601444005966
726 0.259487152099609
727 0.259449511766434
728 0.259272485971451
729 0.25890326499939
730 0.258515000343323
731 0.258359491825104
732 0.258251935243607
733 0.258132636547089
734 0.257935464382172
735 0.25767657160759
736 0.25765386223793
737 0.257652401924133
738 0.257563203573227
739 0.257516354322433
740 0.257428735494614
741 0.257404148578644
742 0.257239311933517
743 0.257208347320557
744 0.257064342498779
745 0.256806433200836
746 0.256753116846085
747 0.256698250770569
748 0.256642490625381
749 0.256536513566971
750 0.256246656179428
751 0.256207376718521
752 0.256203949451447
753 0.256022095680237
754 0.255743473768234
755 0.255698710680008
756 0.25552687048912
757 0.255406379699707
758 0.255146414041519
759 0.255130589008331
760 0.254922062158585
761 0.254804193973541
762 0.254522323608398
763 0.254348605871201
764 0.254094958305359
765 0.253884226083755
766 0.25372451543808
767 0.253705024719238
768 0.253676891326904
769 0.253430217504501
770 0.25329464673996
771 0.253086715936661
772 0.252630084753036
773 0.252470761537552
774 0.252340197563171
775 0.252206653356552
776 0.25202289223671
777 0.251771599054337
778 0.251622945070267
779 0.251579850912094
780 0.25155833363533
781 0.251511305570602
782 0.251455932855606
783 0.251390606164932
784 0.250986963510513
785 0.250905573368073
786 0.250614762306213
787 0.250377416610718
788 0.250260680913925
789 0.250211268663406
790 0.249981984496117
791 0.249716699123383
792 0.249484330415726
793 0.249108910560608
794 0.249048113822937
795 0.249047473073006
796 0.249038338661194
797 0.2490214407444
798 0.249012634158134
799 0.2490014731884
800 0.248797297477722
801 0.248675659298897
802 0.248503983020782
803 0.248430266976357
804 0.24838462471962
805 0.248238205909729
806 0.248172223567963
807 0.24816232919693
808 0.248108595609665
809 0.248060449957848
810 0.24775268137455
811 0.247712761163712
812 0.2476746737957
813 0.247674331068993
814 0.247502014040947
815 0.247192874550819
816 0.247124046087265
817 0.247098460793495
818 0.247054889798164
819 0.247047051787376
820 0.246959522366524
821 0.24682043492794
822 0.246440172195435
823 0.246229693293571
824 0.246173664927483
825 0.246073439717293
826 0.246015071868896
827 0.245972201228142
828 0.245901226997375
829 0.245894998311996
830 0.245487675070763
831 0.245274990797043
832 0.245211765170097
833 0.245145544409752
834 0.245135217905045
835 0.244997009634972
836 0.24494531750679
837 0.244908735156059
838 0.244816571474075
839 0.244782716035843
840 0.2447459846735
841 0.244731739163399
842 0.244406461715698
843 0.24427604675293
844 0.244265496730804
845 0.244142726063728
846 0.244072332978249
847 0.243974342942238
848 0.24392332136631
849 0.243859231472015
850 0.243643432855606
851 0.243433833122253
852 0.24339385330677
853 0.243393540382385
854 0.243309780955315
855 0.243261843919754
856 0.243119299411774
857 0.24290831387043
858 0.242884293198586
859 0.242601424455643
860 0.242283493280411
861 0.242056891322136
862 0.241906300187111
863 0.241736382246017
864 0.241696417331696
865 0.241586074233055
866 0.241478160023689
867 0.241474911570549
868 0.24131079018116
869 0.240955695509911
870 0.240678951144218
871 0.240600556135178
872 0.240544825792313
873 0.240537643432617
874 0.240270152688026
875 0.240033462643623
876 0.239984065294266
877 0.239978194236755
878 0.239891812205315
879 0.239889994263649
880 0.239842921495438
881 0.239820256829262
882 0.239799663424492
883 0.239766761660576
884 0.239750072360039
885 0.23970066010952
886 0.239692524075508
887 0.239686265587807
888 0.239666298031807
889 0.239555954933167
890 0.23952428996563
891 0.23946775496006
892 0.239461481571198
893 0.239454492926598
894 0.23943692445755
895 0.239336714148521
896 0.239146456122398
897 0.239012166857719
898 0.238984510302544
899 0.238945916295052
900 0.238549903035164
901 0.238399267196655
902 0.238290369510651
903 0.238195911049843
904 0.23810975253582
905 0.238061532378197
906 0.238041698932648
907 0.237796202301979
908 0.2377690076828
909 0.237696126103401
910 0.237511336803436
911 0.237389445304871
912 0.237158015370369
913 0.23711659014225
914 0.237095430493355
915 0.237053990364075
916 0.23705267906189
917 0.236664056777954
918 0.236512362957001
919 0.236421599984169
920 0.236325815320015
921 0.236297935247421
922 0.236284807324409
923 0.23608410358429
924 0.235977649688721
925 0.23579503595829
926 0.235689118504524
927 0.235625579953194
928 0.235554486513138
929 0.235522598028183
930 0.235501155257225
931 0.235131502151489
932 0.235109001398087
933 0.235026508569717
934 0.235021606087685
935 0.234892606735229
936 0.234843865036964
937 0.234764859080315
938 0.234521463513374
939 0.234384819865227
940 0.234344333410263
941 0.234333127737045
942 0.233960285782814
943 0.23375216126442
944 0.233687311410904
945 0.233635604381561
946 0.233356177806854
947 0.233312800526619
948 0.233252733945847
949 0.23290790617466
950 0.232872813940048
951 0.232767194509506
952 0.23274153470993
953 0.23272816836834
954 0.232711166143417
955 0.232579633593559
956 0.232577919960022
957 0.232312455773354
958 0.232291966676712
959 0.232246398925781
960 0.232181459665298
961 0.232055485248566
962 0.231932282447815
963 0.231889277696609
964 0.231887608766556
965 0.231847748160362
966 0.231608480215073
967 0.231513530015945
968 0.231284767389297
969 0.231264963746071
970 0.231234431266785
971 0.231211110949516
972 0.231025576591492
973 0.230875939130783
974 0.230664610862732
975 0.230533584952354
976 0.230498716235161
977 0.230433464050293
978 0.23030249774456
979 0.230269551277161
980 0.230112195014954
981 0.229959949851036
982 0.229853138327599
983 0.229769438505173
984 0.229755595326424
985 0.229656830430031
986 0.229527667164803
987 0.229479685425758
988 0.229470252990723
989 0.229339316487312
990 0.229285731911659
991 0.229249060153961
992 0.229005232453346
993 0.228883117437363
994 0.228809356689453
995 0.22873367369175
996 0.228732168674469
997 0.228631004691124
998 0.228447064757347
999 0.228437200188637
1000 0.228418081998825
1001 0.22837883234024
1002 0.22829358279705
1003 0.228177949786186
1004 0.228121608495712
1005 0.228093087673187
1006 0.228063076734543
1007 0.228002965450287
1008 0.22796905040741
1009 0.227848932147026
1010 0.227780893445015
1011 0.227770298719406
1012 0.227532505989075
1013 0.22734223306179
1014 0.227331340312958
1015 0.227312088012695
1016 0.227167144417763
1017 0.227138891816139
1018 0.227136388421059
1019 0.226795211434364
1020 0.226790994405746
1021 0.226517796516418
1022 0.226484954357147
1023 0.226448133587837
1024 0.226407572627068
1025 0.226382747292519
1026 0.226299792528152
1027 0.226284265518188
1028 0.226196631789207
1029 0.226075634360313
1030 0.225990384817123
1031 0.225749135017395
1032 0.225734025239944
1033 0.225682586431503
1034 0.2256238758564
1035 0.225587636232376
1036 0.225475400686264
1037 0.225430339574814
1038 0.22536626458168
1039 0.225341096520424
1040 0.22528350353241
1041 0.225275948643684
1042 0.2252446860075
1043 0.225116983056068
1044 0.224888026714325
1045 0.224887564778328
1046 0.224768236279488
1047 0.224697753787041
1048 0.224603146314621
1049 0.224580466747284
1050 0.224559739232063
1051 0.224545568227768
1052 0.224239677190781
1053 0.224238157272339
1054 0.224080562591553
1055 0.224049001932144
1056 0.223958969116211
1057 0.223927363753319
1058 0.223662510514259
1059 0.223629578948021
1060 0.223597392439842
1061 0.223523810505867
1062 0.223510235548019
1063 0.223476842045784
1064 0.223406061530113
1065 0.223313137888908
1066 0.22328907251358
1067 0.223272785544395
1068 0.223123013973236
1069 0.223086342215538
1070 0.222892612218857
1071 0.222879350185394
1072 0.222859844565392
1073 0.222820460796356
1074 0.222601696848869
1075 0.222530886530876
1076 0.22248075902462
1077 0.222471833229065
1078 0.222434505820274
1079 0.222394183278084
1080 0.222374677658081
1081 0.222358107566833
1082 0.222245439887047
1083 0.22223000228405
1084 0.222168877720833
1085 0.222045764327049
1086 0.222005426883698
1087 0.221784099936485
1088 0.221726939082146
1089 0.221577569842339
1090 0.221452206373215
1091 0.221420094370842
1092 0.221388027071953
1093 0.221353620290756
1094 0.221208959817886
1095 0.221148282289505
1096 0.221015483140945
1097 0.220968827605247
1098 0.220683261752129
1099 0.220643937587738
1100 0.22060139477253
1101 0.220595598220825
1102 0.220569953322411
1103 0.220542266964912
1104 0.220428884029388
1105 0.220356494188309
1106 0.220176517963409
1107 0.220137566328049
1108 0.220137357711792
1109 0.220124617218971
1110 0.220082089304924
1111 0.220053642988205
1112 0.21998818218708
1113 0.219970986247063
1114 0.219964787364006
1115 0.219894766807556
1116 0.21984700858593
1117 0.219774529337883
1118 0.219761416316032
1119 0.219750225543976
1120 0.219749122858047
1121 0.219715088605881
1122 0.219712391495705
1123 0.219603434205055
1124 0.219581335783005
1125 0.219542950391769
1126 0.219524413347244
1127 0.219445511698723
1128 0.219291105866432
1129 0.219236925244331
1130 0.219055116176605
1131 0.219046905636787
1132 0.21904619038105
1133 0.218861073255539
1134 0.218722507357597
1135 0.21866275370121
1136 0.218639612197876
1137 0.218618154525757
1138 0.218555644154549
1139 0.218446150422096
1140 0.218376412987709
1141 0.218344405293465
1142 0.21822153031826
1143 0.218194410204887
1144 0.218021750450134
1145 0.21793507039547
1146 0.217846855521202
1147 0.217841058969498
1148 0.21781924366951
1149 0.21774135529995
1150 0.217721536755562
1151 0.217657521367073
1152 0.217580884695053
1153 0.217556834220886
1154 0.217541590332985
1155 0.217485085129738
1156 0.217307448387146
1157 0.217135488986969
1158 0.217068731784821
1159 0.216998875141144
1160 0.216990038752556
1161 0.216974273324013
1162 0.216930761933327
1163 0.21690009534359
1164 0.216649606823921
1165 0.216625243425369
1166 0.216523140668869
1167 0.216489553451538
1168 0.216348454356194
1169 0.216200426220894
1170 0.215890750288963
1171 0.215788975358009
1172 0.215763375163078
1173 0.215721413493156
1174 0.215711981058121
1175 0.215640500187874
1176 0.215639770030975
1177 0.21551588177681
1178 0.215296655893326
1179 0.215132594108582
1180 0.215094447135925
1181 0.215076968073845
1182 0.215074300765991
1183 0.215018793940544
1184 0.214974090456963
1185 0.21474701166153
1186 0.214629590511322
1187 0.214310094714165
1188 0.214271038770676
1189 0.214266672730446
1190 0.214080646634102
1191 0.214028477668762
1192 0.213976696133614
1193 0.21391062438488
1194 0.2138542085886
1195 0.213676765561104
1196 0.213658943772316
1197 0.21347139775753
1198 0.213416486978531
1199 0.213175281882286
1200 0.21315310895443
1201 0.213039681315422
1202 0.212985336780548
1203 0.212971642613411
1204 0.212892398238182
1205 0.212708815932274
1206 0.212365537881851
1207 0.212356179952621
1208 0.212305530905724
1209 0.212288796901703
1210 0.212236806750298
1211 0.212179690599442
1212 0.212013721466064
1213 0.211950272321701
1214 0.211845815181732
1215 0.21183168888092
1216 0.211787611246109
1217 0.211744233965874
1218 0.211347386240959
1219 0.211298644542694
1220 0.211279302835464
1221 0.211228579282761
1222 0.211214601993561
1223 0.211065411567688
1224 0.21104022860527
1225 0.211024954915047
1226 0.210970491170883
1227 0.210922420024872
1228 0.21087321639061
1229 0.210793778300285
1230 0.210636422038078
1231 0.210365131497383
1232 0.210362568497658
1233 0.210326701402664
1234 0.210181817412376
1235 0.210170835256577
1236 0.210126295685768
1237 0.210093215107918
1238 0.209718808531761
1239 0.209665894508362
1240 0.209553703665733
1241 0.209325820207596
1242 0.209278047084808
1243 0.209112018346786
1244 0.208992689847946
1245 0.208881199359894
1246 0.208827778697014
1247 0.208778917789459
1248 0.208727344870567
1249 0.208710730075836
1250 0.208691880106926
1251 0.208672553300858
1252 0.208580702543259
1253 0.208554923534393
1254 0.208461314439774
1255 0.208452582359314
1256 0.208373874425888
1257 0.208344429731369
1258 0.20827405154705
1259 0.208211675286293
1260 0.208186402916908
1261 0.208162739872932
1262 0.208026096224785
1263 0.208015948534012
1264 0.207834735512733
1265 0.207675904035568
1266 0.207450062036514
1267 0.206953659653664
1268 0.206740915775299
1269 0.206701532006264
1270 0.20661161839962
1271 0.206601783633232
1272 0.206438139081001
1273 0.206432536244392
1274 0.206422418355942
1275 0.206396996974945
1276 0.206291064620018
1277 0.206278190016747
1278 0.206263959407806
1279 0.206195190548897
1280 0.206179574131966
1281 0.206060513854027
1282 0.205969944596291
1283 0.205928832292557
1284 0.205786466598511
1285 0.205715462565422
1286 0.205627262592316
1287 0.205616742372513
1288 0.205567851662636
1289 0.205531656742096
1290 0.205423548817635
1291 0.205407053232193
1292 0.205356299877167
1293 0.205147922039032
1294 0.204978838562965
1295 0.20496267080307
1296 0.204911306500435
1297 0.204876959323883
1298 0.204499796032906
1299 0.204449653625488
1300 0.204231917858124
1301 0.204202368855476
1302 0.204135686159134
1303 0.204128593206406
1304 0.204116821289062
1305 0.204107150435448
1306 0.204034253954887
1307 0.203819125890732
1308 0.203775376081467
1309 0.203604608774185
1310 0.203404277563095
1311 0.203384935855865
1312 0.203173369169235
1313 0.203169628977776
1314 0.203133091330528
1315 0.202918767929077
1316 0.202911883592606
1317 0.202910736203194
1318 0.202850535511971
1319 0.202837944030762
1320 0.202823758125305
1321 0.202814489603043
1322 0.20280721783638
1323 0.202778771519661
1324 0.202773854136467
1325 0.202727392315865
1326 0.20269501209259
1327 0.202668577432632
1328 0.202579826116562
1329 0.202408894896507
1330 0.202354192733765
1331 0.202262088656425
1332 0.202205076813698
1333 0.202137589454651
1334 0.202130660414696
1335 0.202044785022736
1336 0.202042028307915
1337 0.202036589384079
1338 0.201969042420387
1339 0.201830789446831
1340 0.201829984784126
1341 0.201804175972939
1342 0.201539292931557
1343 0.201458007097244
1344 0.201380014419556
1345 0.201348498463631
1346 0.201208487153053
1347 0.200933814048767
1348 0.200913891196251
1349 0.200911894440651
1350 0.200628817081451
1351 0.200543731451035
1352 0.200476631522179
1353 0.200343236327171
1354 0.200222566723824
1355 0.200211092829704
1356 0.200051113963127
1357 0.19990661740303
1358 0.199769094586372
1359 0.199478313326836
1360 0.199477031826973
1361 0.19939212501049
1362 0.199350610375404
1363 0.199323147535324
1364 0.199317172169685
1365 0.199305176734924
1366 0.199207067489624
1367 0.199017867445946
1368 0.198635011911392
1369 0.198619052767754
1370 0.198548391461372
1371 0.198375657200813
1372 0.198295027017593
1373 0.198289468884468
1374 0.198285788297653
1375 0.198268041014671
1376 0.198177501559258
1377 0.19807830452919
1378 0.198062032461166
1379 0.19805271923542
1380 0.197998106479645
1381 0.197921097278595
1382 0.197898790240288
1383 0.197860270738602
1384 0.197801798582077
1385 0.197727650403976
1386 0.197673738002777
1387 0.19760924577713
1388 0.197567045688629
1389 0.19736459851265
1390 0.197150185704231
1391 0.197092995047569
1392 0.197084903717041
1393 0.197068139910698
1394 0.197063893079758
1395 0.197041586041451
1396 0.197036579251289
1397 0.197018414735794
1398 0.197008207440376
1399 0.196903899312019
1400 0.196889370679855
1401 0.196730747818947
1402 0.196688517928123
1403 0.196648448705673
1404 0.196469768881798
1405 0.196447595953941
1406 0.196281105279922
1407 0.196112021803856
1408 0.196042105555534
1409 0.196029469370842
1410 0.195934116840363
1411 0.195734173059464
1412 0.195708230137825
1413 0.195478826761246
1414 0.195389121770859
1415 0.195352703332901
1416 0.195257291197777
1417 0.195193067193031
1418 0.195076733827591
1419 0.19505587220192
1420 0.194930776953697
1421 0.194909945130348
1422 0.194808542728424
1423 0.194785863161087
1424 0.194673135876656
1425 0.194562390446663
1426 0.194343417882919
1427 0.19427216053009
1428 0.194085359573364
1429 0.194035917520523
1430 0.194012641906738
1431 0.193714737892151
1432 0.193685606122017
1433 0.193652987480164
1434 0.193605154752731
1435 0.193488150835037
1436 0.193408414721489
1437 0.19328898191452
1438 0.193281710147858
1439 0.19310536980629
1440 0.193027809262276
1441 0.192928269505501
1442 0.192891046404839
1443 0.192829683423042
1444 0.19272692501545
1445 0.192720770835876
1446 0.192685559391975
1447 0.192617580294609
1448 0.192609503865242
1449 0.192549854516983
1450 0.192531391978264
1451 0.192390725016594
1452 0.192390248179436
1453 0.192332908511162
1454 0.19232951104641
1455 0.192309454083443
1456 0.192249551415443
1457 0.192228212952614
1458 0.19205704331398
1459 0.19204206764698
1460 0.192010283470154
1461 0.191982045769691
1462 0.191899806261063
1463 0.19176273047924
1464 0.191575586795807
1465 0.191569805145264
1466 0.19149175286293
1467 0.191341757774353
1468 0.191217646002769
1469 0.191159427165985
1470 0.190951094031334
1471 0.190877303481102
1472 0.190853998064995
1473 0.190819546580315
1474 0.190716207027435
1475 0.190645158290863
1476 0.190396621823311
1477 0.19039112329483
1478 0.190380662679672
1479 0.190370917320251
1480 0.190358027815819
1481 0.190347000956535
1482 0.190320253372192
1483 0.19029389321804
1484 0.190270110964775
1485 0.190190061926842
1486 0.190049916505814
1487 0.189984247088432
1488 0.189768061041832
1489 0.189693883061409
1490 0.189685419201851
1491 0.189569175243378
1492 0.189353585243225
1493 0.189289882779121
1494 0.189224004745483
1495 0.18922270834446
1496 0.189101174473763
1497 0.189101114869118
1498 0.189040273427963
1499 0.188807502388954
1500 0.188754767179489
1501 0.188600465655327
1502 0.188596948981285
1503 0.188552170991898
1504 0.188506469130516
1505 0.188309952616692
1506 0.188287287950516
1507 0.188284024596214
1508 0.188198640942574
1509 0.188030049204826
1510 0.188018962740898
1511 0.187903165817261
1512 0.187638744711876
1513 0.187610477209091
1514 0.1875871270895
1515 0.187586858868599
1516 0.187366232275963
1517 0.187364861369133
1518 0.187329217791557
1519 0.187286138534546
1520 0.187276318669319
1521 0.187256947159767
1522 0.187213510274887
1523 0.187174737453461
1524 0.187043100595474
1525 0.186991021037102
1526 0.186963275074959
1527 0.186940088868141
1528 0.186932861804962
1529 0.186686396598816
1530 0.186532199382782
1531 0.186500921845436
1532 0.186429798603058
1533 0.186354041099548
1534 0.186245501041412
1535 0.186238020658493
1536 0.186151295900345
1537 0.186119347810745
1538 0.186006546020508
1539 0.185970366001129
1540 0.185936912894249
1541 0.185849517583847
1542 0.185839265584946
1543 0.185820251703262
1544 0.185805186629295
1545 0.185789823532104
1546 0.185687333345413
1547 0.185636401176453
1548 0.185575902462006
1549 0.185532048344612
1550 0.185518756508827
1551 0.185500755906105
1552 0.185385033488274
1553 0.185333102941513
1554 0.185273304581642
1555 0.18514358997345
1556 0.185034066438675
1557 0.185018613934517
1558 0.184870436787605
1559 0.184847682714462
1560 0.184813946485519
1561 0.184633180499077
1562 0.18463246524334
1563 0.18446147441864
1564 0.184316426515579
1565 0.184201344847679
1566 0.184009045362473
1567 0.183975234627724
1568 0.183839157223701
1569 0.183729216456413
1570 0.183569222688675
1571 0.183557420969009
1572 0.183462008833885
1573 0.183400928974152
1574 0.183359876275063
1575 0.183309614658356
1576 0.183185636997223
1577 0.183179333806038
1578 0.183163106441498
1579 0.183130502700806
1580 0.183076053857803
1581 0.183008819818497
1582 0.182751432061195
1583 0.182739302515984
1584 0.182733342051506
1585 0.182612642645836
1586 0.182607352733612
1587 0.182576954364777
1588 0.182516172528267
1589 0.182416141033173
1590 0.182290866971016
1591 0.182201623916626
1592 0.182094007730484
1593 0.182010382413864
1594 0.18196302652359
1595 0.181943893432617
1596 0.18193019926548
1597 0.181702598929405
1598 0.181615218520164
1599 0.181569039821625
1600 0.181515410542488
1601 0.181498914957047
1602 0.181400492787361
1603 0.181342139840126
1604 0.181218102574348
1605 0.181124627590179
1606 0.181111052632332
1607 0.181092128157616
1608 0.181044086813927
1609 0.181006163358688
1610 0.180975407361984
1611 0.180786281824112
1612 0.180728778243065
1613 0.180663630366325
1614 0.180642083287239
1615 0.1805719435215
1616 0.180545881390572
1617 0.18048956990242
1618 0.180340185761452
1619 0.180248007178307
1620 0.180158272385597
1621 0.180147260427475
1622 0.17985887825489
1623 0.179760172963142
1624 0.179756507277489
1625 0.179751738905907
1626 0.179750710725784
1627 0.179740533232689
1628 0.179692998528481
1629 0.179652482271194
1630 0.179599657654762
1631 0.179583564400673
1632 0.179529383778572
1633 0.179325520992279
1634 0.179279178380966
1635 0.179199174046516
1636 0.179144635796547
1637 0.179143354296684
1638 0.179105088114738
1639 0.179038166999817
1640 0.179018795490265
1641 0.179012522101402
1642 0.178963348269463
1643 0.178926959633827
1644 0.178694769740105
1645 0.178593426942825
1646 0.178560972213745
1647 0.178529515862465
1648 0.178403124213219
1649 0.17832313477993
1650 0.178317412734032
1651 0.178204402327538
1652 0.178193688392639
1653 0.178111761808395
1654 0.178073331713676
1655 0.178052172064781
1656 0.178023487329483
1657 0.178018808364868
1658 0.177923113107681
1659 0.177770897746086
1660 0.177640363574028
1661 0.177608549594879
1662 0.177544310688972
1663 0.177415400743484
1664 0.177374884486198
1665 0.17737153172493
1666 0.177335232496262
1667 0.177285343408585
1668 0.177284240722656
1669 0.177080348134041
1670 0.177030384540558
1671 0.176972702145576
1672 0.176915645599365
1673 0.176835462450981
1674 0.176776826381683
1675 0.176767781376839
1676 0.176650270819664
1677 0.176647946238518
1678 0.176614910364151
1679 0.176578849554062
1680 0.176475152373314
1681 0.176459044218063
1682 0.176345944404602
1683 0.176342129707336
1684 0.17628188431263
1685 0.176203534007072
1686 0.17611475288868
1687 0.176096558570862
1688 0.176095470786095
1689 0.176090657711029
1690 0.176026821136475
1691 0.176024243235588
1692 0.175977915525436
1693 0.17596523463726
1694 0.175777852535248
1695 0.175700545310974
1696 0.17548194527626
1697 0.175349771976471
1698 0.175152450799942
1699 0.174892008304596
1700 0.174728333950043
1701 0.174722045660019
1702 0.174700081348419
1703 0.174626484513283
1704 0.17458912730217
1705 0.174581348896027
1706 0.174536913633347
1707 0.174499094486237
1708 0.174290657043457
1709 0.174262255430222
1710 0.174219489097595
1711 0.174169272184372
1712 0.174099385738373
1713 0.174064874649048
1714 0.174043595790863
1715 0.173856034874916
1716 0.173817753791809
1717 0.173768520355225
1718 0.173714861273766
1719 0.173707112669945
1720 0.173674568533897
1721 0.173544511198997
1722 0.173487842082977
1723 0.173447951674461
1724 0.173436313867569
1725 0.173418626189232
1726 0.173405572772026
1727 0.173339337110519
1728 0.17320553958416
1729 0.172921627759933
1730 0.172915205359459
1731 0.172847270965576
1732 0.172813966870308
1733 0.172678962349892
1734 0.172598227858543
1735 0.172556549310684
1736 0.172526389360428
1737 0.172503262758255
1738 0.172433912754059
1739 0.172426506876945
1740 0.172240242362022
1741 0.172141700983047
1742 0.172021552920341
1743 0.171993762254715
1744 0.171955823898315
1745 0.171910896897316
1746 0.171850398182869
1747 0.17183917760849
1748 0.17178001999855
1749 0.171768724918365
1750 0.171600818634033
1751 0.171317115426064
1752 0.171255394816399
1753 0.17117016017437
1754 0.171169206500053
1755 0.171125873923302
1756 0.171070888638496
1757 0.171046108007431
1758 0.171043038368225
1759 0.170958623290062
1760 0.170940607786179
1761 0.170770809054375
1762 0.170573174953461
1763 0.170413374900818
1764 0.170336186885834
1765 0.170137777924538
1766 0.170131385326385
1767 0.169962987303734
1768 0.169956281781197
1769 0.169887527823448
1770 0.169851914048195
1771 0.16981053352356
1772 0.169757202267647
1773 0.169752344489098
1774 0.169728651642799
1775 0.169671788811684
1776 0.169667139649391
1777 0.169617831707001
1778 0.169617131352425
1779 0.169519111514091
1780 0.169509038329124
1781 0.16937418282032
1782 0.169293016195297
1783 0.169233113527298
1784 0.169188797473907
1785 0.169050663709641
1786 0.168980941176414
1787 0.168923184275627
1788 0.168825387954712
1789 0.16879215836525
1790 0.168778300285339
1791 0.168631374835968
1792 0.168446332216263
1793 0.168416038155556
1794 0.168398931622505
1795 0.168393656611443
1796 0.168334186077118
1797 0.168332204222679
1798 0.168299376964569
1799 0.168210566043854
1800 0.168043106794357
1801 0.167693331837654
1802 0.167665958404541
1803 0.167641654610634
1804 0.167638689279556
1805 0.167529463768005
1806 0.167513996362686
1807 0.167484551668167
1808 0.167268171906471
1809 0.167189449071884
1810 0.167125776410103
1811 0.167081907391548
1812 0.166994974017143
1813 0.166883558034897
1814 0.16685488820076
1815 0.16682942211628
1816 0.166631728410721
1817 0.166602000594139
1818 0.166582927107811
1819 0.166530475020409
1820 0.166393160820007
1821 0.166369438171387
1822 0.166281148791313
1823 0.166237518191338
1824 0.166218802332878
1825 0.166099920868874
1826 0.165907233953476
1827 0.165638402104378
1828 0.165586918592453
1829 0.165261760354042
1830 0.165254518389702
1831 0.165141642093658
1832 0.165098816156387
1833 0.165079921483994
1834 0.165046691894531
1835 0.165030986070633
1836 0.165011495351791
1837 0.164986073970795
1838 0.164904981851578
1839 0.164847165346146
1840 0.16482038795948
1841 0.164818346500397
1842 0.164806336164474
1843 0.164793983101845
1844 0.164766877889633
1845 0.164765670895576
1846 0.164743587374687
1847 0.164734616875648
1848 0.164658099412918
1849 0.164657413959503
1850 0.164615988731384
1851 0.164609596133232
1852 0.164536416530609
1853 0.164341613650322
1854 0.164105802774429
1855 0.1640934497118
1856 0.164087876677513
1857 0.164036571979523
1858 0.163987725973129
1859 0.163976639509201
1860 0.163960948586464
1861 0.16389799118042
1862 0.163869112730026
1863 0.163860678672791
1864 0.16385118663311
1865 0.163610458374023
1866 0.163600161671638
1867 0.16358208656311
1868 0.163295224308968
1869 0.163292273879051
1870 0.16301791369915
1871 0.162950918078423
1872 0.16292379796505
1873 0.162748917937279
1874 0.162719815969467
1875 0.162718877196312
1876 0.162662625312805
1877 0.162624686956406
1878 0.16253088414669
1879 0.162508323788643
1880 0.162445232272148
1881 0.16243289411068
1882 0.162370905280113
1883 0.162265419960022
1884 0.162240296602249
1885 0.162234097719193
1886 0.162207588553429
1887 0.16211049258709
1888 0.162091284990311
1889 0.162024229764938
1890 0.162001103162766
1891 0.161924839019775
1892 0.161912441253662
1893 0.161901205778122
1894 0.161864623427391
1895 0.161686092615128
1896 0.161679744720459
1897 0.161601066589355
1898 0.161568611860275
1899 0.16142863035202
1900 0.161376610398293
1901 0.161357432603836
1902 0.16126523911953
1903 0.161165252327919
1904 0.161163598299026
1905 0.161162093281746
1906 0.161096215248108
1907 0.161092728376389
1908 0.161092013120651
1909 0.161083415150642
1910 0.160777926445007
1911 0.160764753818512
1912 0.160733073949814
1913 0.160506039857864
1914 0.160443663597107
1915 0.160438388586044
1916 0.160415679216385
1917 0.160301476716995
1918 0.160286739468575
1919 0.160183772444725
1920 0.160082772374153
1921 0.159968569874763
1922 0.159808352589607
1923 0.159785225987434
1924 0.159681856632233
1925 0.1595638692379
1926 0.159491062164307
1927 0.159451261162758
1928 0.159431919455528
1929 0.159314796328545
1930 0.159267008304596
1931 0.159242436289787
1932 0.159185796976089
1933 0.158954188227654
1934 0.158942267298698
1935 0.15891095995903
1936 0.15885765850544
1937 0.158739283680916
1938 0.158729165792465
1939 0.158681958913803
1940 0.158487305045128
1941 0.158350557088852
1942 0.158331423997879
1943 0.15825828909874
1944 0.15821199119091
1945 0.158185705542564
1946 0.158137738704681
1947 0.158131524920464
1948 0.158013582229614
1949 0.157960310578346
1950 0.157863765954971
1951 0.157859444618225
1952 0.157839894294739
1953 0.157738998532295
1954 0.157717809081078
1955 0.157709285616875
1956 0.157703727483749
1957 0.157606229186058
1958 0.157558366656303
1959 0.157505139708519
1960 0.157497003674507
1961 0.157459765672684
1962 0.157443135976791
1963 0.15737546980381
1964 0.157283157110214
1965 0.157273218035698
1966 0.157244682312012
1967 0.157171636819839
1968 0.157092899084091
1969 0.156966626644135
1970 0.156886875629425
1971 0.156821593642235
1972 0.156790062785149
1973 0.156642973423004
1974 0.156601205468178
1975 0.156575009226799
1976 0.156560808420181
1977 0.156376659870148
1978 0.156337648630142
1979 0.156307861208916
1980 0.156276732683182
1981 0.156168848276138
1982 0.156083509325981
1983 0.156050160527229
1984 0.156029134988785
1985 0.155958861112595
1986 0.155932709574699
1987 0.155905842781067
1988 0.155870467424393
1989 0.155816420912743
1990 0.155770227313042
1991 0.155743032693863
1992 0.155719980597496
1993 0.155597671866417
1994 0.155510559678078
1995 0.155403017997742
1996 0.15533085167408
1997 0.155106142163277
1998 0.154992923140526
1999 0.154937520623207
2000 0.154911682009697
2001 0.154876664280891
2002 0.154841557145119
2003 0.154717892408371
2004 0.154711008071899
2005 0.154628291726112
2006 0.154616370797157
2007 0.15454663336277
2008 0.154500260949135
2009 0.154475048184395
2010 0.15441121160984
2011 0.154403373599052
2012 0.15431971848011
2013 0.154318690299988
2014 0.154184922575951
2015 0.154152676463127
2016 0.154129043221474
2017 0.154088750481606
2018 0.1540467441082
2019 0.154029041528702
2020 0.154019877314568
2021 0.153982996940613
2022 0.153951272368431
2023 0.153838902711868
2024 0.153809532523155
2025 0.153701290488243
2026 0.15368390083313
2027 0.153636023402214
2028 0.153624683618546
2029 0.153544709086418
2030 0.153505057096481
2031 0.153354376554489
2032 0.15332393348217
2033 0.153256490826607
2034 0.15321047604084
2035 0.153163477778435
2036 0.153136238455772
2037 0.153134435415268
2038 0.153126388788223
2039 0.153119653463364
2040 0.153114259243011
2041 0.153107658028603
2042 0.152946844696999
2043 0.152869328856468
2044 0.152767300605774
2045 0.152750715613365
2046 0.152713030576706
2047 0.152571365237236
2048 0.152566447854042
2049 0.152506694197655
2050 0.15244722366333
2051 0.152346819639206
2052 0.152345433831215
2053 0.152310863137245
2054 0.152307391166687
2055 0.152262523770332
2056 0.15209324657917
2057 0.152070105075836
2058 0.15205317735672
2059 0.152045577764511
2060 0.152034670114517
2061 0.152004137635231
2062 0.151838511228561
2063 0.151750221848488
2064 0.151735678315163
2065 0.151590764522552
2066 0.151585891842842
2067 0.151539817452431
2068 0.151534408330917
2069 0.151518017053604
2070 0.151479378342628
2071 0.151448145508766
2072 0.151376098394394
2073 0.151364773511887
2074 0.151212140917778
2075 0.151147529482841
2076 0.151134192943573
2077 0.151040077209473
2078 0.150881111621857
2079 0.150869235396385
2080 0.15086305141449
2081 0.150743767619133
2082 0.150736257433891
2083 0.150678008794785
2084 0.150667488574982
2085 0.15055026113987
2086 0.150548279285431
2087 0.15037876367569
2088 0.150227904319763
2089 0.150200918316841
2090 0.150126233696938
2091 0.149941325187683
2092 0.149921447038651
2093 0.149905890226364
2094 0.149898871779442
2095 0.149776369333267
2096 0.149766564369202
2097 0.149749860167503
2098 0.149473309516907
2099 0.149469837546349
2100 0.149435862898827
2101 0.14941294491291
2102 0.149403944611549
2103 0.149356052279472
2104 0.149332791566849
2105 0.149326294660568
2106 0.149324625730515
2107 0.149272531270981
2108 0.149098560214043
2109 0.149062857031822
2110 0.149006754159927
2111 0.148759081959724
2112 0.148757547140121
2113 0.148678883910179
2114 0.148597046732903
2115 0.14859613776207
2116 0.148570835590363
2117 0.148425966501236
2118 0.148398727178574
2119 0.148346066474915
2120 0.148264303803444
2121 0.148228958249092
2122 0.148226946592331
2123 0.148078799247742
2124 0.148074433207512
2125 0.148036241531372
2126 0.147950857877731
2127 0.147818043828011
2128 0.147718831896782
2129 0.14766451716423
2130 0.147623181343079
2131 0.147599801421165
2132 0.147581160068512
2133 0.147511944174767
2134 0.147448316216469
2135 0.147441178560257
2136 0.147432178258896
2137 0.147216245532036
2138 0.147022008895874
2139 0.146717771887779
2140 0.146674916148186
2141 0.146633043885231
2142 0.14662079513073
2143 0.146599546074867
2144 0.146595701575279
2145 0.146409288048744
2146 0.146361649036407
2147 0.146319687366486
2148 0.146188020706177
2149 0.146088853478432
2150 0.146079912781715
2151 0.146044790744781
2152 0.146012619137764
2153 0.145993009209633
2154 0.145898059010506
2155 0.145858183503151
2156 0.145847722887993
2157 0.145836114883423
2158 0.14582622051239
2159 0.145775929093361
2160 0.145769134163857
2161 0.145595014095306
2162 0.145535841584206
2163 0.145420894026756
2164 0.145390883088112
2165 0.145386010408401
2166 0.14537338912487
2167 0.145322546362877
2168 0.145265609025955
2169 0.145261228084564
2170 0.145159184932709
2171 0.145153284072876
2172 0.145144313573837
2173 0.145114779472351
2174 0.145006120204926
2175 0.144984424114227
2176 0.144976183772087
2177 0.144971206784248
2178 0.144945189356804
2179 0.144892916083336
2180 0.144892498850822
2181 0.144814968109131
2182 0.144791141152382
2183 0.144752040505409
2184 0.144698813557625
2185 0.144658327102661
2186 0.14465194940567
2187 0.14458666741848
2188 0.144551262259483
2189 0.144547134637833
2190 0.144456908106804
2191 0.144294962286949
2192 0.144264623522758
2193 0.144164070487022
2194 0.144147410988808
2195 0.144142374396324
2196 0.144090905785561
2197 0.144008353352547
2198 0.143997997045517
2199 0.143992945551872
2200 0.143901973962784
2201 0.143883943557739
2202 0.143764957785606
2203 0.143620148301125
2204 0.143599405884743
2205 0.14350900053978
2206 0.143408849835396
2207 0.143340364098549
2208 0.143329709768295
2209 0.143324747681618
2210 0.143269047141075
2211 0.143213644623756
2212 0.143135234713554
2213 0.143105894327164
2214 0.143040880560875
2215 0.142985612154007
2216 0.142887309193611
2217 0.142816886305809
2218 0.142776533961296
2219 0.142672777175903
2220 0.142627105116844
2221 0.142620787024498
2222 0.14252296090126
2223 0.142503902316093
2224 0.142286002635956
2225 0.142195016145706
2226 0.14214925467968
2227 0.142133861780167
2228 0.142105385661125
2229 0.141951709985733
2230 0.141949594020844
2231 0.141910061240196
2232 0.141871675848961
2233 0.141793429851532
2234 0.141788154840469
2235 0.141739875078201
2236 0.14173024892807
2237 0.141679883003235
2238 0.14161716401577
2239 0.14159332215786
2240 0.141457766294479
2241 0.141417160630226
2242 0.141407623887062
2243 0.141364529728889
2244 0.141348823904991
2245 0.141306549310684
2246 0.14123547077179
2247 0.141232192516327
2248 0.141183793544769
2249 0.141169875860214
2250 0.141162097454071
2251 0.141161531209946
2252 0.141150176525116
2253 0.141111776232719
2254 0.14107657968998
2255 0.141025483608246
2256 0.140960544347763
2257 0.140871167182922
2258 0.140866160392761
2259 0.140806704759598
2260 0.140775874257088
2261 0.140713855624199
2262 0.140706941485405
2263 0.140689492225647
2264 0.140644028782845
2265 0.140571281313896
2266 0.140548393130302
2267 0.140460699796677
2268 0.140443056821823
2269 0.140434294939041
2270 0.140422269701958
2271 0.140383914113045
2272 0.140361830592155
2273 0.140360504388809
2274 0.140326961874962
2275 0.140314370393753
2276 0.140302792191505
2277 0.140284985303879
2278 0.140249118208885
2279 0.140240222215652
2280 0.14021734893322
2281 0.140208855271339
2282 0.140193969011307
2283 0.140190675854683
2284 0.1401556879282
2285 0.140114471316338
2286 0.139925554394722
2287 0.139792814850807
2288 0.139781296253204
2289 0.139596909284592
2290 0.139594867825508
2291 0.139381512999535
2292 0.139165714383125
2293 0.139165475964546
2294 0.139143794775009
2295 0.139121472835541
2296 0.139067456126213
2297 0.138940885663033
2298 0.138894021511078
2299 0.138888001441956
2300 0.13883601129055
2301 0.138731345534325
2302 0.138707146048546
2303 0.138637542724609
2304 0.1385897397995
2305 0.138545915484428
2306 0.138470262289047
2307 0.138416767120361
2308 0.138390600681305
2309 0.138351261615753
2310 0.138320297002792
2311 0.138246580958366
2312 0.137969255447388
2313 0.137950465083122
2314 0.13794681429863
2315 0.137840896844864
2316 0.137829229235649
2317 0.137820139527321
2318 0.137760549783707
2319 0.13774374127388
2320 0.137693673372269
2321 0.137692332267761
2322 0.137553259730339
2323 0.137483447790146
2324 0.137459188699722
2325 0.137452527880669
2326 0.137380018830299
2327 0.137372463941574
2328 0.137318924069405
2329 0.137200146913528
2330 0.137158036231995
2331 0.137107670307159
2332 0.136959090828896
2333 0.136944994330406
2334 0.136943161487579
2335 0.136904940009117
2336 0.13683508336544
2337 0.136799797415733
2338 0.136797055602074
2339 0.136780694127083
2340 0.136737465858459
2341 0.136686339974403
2342 0.13665597140789
2343 0.136535719037056
2344 0.136482685804367
2345 0.136473581194878
2346 0.13640995323658
2347 0.1363874822855
2348 0.136366814374924
2349 0.136354252696037
2350 0.136349603533745
2351 0.136317700147629
2352 0.136185541749001
2353 0.135650455951691
2354 0.135608240962029
2355 0.135528951883316
2356 0.13551639020443
2357 0.135510385036469
2358 0.135434046387672
2359 0.13542577624321
2360 0.135156348347664
2361 0.135130599141121
2362 0.135073572397232
2363 0.135038882493973
2364 0.134967893362045
2365 0.13492713868618
2366 0.134801790118217
2367 0.134775564074516
2368 0.134629547595978
2369 0.134606748819351
2370 0.134606242179871
2371 0.134545028209686
2372 0.134462207555771
2373 0.134422212839127
2374 0.134408593177795
2375 0.134396642446518
2376 0.134247750043869
2377 0.134213075041771
2378 0.134207114577293
2379 0.13418211042881
2380 0.134130954742432
2381 0.134067237377167
2382 0.134066134691238
2383 0.134063929319382
2384 0.13403731584549
2385 0.133991882205009
2386 0.133963972330093
2387 0.133960992097855
2388 0.133929625153542
2389 0.133920237421989
2390 0.133897542953491
2391 0.133878216147423
2392 0.133794829249382
2393 0.133758962154388
2394 0.13375660777092
2395 0.133725315332413
2396 0.133714690804482
2397 0.133588135242462
2398 0.133498430252075
2399 0.133465275168419
2400 0.133420407772064
2401 0.133398652076721
2402 0.133378908038139
2403 0.133325070142746
2404 0.13331963121891
2405 0.133312657475471
2406 0.133304700255394
2407 0.133197501301765
2408 0.133150681853294
2409 0.133125811815262
2410 0.133113384246826
2411 0.133108466863632
2412 0.133077204227448
2413 0.133060455322266
2414 0.133060246706009
2415 0.133049935102463
2416 0.132953003048897
2417 0.132916405797005
2418 0.132879093289375
2419 0.132799834012985
2420 0.132755190134048
2421 0.132725268602371
2422 0.132546976208687
2423 0.132522761821747
2424 0.13239823281765
2425 0.132292494177818
2426 0.132257908582687
2427 0.132225006818771
2428 0.132128342986107
2429 0.132124736905098
2430 0.132100433111191
2431 0.132017999887466
2432 0.13201117515564
2433 0.131832137703896
2434 0.131796658039093
2435 0.131693214178085
2436 0.131691753864288
2437 0.131689444184303
2438 0.131639361381531
2439 0.13156732916832
2440 0.131490603089333
2441 0.131450027227402
2442 0.131387025117874
2443 0.131344243884087
2444 0.131341114640236
2445 0.131317406892776
2446 0.131295800209045
2447 0.131231889128685
2448 0.131217211484909
2449 0.131164401769638
2450 0.131140977144241
2451 0.13113622367382
2452 0.131056427955627
2453 0.131046831607819
2454 0.131035774946213
2455 0.13100354373455
2456 0.130951642990112
2457 0.130848556756973
2458 0.130818799138069
2459 0.130725592374802
2460 0.130700424313545
2461 0.130656436085701
2462 0.130653619766235
2463 0.130621954798698
2464 0.130580469965935
2465 0.130561217665672
2466 0.130556493997574
2467 0.130548417568207
2468 0.130510121583939
2469 0.130483314394951
2470 0.130448952317238
2471 0.130407378077507
2472 0.130359008908272
2473 0.130350604653358
2474 0.130155563354492
2475 0.130089804530144
2476 0.130037158727646
2477 0.130029559135437
2478 0.129989609122276
2479 0.129924073815346
2480 0.12983725965023
2481 0.129805251955986
2482 0.129796862602234
2483 0.129689380526543
2484 0.129671469330788
2485 0.129623129963875
2486 0.129609957337379
2487 0.129530400037766
2488 0.129528716206551
2489 0.12948152422905
2490 0.129474222660065
2491 0.129457578063011
2492 0.129456207156181
2493 0.129431843757629
2494 0.129305973649025
2495 0.129210755228996
2496 0.129189595580101
2497 0.129120409488678
2498 0.129082471132278
2499 0.129068553447723
2500 0.129059746861458
2501 0.129019990563393
2502 0.128993779420853
2503 0.128951042890549
2504 0.128947913646698
2505 0.128936246037483
2506 0.128838688135147
2507 0.128823265433311
2508 0.128796488046646
2509 0.128720238804817
2510 0.128666490316391
2511 0.128650858998299
2512 0.128645598888397
2513 0.128612399101257
2514 0.128533124923706
2515 0.128527760505676
2516 0.12845703959465
2517 0.128422960639
2518 0.128390476107597
2519 0.128382280468941
2520 0.128361076116562
2521 0.128289297223091
2522 0.128275349736214
2523 0.128255292773247
2524 0.128203108906746
2525 0.128129318356514
2526 0.12800957262516
2527 0.127959087491035
2528 0.127845302224159
2529 0.127826541662216
2530 0.127820834517479
2531 0.127797305583954
2532 0.127740502357483
2533 0.127703920006752
2534 0.127696990966797
2535 0.127654910087585
2536 0.127634987235069
2537 0.127606526017189
2538 0.127478882670403
2539 0.127454802393913
2540 0.127441674470901
2541 0.12736676633358
2542 0.127320483326912
2543 0.127237662672997
2544 0.127145305275917
2545 0.126976922154427
2546 0.126884937286377
2547 0.126825958490372
2548 0.126807674765587
2549 0.126787528395653
2550 0.126747295260429
2551 0.126655355095863
2552 0.126639008522034
2553 0.126630768179893
2554 0.126563191413879
2555 0.126546382904053
2556 0.126511573791504
2557 0.126510068774223
2558 0.126475915312767
2559 0.126452222466469
2560 0.126439243555069
2561 0.126421317458153
2562 0.126196220517159
2563 0.12607778608799
2564 0.126048102974892
2565 0.125995025038719
2566 0.125974014401436
2567 0.125966995954514
2568 0.125863656401634
2569 0.125759124755859
2570 0.125752851366997
2571 0.125695392489433
2572 0.125665590167046
2573 0.125604853034019
2574 0.125601336359978
2575 0.125599592924118
2576 0.125451356172562
2577 0.125247642397881
2578 0.125232696533203
2579 0.125185951590538
2580 0.12517948448658
2581 0.12504705786705
2582 0.124912142753601
2583 0.124879293143749
2584 0.12484110891819
2585 0.124803215265274
2586 0.124702155590057
2587 0.124682642519474
2588 0.124676167964935
2589 0.124566048383713
2590 0.124526873230934
2591 0.124499380588531
2592 0.124473996460438
2593 0.124464511871338
2594 0.124360904097557
2595 0.12434645742178
2596 0.124267265200615
2597 0.124266006052494
2598 0.124178804457188
2599 0.124123841524124
2600 0.123963840305805
2601 0.123959302902222
2602 0.12392020970583
2603 0.123918443918228
2604 0.123905599117279
2605 0.123899377882481
2606 0.123824171721935
2607 0.123815178871155
2608 0.123811937868595
2609 0.123804301023483
2610 0.123765744268894
2611 0.123744189739227
2612 0.123716458678246
2613 0.123714759945869
2614 0.123695604503155
2615 0.123654641211033
2616 0.123637929558754
2617 0.123550184071064
2618 0.123477682471275
2619 0.123462028801441
2620 0.123438604176044
2621 0.123395800590515
2622 0.123249769210815
2623 0.12316420674324
2624 0.123004160821438
2625 0.12296637147665
2626 0.12287811934948
2627 0.122811257839203
2628 0.122727699577808
2629 0.122693493962288
2630 0.122678309679031
2631 0.122571989893913
2632 0.122538097202778
2633 0.122535161674023
2634 0.122528858482838
2635 0.122436463832855
2636 0.122327111661434
2637 0.122314363718033
2638 0.122288674116135
2639 0.122233964502811
2640 0.122189536690712
2641 0.122108772397041
2642 0.122077971696854
2643 0.122040785849094
2644 0.121966890990734
2645 0.121953800320625
2646 0.121949687600136
2647 0.121936500072479
2648 0.121860906481743
2649 0.121852219104767
2650 0.121820718050003
2651 0.121818251907825
2652 0.121800191700459
2653 0.121751822531223
2654 0.1217250674963
2655 0.121700048446655
2656 0.121631905436516
2657 0.121582046151161
2658 0.121535509824753
2659 0.121439754962921
2660 0.121374987065792
2661 0.121355660259724
2662 0.121266223490238
2663 0.121213883161545
2664 0.12115853279829
2665 0.121156737208366
2666 0.121132671833038
2667 0.121108144521713
2668 0.121075481176376
2669 0.121060661971569
2670 0.120953470468521
2671 0.12084236741066
2672 0.120680674910545
2673 0.120671220123768
2674 0.120640903711319
2675 0.12060035020113
2676 0.120559372007847
2677 0.120554096996784
2678 0.12054256349802
2679 0.120541751384735
2680 0.120532818138599
2681 0.120531715452671
2682 0.120492734014988
2683 0.120448648929596
2684 0.120442569255829
2685 0.120441600680351
2686 0.120370015501976
2687 0.120306439697742
2688 0.120286844670773
2689 0.120267763733864
2690 0.120201900601387
2691 0.1201067045331
2692 0.120105788111687
2693 0.120064005255699
2694 0.120036125183105
2695 0.119966208934784
2696 0.119960322976112
2697 0.119923256337643
2698 0.119872845709324
2699 0.119841359555721
2700 0.11979766190052
2701 0.119773007929325
2702 0.11975072324276
2703 0.119726330041885
2704 0.119691118597984
2705 0.119584605097771
2706 0.11957099288702
2707 0.119475319981575
2708 0.119464844465256
2709 0.119454085826874
2710 0.119403593242168
2711 0.11933546513319
2712 0.119273208081722
2713 0.119191110134125
2714 0.119102232158184
2715 0.119085215032101
2716 0.119080811738968
2717 0.119054593145847
2718 0.11903428286314
2719 0.118996307253838
2720 0.118933252990246
2721 0.118926778435707
2722 0.11890335381031
2723 0.118898667395115
2724 0.118871040642262
2725 0.118863858282566
2726 0.118804208934307
2727 0.118629135191441
2728 0.118625372648239
2729 0.118591010570526
2730 0.118517242372036
2731 0.118511542677879
2732 0.118431702256203
2733 0.118425220251083
2734 0.118386827409267
2735 0.118289448320866
2736 0.118183009326458
2737 0.118157811462879
2738 0.118056744337082
2739 0.118000082671642
2740 0.117998220026493
2741 0.117958404123783
2742 0.117933996021748
2743 0.117889046669006
2744 0.117881819605827
2745 0.11781369894743
2746 0.117667138576508
2747 0.11765556037426
2748 0.117645800113678
2749 0.117597952485085
2750 0.117583304643631
2751 0.11749605089426
2752 0.117467515170574
2753 0.117442011833191
2754 0.117409341037273
2755 0.117376379668713
2756 0.117323465645313
2757 0.117293894290924
2758 0.117290273308754
2759 0.117264732718468
2760 0.117261558771133
2761 0.117240488529205
2762 0.117198005318642
2763 0.117161951959133
2764 0.11709912866354
2765 0.117069035768509
2766 0.117046929895878
2767 0.117039047181606
2768 0.116990149021149
2769 0.116915248334408
2770 0.116894543170929
2771 0.116857960820198
2772 0.116773784160614
2773 0.11676899343729
2774 0.116733767092228
2775 0.11671594530344
2776 0.116699039936066
2777 0.116603888571262
2778 0.116576448082924
2779 0.116542428731918
2780 0.116517379879951
2781 0.116457715630531
2782 0.116415590047836
2783 0.11638493090868
2784 0.116337940096855
2785 0.116298995912075
2786 0.116269007325172
2787 0.11626660823822
2788 0.11625811457634
2789 0.116142816841602
2790 0.116111934185028
2791 0.116019785404205
2792 0.115902900695801
2793 0.11579467356205
2794 0.115784078836441
2795 0.115736752748489
2796 0.115727551281452
2797 0.115719027817249
2798 0.115642115473747
2799 0.115635305643082
2800 0.115583583712578
2801 0.115582548081875
2802 0.115557156503201
2803 0.115549139678478
2804 0.115535281598568
2805 0.115452624857426
2806 0.115410029888153
2807 0.115374468266964
2808 0.115373611450195
2809 0.115326903760433
2810 0.115299329161644
2811 0.115253135561943
2812 0.115230157971382
2813 0.115225337445736
2814 0.115172289311886
2815 0.11515773832798
2816 0.11512503772974
2817 0.115118891000748
2818 0.115037240087986
2819 0.115028508007526
2820 0.114831827580929
2821 0.114720471203327
2822 0.114709131419659
2823 0.114626511931419
2824 0.114469036459923
2825 0.114401459693909
2826 0.114353381097317
2827 0.114346966147423
2828 0.114329256117344
2829 0.11417892575264
2830 0.114148676395416
2831 0.114147573709488
2832 0.114111460745335
2833 0.114098452031612
2834 0.114044532179832
2835 0.113918147981167
2836 0.113856725394726
2837 0.11381321400404
2838 0.113782830536366
2839 0.113694719970226
2840 0.113680779933929
2841 0.113605141639709
2842 0.113551460206509
2843 0.11355085670948
2844 0.113509073853493
2845 0.113498851656914
2846 0.113462336361408
2847 0.113429874181747
2848 0.113371767103672
2849 0.113358892500401
2850 0.113352619111538
2851 0.113347850739956
2852 0.113320760428905
2853 0.113295756280422
2854 0.113261424005032
2855 0.113237932324409
2856 0.113222129642963
2857 0.1131327226758
2858 0.113094426691532
2859 0.113006070256233
2860 0.113003581762314
2861 0.112951971590519
2862 0.112938061356544
2863 0.112930186092854
2864 0.112912967801094
2865 0.112861685454845
2866 0.112860530614853
2867 0.112855590879917
2868 0.112799406051636
2869 0.112796917557716
2870 0.112735562026501
2871 0.112708926200867
2872 0.112687781453133
2873 0.112643249332905
2874 0.112638093531132
2875 0.112608425319195
2876 0.112591706216335
2877 0.112496182322502
2878 0.112444341182709
2879 0.112420685589314
2880 0.112414717674255
2881 0.112394370138645
2882 0.112389989197254
2883 0.112287051975727
2884 0.112275719642639
2885 0.112212680280209
2886 0.112188473343849
2887 0.112180598080158
2888 0.112094312906265
2889 0.112019889056683
2890 0.112018078565598
2891 0.111971452832222
2892 0.111836612224579
2893 0.111830599606037
2894 0.111752808094025
2895 0.111709758639336
2896 0.111564390361309
2897 0.111527130007744
2898 0.111477226018906
2899 0.111318901181221
2900 0.111214622855186
2901 0.111199043691158
2902 0.111192971467972
2903 0.111119247972965
2904 0.111099377274513
2905 0.111065149307251
2906 0.111065067350864
2907 0.111011743545532
2908 0.110969193279743
2909 0.110909409821033
2910 0.110905565321445
2911 0.110852427780628
2912 0.110794328153133
2913 0.110678516328335
2914 0.110645107924938
2915 0.110580049455166
2916 0.11054652929306
2917 0.110539570450783
2918 0.110447578132153
2919 0.110433921217918
2920 0.110336571931839
2921 0.110263772308826
2922 0.110083445906639
2923 0.110069148242474
2924 0.110056966543198
2925 0.110008306801319
2926 0.109952241182327
2927 0.109933637082577
2928 0.109914503991604
2929 0.109912000596523
2930 0.109809011220932
2931 0.109771132469177
2932 0.109704822301865
2933 0.109675787389278
2934 0.109669677913189
2935 0.10962300747633
2936 0.109537862241268
2937 0.109535001218319
2938 0.109457820653915
2939 0.109365470707417
2940 0.109326541423798
2941 0.109224647283554
2942 0.109175205230713
2943 0.109156787395477
2944 0.109131544828415
2945 0.109105236828327
2946 0.109102830290794
2947 0.108983226120472
2948 0.108982838690281
2949 0.108933739364147
2950 0.108850046992302
2951 0.108814910054207
2952 0.108778156340122
2953 0.108727112412453
2954 0.108718395233154
2955 0.108709208667278
2956 0.108705848455429
2957 0.108691394329071
2958 0.108649492263794
2959 0.108587935566902
2960 0.108496122062206
2961 0.108416050672531
2962 0.108401291072369
2963 0.1083794683218
2964 0.108376130461693
2965 0.108332179486752
2966 0.108292318880558
2967 0.108234852552414
2968 0.108229756355286
2969 0.108160123229027
2970 0.108132444322109
2971 0.108128651976585
2972 0.108094044029713
2973 0.10802648216486
2974 0.108017444610596
2975 0.107983134686947
2976 0.107847802340984
2977 0.107652813196182
2978 0.107647411525249
2979 0.107585862278938
2980 0.107563897967339
2981 0.107545830309391
2982 0.10744247585535
2983 0.107398375868797
2984 0.10734736174345
2985 0.10724712908268
2986 0.107175312936306
2987 0.107114002108574
2988 0.107068002223969
2989 0.107054017484188
2990 0.10703806579113
2991 0.107016950845718
2992 0.106941193342209
2993 0.106923803687096
2994 0.106919765472412
2995 0.106893271207809
2996 0.10679692029953
2997 0.106776393949986
2998 0.106776066124439
2999 0.106770135462284
3000 0.106689237058163
3001 0.106686875224113
3002 0.106656566262245
3003 0.106481589376926
3004 0.106440030038357
3005 0.106435112655163
3006 0.106372892856598
3007 0.106333650648594
3008 0.106253109872341
3009 0.106244333088398
3010 0.10623449832201
3011 0.106195226311684
3012 0.106175012886524
3013 0.106149703264236
3014 0.106133036315441
3015 0.106089927256107
3016 0.106082856655121
3017 0.106052540242672
3018 0.106042459607124
3019 0.105918779969215
3020 0.105916619300842
3021 0.105910919606686
3022 0.105844810605049
3023 0.105817206203938
3024 0.105774976313114
3025 0.105743519961834
3026 0.10561952739954
3027 0.105602689087391
3028 0.10549820959568
3029 0.105407379567623
3030 0.105400212109089
3031 0.105360180139542
3032 0.10535591840744
3033 0.105315670371056
3034 0.105226270854473
3035 0.105201378464699
3036 0.105167232453823
3037 0.105160593986511
3038 0.105113655328751
3039 0.105077311396599
3040 0.105030946433544
3041 0.10501541942358
3042 0.104998007416725
3043 0.104997120797634
3044 0.104993015527725
3045 0.104823306202888
3046 0.104806244373322
3047 0.104805625975132
3048 0.104780584573746
3049 0.104775346815586
3050 0.104746587574482
3051 0.104709699749947
3052 0.104663088917732
3053 0.104650929570198
3054 0.104447290301323
3055 0.104397393763065
3056 0.104394882917404
3057 0.104387052357197
3058 0.104342833161354
3059 0.104150958359241
3060 0.104130789637566
3061 0.104100912809372
3062 0.104087986052036
3063 0.104040965437889
3064 0.104027047753334
3065 0.104015365242958
3066 0.103930927813053
3067 0.103873297572136
3068 0.103844828903675
3069 0.103823289275169
3070 0.10377449542284
3071 0.103762149810791
3072 0.103756800293922
3073 0.103733725845814
3074 0.10368900001049
3075 0.103671371936798
3076 0.103632964193821
3077 0.103628233075142
3078 0.103612221777439
3079 0.103581875562668
3080 0.103572472929955
3081 0.103478103876114
3082 0.103420175611973
3083 0.103413283824921
3084 0.103406943380833
3085 0.10339342802763
3086 0.103278294205666
3087 0.103205516934395
3088 0.103159226477146
3089 0.103119820356369
3090 0.103074170649052
3091 0.103028565645218
3092 0.102986440062523
3093 0.102981731295586
3094 0.102954737842083
3095 0.10283649712801
3096 0.102811701595783
3097 0.10280205309391
3098 0.102757461369038
3099 0.102753430604935
3100 0.102585278451443
3101 0.102577172219753
3102 0.102548696100712
3103 0.102535903453827
3104 0.102519132196903
3105 0.102468967437744
3106 0.102411203086376
3107 0.102368257939816
3108 0.102347575128078
3109 0.102336466312408
3110 0.102233678102493
3111 0.102200374007225
3112 0.102189987897873
3113 0.102180935442448
3114 0.102174900472164
3115 0.101999752223492
3116 0.10198974609375
3117 0.101986035704613
3118 0.101928181946278
3119 0.10192546248436
3120 0.101910650730133
3121 0.101908281445503
3122 0.101837687194347
3123 0.101809844374657
3124 0.101781442761421
3125 0.101736858487129
3126 0.10170890390873
3127 0.101708240807056
3128 0.10163202881813
3129 0.101588554680347
3130 0.101486444473267
3131 0.101424634456635
3132 0.101407527923584
3133 0.10139362514019
3134 0.101360306143761
3135 0.1013158634305
3136 0.10129114985466
3137 0.101235948503017
3138 0.101220272481441
3139 0.101078003644943
3140 0.10101492702961
3141 0.101007871329784
3142 0.101003117859364
3143 0.100937850773335
3144 0.100848130881786
3145 0.100828222930431
3146 0.100747354328632
3147 0.100747264921665
3148 0.100666724145412
3149 0.100640095770359
3150 0.100615985691547
3151 0.100614242255688
3152 0.100613988935947
3153 0.100534714758396
3154 0.100482106208801
3155 0.100470252335072
3156 0.100463226437569
3157 0.100456595420837
3158 0.100402519106865
3159 0.100345484912395
3160 0.10030671954155
3161 0.100270263850689
3162 0.100240014493465
3163 0.100103199481964
3164 0.100069627165794
3165 0.0999454781413078
3166 0.0999179035425186
3167 0.0998745486140251
3168 0.0998496785759926
3169 0.0998176857829094
3170 0.09963009506464
3171 0.0996236950159073
3172 0.0995259359478951
3173 0.0995236337184906
3174 0.0994981899857521
3175 0.0994945392012596
3176 0.0993704199790955
3177 0.0993066057562828
3178 0.0992103219032288
3179 0.0991988480091095
3180 0.0991736501455307
3181 0.0991451814770699
3182 0.098980501294136
3183 0.0988852605223656
3184 0.0987912192940712
3185 0.0987875834107399
3186 0.0987433418631554
3187 0.0986981242895126
3188 0.0986926481127739
3189 0.0986366495490074
3190 0.0986347422003746
3191 0.0985870808362961
3192 0.0985666736960411
3193 0.0985280647873878
3194 0.0984382033348083
3195 0.0984252467751503
3196 0.0983685851097107
3197 0.0983635783195496
3198 0.0983580723404884
3199 0.0983381196856499
3200 0.098322831094265
3201 0.0981482788920403
3202 0.0981441810727119
3203 0.0980779975652695
3204 0.0980567559599876
3205 0.0980564951896667
3206 0.0980488508939743
3207 0.0980483740568161
3208 0.0980474352836609
3209 0.0980192273855209
3210 0.0979842692613602
3211 0.0979242920875549
3212 0.0978670865297318
3213 0.0978337451815605
3214 0.0977347418665886
3215 0.0976635292172432
3216 0.0976524278521538
3217 0.0976292490959167
3218 0.09759421646595
3219 0.097592867910862
3220 0.0975893661379814
3221 0.0975800678133965
3222 0.0975370854139328
3223 0.0975166112184525
3224 0.0975121557712555
3225 0.097480021417141
3226 0.0974744409322739
3227 0.0973849147558212
3228 0.0972908958792686
3229 0.0972119122743607
3230 0.0972103923559189
3231 0.0972038581967354
3232 0.0971942618489265
3233 0.0971655324101448
3234 0.0970941558480263
3235 0.0970063507556915
3236 0.0969407260417938
3237 0.0969238355755806
3238 0.0969090089201927
3239 0.0967672541737556
3240 0.096753291785717
3241 0.096663311123848
3242 0.0966227501630783
3243 0.096594974398613
3244 0.0965892970561981
3245 0.0965554416179657
3246 0.096554271876812
3247 0.0965428575873375
3248 0.0965222790837288
3249 0.0964261591434479
3250 0.0961824059486389
3251 0.0961821898818016
3252 0.0961513593792915
3253 0.096149630844593
3254 0.096079982817173
3255 0.0960605219006538
3256 0.0960603356361389
3257 0.0960094928741455
3258 0.0959604531526566
3259 0.0958028137683868
3260 0.0957658439874649
3261 0.0957539305090904
3262 0.095735602080822
3263 0.095715656876564
3264 0.0956709831953049
3265 0.0956629514694214
3266 0.0956341326236725
3267 0.0956270396709442
3268 0.0955665111541748
3269 0.0955523177981377
3270 0.0955424010753632
3271 0.0955404713749886
3272 0.0955088660120964
3273 0.095483586192131
3274 0.0954107046127319
3275 0.0953360721468925
3276 0.0952764973044395
3277 0.0952324941754341
3278 0.0952146798372269
3279 0.0951606407761574
3280 0.0951481312513351
3281 0.0951278880238533
3282 0.0950605049729347
3283 0.0950547084212303
3284 0.0950017049908638
3285 0.0949799716472626
3286 0.0949577689170837
3287 0.094941608607769
3288 0.0949197188019753
3289 0.0949062407016754
3290 0.0949004143476486
3291 0.0948178991675377
3292 0.0947563052177429
3293 0.0946889296174049
3294 0.0945424735546112
3295 0.094533309340477
3296 0.0945188254117966
3297 0.0944742038846016
3298 0.0944614410400391
3299 0.0944536253809929
3300 0.0944024994969368
3301 0.0943737775087357
3302 0.0942735224962234
3303 0.0941729173064232
3304 0.0941440463066101
3305 0.094139538705349
3306 0.0940511226654053
3307 0.0939943268895149
3308 0.0939521938562393
3309 0.0939403995871544
3310 0.0938973650336266
3311 0.0938678309321404
3312 0.0938295945525169
3313 0.0938001871109009
3314 0.0937349423766136
3315 0.0937313586473465
3316 0.0936545878648758
3317 0.0935508832335472
3318 0.0935376584529877
3319 0.0934991389513016
3320 0.0933547392487526
3321 0.0933526381850243
3322 0.0933181568980217
3323 0.0932709872722626
3324 0.0932380631566048
3325 0.093206487596035
3326 0.0930776968598366
3327 0.0930560976266861
3328 0.0930521264672279
3329 0.0930472537875175
3330 0.093044139444828
3331 0.0930361375212669
3332 0.0930196270346642
3333 0.093016691505909
3334 0.0929808542132378
3335 0.092833086848259
3336 0.09282086789608
3337 0.0927485078573227
3338 0.0927479416131973
3339 0.0926992520689964
3340 0.0926889404654503
3341 0.0925739482045174
3342 0.092509962618351
3343 0.0924884453415871
3344 0.0922821313142776
3345 0.0922611728310585
3346 0.0922436863183975
3347 0.0922290086746216
3348 0.0921652913093567
3349 0.0921269953250885
3350 0.0921237245202065
3351 0.0921036303043365
3352 0.0920533984899521
3353 0.0919891968369484
3354 0.0919822752475739
3355 0.0919043570756912
3356 0.0918686240911484
3357 0.0918014794588089
3358 0.091776467859745
3359 0.0917576774954796
3360 0.0917288735508919
3361 0.091725654900074
3362 0.0916916951537132
3363 0.0916867628693581
3364 0.0916380807757378
3365 0.0916113629937172
3366 0.0915683805942535
3367 0.0915625467896461
3368 0.0915550962090492
3369 0.0915062725543976
3370 0.091502420604229
3371 0.0914812460541725
3372 0.0914603993296623
3373 0.0914559066295624
3374 0.0913662686944008
3375 0.0913207903504372
3376 0.0912089049816132
3377 0.0911463424563408
3378 0.0910915806889534
3379 0.0909661874175072
3380 0.0909255221486092
3381 0.0908783674240112
3382 0.0908639505505562
3383 0.0907184332609177
3384 0.0906650871038437
3385 0.0906596258282661
3386 0.0906371027231216
3387 0.0906105786561966
3388 0.0905114635825157
3389 0.0904505997896194
3390 0.0904295593500137
3391 0.0903827250003815
3392 0.0903169810771942
3393 0.0902443826198578
3394 0.0901889950037003
3395 0.0901010930538177
3396 0.0900882333517075
3397 0.0900596082210541
3398 0.0899830237030983
3399 0.0899661704897881
3400 0.0899601578712463
3401 0.0899132862687111
3402 0.0899035185575485
3403 0.0899024307727814
3404 0.0898462459445
3405 0.0898433476686478
3406 0.0898348465561867
3407 0.0897968038916588
3408 0.089755654335022
3409 0.0897429585456848
3410 0.089737594127655
3411 0.0897174626588821
3412 0.0896192491054535
3413 0.089607410132885
3414 0.0895971208810806
3415 0.0894977524876595
3416 0.0894945859909058
3417 0.089490108191967
3418 0.089477576315403
3419 0.0893729850649834
3420 0.0893318876624107
3421 0.0892115384340286
3422 0.0892052575945854
3423 0.089192196726799
3424 0.0891653969883919
3425 0.089157298207283
3426 0.0891446992754936
3427 0.0891248881816864
3428 0.0890782102942467
3429 0.0890201553702354
3430 0.0890049114823341
3431 0.0889774188399315
3432 0.0888276696205139
3433 0.0888209119439125
3434 0.0888056308031082
3435 0.0887949913740158
3436 0.0885431244969368
3437 0.0884611308574677
3438 0.0884065926074982
3439 0.0883903205394745
3440 0.088318943977356
3441 0.0883173272013664
3442 0.0883047580718994
3443 0.0882393792271614
3444 0.0882227942347527
3445 0.0881934463977814
3446 0.0880534127354622
3447 0.0879599750041962
3448 0.0877513438463211
3449 0.0877219140529633
3450 0.0876530855894089
3451 0.0876463949680328
3452 0.0875673145055771
3453 0.0875653401017189
3454 0.087486207485199
3455 0.0873951092362404
3456 0.0873345360159874
3457 0.0872981771826744
3458 0.0872604101896286
3459 0.0872490033507347
3460 0.0872178971767426
3461 0.0870637968182564
3462 0.0870620161294937
3463 0.0870021879673004
3464 0.0869316831231117
3465 0.0869107022881508
3466 0.0868426114320755
3467 0.0868416428565979
3468 0.0868277102708817
3469 0.086825393140316
3470 0.0867742672562599
3471 0.0867481604218483
3472 0.0866993069648743
3473 0.0866474658250809
3474 0.0866177156567574
3475 0.086600124835968
3476 0.0865598022937775
3477 0.0864924043416977
3478 0.0864907130599022
3479 0.086193673312664
3480 0.0861916989088058
3481 0.0860903114080429
3482 0.0860895439982414
3483 0.0860738530755043
3484 0.0859220549464226
3485 0.0857927873730659
3486 0.0857338905334473
3487 0.0857006534934044
3488 0.0856595858931541
3489 0.085612989962101
3490 0.0855891108512878
3491 0.0855270475149155
3492 0.0855236724019051
3493 0.0854269862174988
3494 0.0853400826454163
3495 0.0853253751993179
3496 0.0853031799197197
3497 0.0851467847824097
3498 0.0850427150726318
3499 0.0850350186228752
3500 0.0850040391087532
3501 0.0849561095237732
3502 0.0849188938736916
3503 0.0848372355103493
3504 0.084809735417366
3505 0.0845869928598404
3506 0.0844613537192345
3507 0.0844010263681412
3508 0.0840602442622185
3509 0.0839714109897614
3510 0.0839571878314018
3511 0.0839546248316765
3512 0.0839087441563606
3513 0.0838217586278915
3514 0.0837775468826294
3515 0.0837681666016579
3516 0.083637461066246
3517 0.0835816264152527
3518 0.0835660994052887
3519 0.0834550261497498
3520 0.0833947733044624
3521 0.0833823457360268
3522 0.0833345502614975
3523 0.0833309814333916
3524 0.0832986086606979
3525 0.0832824856042862
3526 0.0832060053944588
3527 0.0829606950283051
3528 0.08295738697052
3529 0.0828588083386421
3530 0.0828545987606049
3531 0.0828262269496918
3532 0.0828060880303383
3533 0.0825769975781441
3534 0.0825486779212952
3535 0.0823661163449287
3536 0.0823420509696007
3537 0.0822946280241013
3538 0.0822805091738701
3539 0.0822543948888779
3540 0.082008421421051
3541 0.0819780230522156
3542 0.0819318667054176
3543 0.081573598086834
3544 0.081566222012043
3545 0.0814956501126289
3546 0.0814690887928009
3547 0.0812944769859314
3548 0.0812844261527061
3549 0.0812626257538795
3550 0.0812595784664154
3551 0.0811732038855553
3552 0.0810145512223244
3553 0.0809720605611801
3554 0.0809091702103615
3555 0.0808321908116341
3556 0.0807235538959503
3557 0.0805470496416092
3558 0.0805352330207825
3559 0.0804675817489624
3560 0.0804169327020645
3561 0.0803929716348648
3562 0.0803326144814491
3563 0.0803267285227776
3564 0.080284558236599
3565 0.0802737176418304
3566 0.0802662223577499
3567 0.0801733955740929
3568 0.0801408365368843
3569 0.0800521373748779
3570 0.0799435079097748
3571 0.0799274072051048
3572 0.0798873156309128
3573 0.0797936841845512
3574 0.0797680169343948
3575 0.0795242190361023
3576 0.0794830769300461
3577 0.0794543251395226
3578 0.0794521644711494
3579 0.0793937519192696
3580 0.0793889388442039
3581 0.079224020242691
3582 0.0792031660676003
3583 0.0792015567421913
3584 0.0791646838188171
3585 0.0791605412960052
3586 0.0791387557983398
3587 0.0789388939738274
3588 0.0788576453924179
3589 0.0788408294320107
3590 0.078821986913681
3591 0.0787720754742622
3592 0.078717477619648
3593 0.0786134451627731
3594 0.0785805955529213
3595 0.0785255655646324
3596 0.0785205364227295
3597 0.0785054117441177
3598 0.078489825129509
3599 0.0784514546394348
3600 0.0783700123429298
3601 0.0783228501677513
3602 0.0782361105084419
3603 0.0782217904925346
3604 0.0782144740223885
3605 0.0780276283621788
3606 0.0780244320631027
3607 0.0780055448412895
3608 0.0779667943716049
3609 0.0779613107442856
3610 0.0779124945402145
3611 0.0778894126415253
3612 0.0777444839477539
3613 0.0775839611887932
3614 0.077541172504425
3615 0.0774964764714241
3616 0.0774722024798393
3617 0.0774705931544304
3618 0.0774253010749817
3619 0.0773301273584366
3620 0.0771272033452988
3621 0.0771221369504929
3622 0.0770031586289406
3623 0.0769380703568459
3624 0.0767595171928406
3625 0.0767147019505501
3626 0.0766721591353416
3627 0.0765463784337044
3628 0.0765190124511719
3629 0.0764843747019768
3630 0.0764541923999786
3631 0.0764333605766296
3632 0.0764269009232521
3633 0.0764233469963074
3634 0.0764170736074448
3635 0.0763818547129631
3636 0.0761796236038208
3637 0.0761750414967537
3638 0.0761706307530403
3639 0.0761049017310143
3640 0.0760994032025337
3641 0.0760607495903969
3642 0.0760277286171913
3643 0.0760270208120346
3644 0.0757933929562569
3645 0.0757180899381638
3646 0.0755580216646194
3647 0.0755059495568275
3648 0.0754513442516327
3649 0.0754111185669899
3650 0.0753271952271461
3651 0.0751597359776497
3652 0.0751554816961288
3653 0.0750005692243576
3654 0.0749535709619522
3655 0.0748206898570061
3656 0.0745606645941734
3657 0.0745052173733711
3658 0.0744802802801132
3659 0.074368417263031
3660 0.0741428360342979
3661 0.07412289083004
3662 0.0739906430244446
3663 0.0739164724946022
3664 0.0738226994872093
3665 0.0737929493188858
3666 0.0737192928791046
3667 0.0736101716756821
3668 0.0735804215073586
3669 0.0735791847109795
3670 0.0734952464699745
3671 0.0734276250004768
3672 0.0733958780765533
3673 0.0732175782322884
3674 0.0731346234679222
3675 0.0730388835072517
3676 0.0729064047336578
3677 0.0728744268417358
3678 0.0728487893939018
3679 0.0727935060858727
3680 0.0727553814649582
3681 0.0727490559220314
3682 0.0725838616490364
3683 0.0725376233458519
3684 0.0725011900067329
3685 0.0723390653729439
3686 0.0723049715161324
3687 0.072269394993782
3688 0.0719477608799934
3689 0.0718206614255905
3690 0.0718180239200592
3691 0.0717489868402481
3692 0.0717156305909157
3693 0.0717095583677292
3694 0.0716211199760437
3695 0.0716042146086693
3696 0.0715155452489853
3697 0.0714182555675507
3698 0.0713240653276443
3699 0.0712877810001373
3700 0.0712848678231239
3701 0.0711250603199005
3702 0.0711064711213112
3703 0.0710575208067894
3704 0.0710191205143929
3705 0.0709996744990349
3706 0.0708186849951744
3707 0.0707476735115051
3708 0.0707408040761948
3709 0.0706975758075714
3710 0.0706120431423187
3711 0.0706049874424934
3712 0.0705478712916374
3713 0.0704484507441521
3714 0.0704220235347748
3715 0.0702888444066048
3716 0.0702748447656631
3717 0.0701751857995987
3718 0.0699962005019188
3719 0.0699138045310974
3720 0.0697224885225296
3721 0.0697188749909401
3722 0.0696100443601608
3723 0.0695547834038734
3724 0.0695456117391586
3725 0.0695070624351501
3726 0.0694072395563126
3727 0.0692295655608177
3728 0.0690028518438339
3729 0.0689603388309479
3730 0.0688716247677803
3731 0.0687924697995186
3732 0.0687888115644455
3733 0.0687844157218933
3734 0.0687182992696762
3735 0.0686928853392601
3736 0.0686227679252625
3737 0.0684345886111259
3738 0.0684285685420036
3739 0.0683336332440376
3740 0.0682747438549995
3741 0.0681133419275284
3742 0.0680677220225334
3743 0.0679483488202095
3744 0.0678927600383759
3745 0.0677665174007416
3746 0.0676444172859192
3747 0.0675615072250366
3748 0.0674879252910614
3749 0.0674394443631172
3750 0.0673317611217499
3751 0.0672957077622414
3752 0.067161999642849
3753 0.0671476647257805
3754 0.0670806989073753
3755 0.0668718889355659
3756 0.0664955005049706
3757 0.066438265144825
3758 0.0662904158234596
3759 0.0661378800868988
3760 0.0660151019692421
3761 0.0659719258546829
3762 0.0659161806106567
3763 0.0659099966287613
3764 0.0659050494432449
3765 0.0654448047280312
3766 0.0654066801071167
3767 0.0653850212693214
3768 0.0653274208307266
3769 0.0653088092803955
3770 0.0652633085846901
3771 0.0651455372571945
3772 0.0648497492074966
3773 0.064669169485569
3774 0.0645961910486221
3775 0.0645623430609703
3776 0.0645339041948318
3777 0.0644890442490578
3778 0.0643974989652634
3779 0.064321793615818
3780 0.0641894415020943
3781 0.0640852600336075
3782 0.0639312490820885
3783 0.0638712197542191
3784 0.0637559145689011
3785 0.0636631846427917
3786 0.0636156871914864
3787 0.0635830909013748
3788 0.0634406134486198
3789 0.0634241625666618
3790 0.0633384436368942
3791 0.0633189827203751
3792 0.0632638037204742
3793 0.0632433295249939
3794 0.063216432929039
3795 0.0631863102316856
3796 0.063179038465023
3797 0.0631043612957001
3798 0.0630260780453682
3799 0.0629760921001434
3800 0.0628981217741966
3801 0.0627682358026505
3802 0.0627440512180328
3803 0.0627066269516945
3804 0.0625921040773392
3805 0.062501348555088
3806 0.0624586082994938
3807 0.0622722022235394
3808 0.0622642189264297
3809 0.0621930137276649
3810 0.0619240030646324
3811 0.0617022700607777
3812 0.0616137236356735
3813 0.0615569017827511
3814 0.0615402460098267
3815 0.0611666515469551
3816 0.0608825199306011
3817 0.0608557462692261
3818 0.060848530381918
3819 0.0608111768960953
3820 0.0606849864125252
3821 0.0603408142924309
3822 0.0600768178701401
3823 0.0600560791790485
3824 0.0599497519433498
3825 0.0599366165697575
3826 0.0596978552639484
3827 0.0596905387938023
3828 0.0595815218985081
3829 0.0594280026853085
3830 0.0593377985060215
3831 0.0592490397393703
3832 0.058930117636919
3833 0.0589177794754505
3834 0.0587251372635365
3835 0.0587027110159397
3836 0.0586065202951431
3837 0.0585991106927395
3838 0.0583201013505459
3839 0.0580412931740284
3840 0.0580051317811012
3841 0.0577655956149101
3842 0.0577216595411301
3843 0.0577139854431152
3844 0.0576038286089897
3845 0.0575781054794788
3846 0.0575654283165932
3847 0.0574411265552044
3848 0.0574114769697189
3849 0.0572053156793118
3850 0.0571584329009056
3851 0.0566383637487888
3852 0.0564854256808758
3853 0.0562947504222393
3854 0.0561194382607937
3855 0.0561117008328438
3856 0.0554974153637886
3857 0.0553755760192871
3858 0.055208969861269
3859 0.0550454407930374
3860 0.0546577461063862
3861 0.0546537004411221
3862 0.0542664565145969
3863 0.0541932545602322
3864 0.0540315359830856
3865 0.0539538227021694
3866 0.0539477057754993
3867 0.0537193603813648
3868 0.0535850860178471
3869 0.0535520873963833
3870 0.0533953793346882
3871 0.0532865189015865
3872 0.052714541554451
3873 0.0524700917303562
3874 0.0524056702852249
3875 0.0522342287003994
3876 0.0519268065690994
3877 0.0518760494887829
3878 0.0518598109483719
3879 0.0517683103680611
3880 0.0517660900950432
3881 0.0517327263951302
3882 0.0513496734201908
3883 0.0512437000870705
3884 0.0511530749499798
3885 0.0511456951498985
3886 0.0511061996221542
3887 0.050928857177496
3888 0.0509258210659027
3889 0.0509221032261848
3890 0.0507875643670559
3891 0.0507596470415592
3892 0.0506085343658924
3893 0.0505611039698124
3894 0.0505310781300068
3895 0.0503874979913235
3896 0.0503702498972416
3897 0.0492550656199455
3898 0.0492111183702946
3899 0.0490666441619396
3900 0.0487981624901295
3901 0.0487371832132339
3902 0.0485420413315296
3903 0.0482756122946739
3904 0.0479305684566498
3905 0.0478493347764015
3906 0.0477402918040752
3907 0.0476563088595867
3908 0.0472261533141136
3909 0.0467627383768559
3910 0.0466584861278534
3911 0.0466308034956455
3912 0.0466080084443092
3913 0.0464437492191792
3914 0.0463673807680607
3915 0.0463478192687035
3916 0.0463360920548439
3917 0.046230748295784
3918 0.0457705520093441
3919 0.0457385331392288
3920 0.0454703755676746
3921 0.0453872159123421
3922 0.0451612807810307
3923 0.0450634211301804
3924 0.044965073466301
3925 0.0449539758265018
3926 0.0446749106049538
3927 0.0444183386862278
3928 0.0444143228232861
3929 0.0441507510840893
3930 0.0440930798649788
3931 0.0440441779792309
3932 0.0439023077487946
3933 0.0438546240329742
3934 0.0438193380832672
3935 0.0435392409563065
3936 0.0435122102499008
3937 0.0434700287878513
3938 0.0433649010956287
3939 0.0433058887720108
3940 0.0428659729659557
3941 0.0425805486738682
3942 0.0422422550618649
3943 0.0420651882886887
3944 0.0405071340501308
3945 0.0400305539369583
3946 0.0398782081902027
3947 0.0398274660110474
3948 0.0386468432843685
3949 0.0385349728167057
3950 0.0385110005736351
3951 0.0383665822446346
3952 0.0378786213696003
3953 0.0378369502723217
3954 0.0377543158829212
3955 0.0376729927957058
3956 0.0373528674244881
3957 0.0372833125293255
3958 0.0365360341966152
3959 0.0363796092569828
3960 0.0363580398261547
3961 0.0355648882687092
3962 0.0354937687516212
3963 0.0352739542722702
3964 0.0351401343941689
3965 0.0351316519081593
3966 0.0349974222481251
3967 0.0348152667284012
3968 0.0347857438027859
3969 0.0344518832862377
3970 0.0322860367596149
3971 0.0319962278008461
3972 0.0309665556997061
3973 0.029826557263732
3974 0.0295359510928392
3975 0.0285423658788204
3976 0.0254419688135386
3977 0.025439765304327
3978 0.0246107429265976
3979 0.0233554784208536
};
\addlegendentry{Round 1 AL}
\addplot [semithick, red]
table {%
0 0.589483439922333
1 0.551034390926361
2 0.550086081027985
3 0.549466073513031
4 0.541243076324463
5 0.511284291744232
6 0.509675621986389
7 0.508804976940155
8 0.506061434745789
9 0.505415380001068
10 0.50404691696167
11 0.503814101219177
12 0.499676078557968
13 0.49898624420166
14 0.498155474662781
15 0.496996641159058
16 0.49617525935173
17 0.491721928119659
18 0.489967167377472
19 0.489743411540985
20 0.486908078193665
21 0.486434787511826
22 0.484377354383469
23 0.481616079807281
24 0.480375647544861
25 0.480188935995102
26 0.479421406984329
27 0.479200422763824
28 0.478842824697495
29 0.478689193725586
30 0.476008921861649
31 0.472728967666626
32 0.471998810768127
33 0.471857488155365
34 0.469956278800964
35 0.467507213354111
36 0.467286795377731
37 0.466720312833786
38 0.465542584657669
39 0.463247835636139
40 0.463130742311478
41 0.462695717811584
42 0.46229162812233
43 0.46221998333931
44 0.461630076169968
45 0.459488391876221
46 0.458326667547226
47 0.458209007978439
48 0.455082535743713
49 0.454224914312363
50 0.45323058962822
51 0.452939540147781
52 0.452631413936615
53 0.452616274356842
54 0.45243427157402
55 0.451105117797852
56 0.449719727039337
57 0.448411285877228
58 0.447445243597031
59 0.44706979393959
60 0.447062879800797
61 0.446905881166458
62 0.446095883846283
63 0.445245981216431
64 0.444901138544083
65 0.444709658622742
66 0.444545745849609
67 0.444184303283691
68 0.443516373634338
69 0.443430185317993
70 0.443258702754974
71 0.443234264850616
72 0.44292688369751
73 0.442419230937958
74 0.440770536661148
75 0.439902395009995
76 0.439332246780396
77 0.439331471920013
78 0.437944650650024
79 0.437873750925064
80 0.437377065420151
81 0.435403645038605
82 0.435011357069016
83 0.433752954006195
84 0.433742433786392
85 0.433003127574921
86 0.432442277669907
87 0.43106997013092
88 0.430947244167328
89 0.430847823619843
90 0.430037945508957
91 0.429860025644302
92 0.429850280284882
93 0.429656118154526
94 0.429097324609756
95 0.428695291280746
96 0.428537309169769
97 0.428472071886063
98 0.428182661533356
99 0.427871078252792
100 0.427812516689301
101 0.427337169647217
102 0.42712989449501
103 0.426831007003784
104 0.426761418581009
105 0.425718873739243
106 0.425265699625015
107 0.424529761075974
108 0.424308329820633
109 0.423933684825897
110 0.423813104629517
111 0.423447549343109
112 0.422746926546097
113 0.422550201416016
114 0.422269403934479
115 0.421998262405396
116 0.421623855829239
117 0.420220464468002
118 0.41974663734436
119 0.419305473566055
120 0.418779015541077
121 0.417927503585815
122 0.417374908924103
123 0.417371422052383
124 0.417113363742828
125 0.416929394006729
126 0.416553229093552
127 0.416005194187164
128 0.415832698345184
129 0.415791183710098
130 0.415643513202667
131 0.415443271398544
132 0.415046393871307
133 0.415004849433899
134 0.414858728647232
135 0.414850503206253
136 0.414086848497391
137 0.413658171892166
138 0.413608193397522
139 0.413446456193924
140 0.413293659687042
141 0.412664473056793
142 0.412302911281586
143 0.412299662828445
144 0.412214875221252
145 0.411795198917389
146 0.411542356014252
147 0.411184817552567
148 0.410673171281815
149 0.410565227270126
150 0.409949690103531
151 0.409427911043167
152 0.409235686063766
153 0.409214437007904
154 0.409031718969345
155 0.408793359994888
156 0.408527672290802
157 0.408427864313126
158 0.408129721879959
159 0.407566785812378
160 0.405028164386749
161 0.40460205078125
162 0.404552757740021
163 0.40394651889801
164 0.402398347854614
165 0.401440352201462
166 0.401120901107788
167 0.401099294424057
168 0.400631189346313
169 0.400290340185165
170 0.40018504858017
171 0.400156736373901
172 0.400146752595901
173 0.400084853172302
174 0.399908661842346
175 0.399872660636902
176 0.399079769849777
177 0.398877769708633
178 0.398620635271072
179 0.398587048053741
180 0.398451924324036
181 0.398240178823471
182 0.397701561450958
183 0.397508203983307
184 0.397301256656647
185 0.397292792797089
186 0.397071331739426
187 0.396960318088531
188 0.396332234144211
189 0.39610230922699
190 0.395918935537338
191 0.395793080329895
192 0.395229756832123
193 0.394692480564117
194 0.393992066383362
195 0.393649518489838
196 0.39355194568634
197 0.393478661775589
198 0.393096536397934
199 0.393061488866806
200 0.392880111932755
201 0.392606824636459
202 0.392241477966309
203 0.392135500907898
204 0.3918177485466
205 0.390882015228271
206 0.390640407800674
207 0.390532165765762
208 0.390492618083954
209 0.390474379062653
210 0.390399485826492
211 0.389958471059799
212 0.389916956424713
213 0.389591336250305
214 0.389544516801834
215 0.389256298542023
216 0.389173567295074
217 0.389019370079041
218 0.388589769601822
219 0.388488233089447
220 0.388183683156967
221 0.388044595718384
222 0.388021379709244
223 0.38789701461792
224 0.387273848056793
225 0.387232422828674
226 0.387190341949463
227 0.387059390544891
228 0.387027055025101
229 0.386908411979675
230 0.386533915996552
231 0.386512815952301
232 0.386451035737991
233 0.386193364858627
234 0.386184573173523
235 0.386130422353745
236 0.386113733053207
237 0.385581851005554
238 0.385413587093353
239 0.385331034660339
240 0.38526064157486
241 0.385078191757202
242 0.385057032108307
243 0.384756654500961
244 0.384571820497513
245 0.384345531463623
246 0.383493542671204
247 0.383487582206726
248 0.383392542600632
249 0.383359253406525
250 0.383344382047653
251 0.382970362901688
252 0.382888406515121
253 0.382743805646896
254 0.382325708866119
255 0.381910711526871
256 0.381377130746841
257 0.381112664937973
258 0.381029367446899
259 0.381017684936523
260 0.380661398172379
261 0.380561858415604
262 0.380279064178467
263 0.380249738693237
264 0.380184203386307
265 0.380171298980713
266 0.380096793174744
267 0.380046755075455
268 0.379860609769821
269 0.379733204841614
270 0.379593074321747
271 0.379470318555832
272 0.379352957010269
273 0.379103451967239
274 0.378961175680161
275 0.378782212734222
276 0.378388524055481
277 0.378289192914963
278 0.378155946731567
279 0.378137648105621
280 0.37760192155838
281 0.377389758825302
282 0.377053111791611
283 0.37644237279892
284 0.376253604888916
285 0.376241505146027
286 0.375676810741425
287 0.375576496124268
288 0.375197976827621
289 0.37510073184967
290 0.374847441911697
291 0.374662965536118
292 0.374647855758667
293 0.374618709087372
294 0.374113857746124
295 0.3741095662117
296 0.374023973941803
297 0.373979836702347
298 0.373887568712234
299 0.373828858137131
300 0.373570889234543
301 0.373558074235916
302 0.373379439115524
303 0.373354732990265
304 0.373327076435089
305 0.372835040092468
306 0.37277027964592
307 0.372201859951019
308 0.372007101774216
309 0.371879935264587
310 0.37181830406189
311 0.371628612279892
312 0.371348798274994
313 0.37121319770813
314 0.371080905199051
315 0.371038556098938
316 0.369878143072128
317 0.369653850793839
318 0.369431972503662
319 0.369393706321716
320 0.36931711435318
321 0.368906080722809
322 0.368865996599197
323 0.368656903505325
324 0.368242591619492
325 0.368164956569672
326 0.367816984653473
327 0.367286741733551
328 0.36720073223114
329 0.366771340370178
330 0.366766899824142
331 0.366743832826614
332 0.366712361574173
333 0.365977823734283
334 0.365799635648727
335 0.365436136722565
336 0.365302503108978
337 0.365263700485229
338 0.364887833595276
339 0.364859044551849
340 0.364785522222519
341 0.364264607429504
342 0.364192396402359
343 0.363763988018036
344 0.363731354475021
345 0.363639175891876
346 0.363485425710678
347 0.363396257162094
348 0.36324068903923
349 0.363125175237656
350 0.362995982170105
351 0.362920880317688
352 0.362765818834305
353 0.362580955028534
354 0.362486958503723
355 0.36238420009613
356 0.362190902233124
357 0.362156689167023
358 0.362115174531937
359 0.362027496099472
360 0.36176785826683
361 0.361519485712051
362 0.36141911149025
363 0.36133736371994
364 0.36133661866188
365 0.361258119344711
366 0.361120760440826
367 0.360933065414429
368 0.360748529434204
369 0.360670030117035
370 0.360643297433853
371 0.360458433628082
372 0.360185384750366
373 0.360125958919525
374 0.360075205564499
375 0.359869360923767
376 0.359765619039536
377 0.359577417373657
378 0.358744949102402
379 0.358348816633224
380 0.358264297246933
381 0.357824265956879
382 0.357604950666428
383 0.357589274644852
384 0.3575659096241
385 0.357498735189438
386 0.357486993074417
387 0.357341229915619
388 0.357160955667496
389 0.356760919094086
390 0.356401532888412
391 0.356363326311111
392 0.356192588806152
393 0.355787307024002
394 0.355391204357147
395 0.355059325695038
396 0.355010956525803
397 0.354844301939011
398 0.354816645383835
399 0.354249835014343
400 0.35375702381134
401 0.353731632232666
402 0.353453040122986
403 0.353413939476013
404 0.353230655193329
405 0.352737277746201
406 0.352466344833374
407 0.352453798055649
408 0.352202743291855
409 0.35213628411293
410 0.351579159498215
411 0.351479291915894
412 0.351248204708099
413 0.351233661174774
414 0.351179271936417
415 0.350969344377518
416 0.350871711969376
417 0.350607693195343
418 0.35054075717926
419 0.350318044424057
420 0.350205183029175
421 0.349947154521942
422 0.349783420562744
423 0.349572271108627
424 0.349434375762939
425 0.349221706390381
426 0.348803073167801
427 0.348593860864639
428 0.348462104797363
429 0.348444938659668
430 0.348111689090729
431 0.347915083169937
432 0.34775111079216
433 0.347746282815933
434 0.347355276346207
435 0.34727817773819
436 0.347190082073212
437 0.347136169672012
438 0.346928596496582
439 0.346765339374542
440 0.34665521979332
441 0.346372425556183
442 0.346253722906113
443 0.346243560314178
444 0.346228510141373
445 0.346023678779602
446 0.34574031829834
447 0.345596343278885
448 0.345573097467422
449 0.345518261194229
450 0.345496475696564
451 0.345382034778595
452 0.345375835895538
453 0.345231980085373
454 0.345212906599045
455 0.345122307538986
456 0.345089077949524
457 0.345074743032455
458 0.345023393630981
459 0.344767600297928
460 0.344527184963226
461 0.344439536333084
462 0.344252735376358
463 0.344089895486832
464 0.343985259532928
465 0.343918770551682
466 0.343358010053635
467 0.34306937456131
468 0.3430515229702
469 0.343040108680725
470 0.342614024877548
471 0.342434108257294
472 0.342235952615738
473 0.342233449220657
474 0.342053025960922
475 0.341795265674591
476 0.34176778793335
477 0.341741055250168
478 0.341580778360367
479 0.341493546962738
480 0.34138423204422
481 0.341370970010757
482 0.341317057609558
483 0.341102689504623
484 0.340995579957962
485 0.340815901756287
486 0.34028086066246
487 0.340231895446777
488 0.339844167232513
489 0.339813649654388
490 0.339677959680557
491 0.339431822299957
492 0.339412987232208
493 0.339368253946304
494 0.339111089706421
495 0.339105516672134
496 0.338759124279022
497 0.338758260011673
498 0.338626384735107
499 0.33852207660675
500 0.338458567857742
501 0.338241368532181
502 0.338213235139847
503 0.338151842355728
504 0.337927371263504
505 0.337902128696442
506 0.337577790021896
507 0.337252855300903
508 0.337220400571823
509 0.337202548980713
510 0.336814194917679
511 0.33674094080925
512 0.336564511060715
513 0.336541265249252
514 0.336511462926865
515 0.336367517709732
516 0.335425674915314
517 0.335204392671585
518 0.335069060325623
519 0.335013419389725
520 0.33493646979332
521 0.334915548563004
522 0.334750950336456
523 0.334510535001755
524 0.334169536828995
525 0.334071904420853
526 0.33368781208992
527 0.333651155233383
528 0.333620876073837
529 0.333597391843796
530 0.333578199148178
531 0.333578109741211
532 0.333389490842819
533 0.333341687917709
534 0.333096474409103
535 0.332989156246185
536 0.332782208919525
537 0.332751721143723
538 0.332714915275574
539 0.33259528875351
540 0.332549422979355
541 0.33239683508873
542 0.332378417253494
543 0.332295268774033
544 0.332202792167664
545 0.332184612751007
546 0.332017034292221
547 0.331891387701035
548 0.331807464361191
549 0.331803232431412
550 0.331797748804092
551 0.331779837608337
552 0.33138507604599
553 0.331344932317734
554 0.331341564655304
555 0.331184804439545
556 0.331054866313934
557 0.330714970827103
558 0.330674588680267
559 0.33043572306633
560 0.330103248357773
561 0.329801678657532
562 0.329491943120956
563 0.329428523778915
564 0.329322457313538
565 0.329227894544601
566 0.329190284013748
567 0.329185366630554
568 0.328935265541077
569 0.328867077827454
570 0.32868555188179
571 0.328583806753159
572 0.328574597835541
573 0.328306049108505
574 0.328272253274918
575 0.328136950731277
576 0.328043222427368
577 0.328022360801697
578 0.327984571456909
579 0.327847748994827
580 0.327837437391281
581 0.327811032533646
582 0.327707260847092
583 0.327567309141159
584 0.327484041452408
585 0.327224880456924
586 0.327195852994919
587 0.327164739370346
588 0.327063918113708
589 0.326978385448456
590 0.326905459165573
591 0.326855599880219
592 0.326777547597885
593 0.32671919465065
594 0.326543867588043
595 0.326036751270294
596 0.325941145420074
597 0.325783401727676
598 0.325364351272583
599 0.325246721506119
600 0.325235784053802
601 0.325074970722198
602 0.324891000986099
603 0.324702739715576
604 0.324675559997559
605 0.324628949165344
606 0.324453979730606
607 0.324437320232391
608 0.324416875839233
609 0.324334710836411
610 0.324004352092743
611 0.323983162641525
612 0.323954224586487
613 0.323866546154022
614 0.32378825545311
615 0.323709428310394
616 0.323684006929398
617 0.323586761951447
618 0.323557406663895
619 0.32354399561882
620 0.323525935411453
621 0.323501646518707
622 0.323444783687592
623 0.323119193315506
624 0.322872400283813
625 0.322727829217911
626 0.322563946247101
627 0.322511732578278
628 0.322431832551956
629 0.322207659482956
630 0.322128623723984
631 0.322121053934097
632 0.321855336427689
633 0.321834713220596
634 0.321745932102203
635 0.321619927883148
636 0.321468710899353
637 0.321432203054428
638 0.321419388055801
639 0.321357101202011
640 0.320807874202728
641 0.320664376020432
642 0.320373773574829
643 0.320141971111298
644 0.320090562105179
645 0.320058703422546
646 0.31988799571991
647 0.319642841815948
648 0.319512903690338
649 0.319304615259171
650 0.319297611713409
651 0.319227993488312
652 0.319153547286987
653 0.319119960069656
654 0.319032430648804
655 0.31854048371315
656 0.318486154079437
657 0.318423867225647
658 0.318364769220352
659 0.31832218170166
660 0.31831219792366
661 0.318302363157272
662 0.318208545446396
663 0.318188786506653
664 0.318133801221848
665 0.318084061145782
666 0.317998141050339
667 0.317953407764435
668 0.317840039730072
669 0.3177809715271
670 0.31765878200531
671 0.317399919033051
672 0.317272156476974
673 0.317181050777435
674 0.317109137773514
675 0.316730499267578
676 0.316303461790085
677 0.31629204750061
678 0.316179424524307
679 0.316051751375198
680 0.315995544195175
681 0.315820723772049
682 0.315588057041168
683 0.3155657351017
684 0.315500020980835
685 0.31545278429985
686 0.315376609563828
687 0.315313279628754
688 0.315184473991394
689 0.31514447927475
690 0.315073311328888
691 0.315056830644608
692 0.314960688352585
693 0.314362466335297
694 0.314056038856506
695 0.313942104578018
696 0.313907861709595
697 0.313856303691864
698 0.31382417678833
699 0.313701838254929
700 0.313686430454254
701 0.313614070415497
702 0.31358340382576
703 0.313546538352966
704 0.31339704990387
705 0.313372761011124
706 0.313215792179108
707 0.313111990690231
708 0.312981724739075
709 0.312978863716125
710 0.312952727079391
711 0.312723308801651
712 0.312453061342239
713 0.312420308589935
714 0.312419772148132
715 0.312355220317841
716 0.312189370393753
717 0.312023162841797
718 0.311992883682251
719 0.311866164207458
720 0.31182849407196
721 0.311673015356064
722 0.31154465675354
723 0.311465859413147
724 0.311242818832397
725 0.310995131731033
726 0.310900539159775
727 0.310884445905685
728 0.310640752315521
729 0.310593247413635
730 0.310389339923859
731 0.310386121273041
732 0.310170084238052
733 0.310134828090668
734 0.310111492872238
735 0.310110062360764
736 0.309968560934067
737 0.30986687541008
738 0.309686452150345
739 0.309661775827408
740 0.309567451477051
741 0.309551388025284
742 0.309357672929764
743 0.309341251850128
744 0.309320330619812
745 0.309285640716553
746 0.309177070856094
747 0.309074908494949
748 0.309010297060013
749 0.308876633644104
750 0.308822304010391
751 0.308748871088028
752 0.308431684970856
753 0.308421581983566
754 0.308242440223694
755 0.308140069246292
756 0.308085113763809
757 0.308069735765457
758 0.307956367731094
759 0.307841181755066
760 0.307348489761353
761 0.307328999042511
762 0.30719843506813
763 0.307082772254944
764 0.30705463886261
765 0.306817352771759
766 0.306767672300339
767 0.306765258312225
768 0.306603014469147
769 0.306441694498062
770 0.306365817785263
771 0.306346744298935
772 0.306331425905228
773 0.306328803300858
774 0.306002914905548
775 0.30595862865448
776 0.30582582950592
777 0.305785804986954
778 0.30568516254425
779 0.305632531642914
780 0.305431753396988
781 0.305419713258743
782 0.305390745401382
783 0.305348634719849
784 0.30530309677124
785 0.305223137140274
786 0.304996371269226
787 0.304971307516098
788 0.304946452379227
789 0.304848819971085
790 0.304747402667999
791 0.304662466049194
792 0.304646372795105
793 0.304590314626694
794 0.304453909397125
795 0.30437645316124
796 0.304225593805313
797 0.304187417030334
798 0.304070264101028
799 0.304069370031357
800 0.304069340229034
801 0.303842127323151
802 0.303813546895981
803 0.303789585828781
804 0.303688675165176
805 0.303634345531464
806 0.303633004426956
807 0.303560167551041
808 0.303505212068558
809 0.303437978029251
810 0.303390592336655
811 0.302880495786667
812 0.302571326494217
813 0.301984339952469
814 0.30194354057312
815 0.301690101623535
816 0.301044702529907
817 0.300887703895569
818 0.300651669502258
819 0.300592958927155
820 0.300567179918289
821 0.300485223531723
822 0.300420194864273
823 0.300344288349152
824 0.300321042537689
825 0.300166994333267
826 0.300127655267715
827 0.300016283988953
828 0.299736887216568
829 0.299595862627029
830 0.299468755722046
831 0.299451380968094
832 0.299424529075623
833 0.299281239509583
834 0.299044877290726
835 0.299010992050171
836 0.298970729112625
837 0.298925399780273
838 0.298670947551727
839 0.298604696989059
840 0.298480629920959
841 0.298437505960464
842 0.298066198825836
843 0.297981142997742
844 0.297934621572495
845 0.297772794961929
846 0.297611981630325
847 0.297539353370667
848 0.297488898038864
849 0.297345519065857
850 0.297151297330856
851 0.297110974788666
852 0.297064751386642
853 0.296976953744888
854 0.296890407800674
855 0.29686051607132
856 0.296858251094818
857 0.296840369701385
858 0.296815752983093
859 0.296713262796402
860 0.296690583229065
861 0.296512275934219
862 0.296322882175446
863 0.296139031648636
864 0.296118974685669
865 0.296040385961533
866 0.295971006155014
867 0.295960366725922
868 0.29593300819397
869 0.295800119638443
870 0.295776218175888
871 0.29571521282196
872 0.295403242111206
873 0.294880598783493
874 0.294838011264801
875 0.294717907905579
876 0.294502884149551
877 0.294472634792328
878 0.29440826177597
879 0.294204324483871
880 0.294163107872009
881 0.294147044420242
882 0.293991684913635
883 0.293767094612122
884 0.293555736541748
885 0.293531715869904
886 0.293524861335754
887 0.293459236621857
888 0.293310940265656
889 0.293160974979401
890 0.293102651834488
891 0.293087005615234
892 0.293004959821701
893 0.292908430099487
894 0.292835712432861
895 0.292747795581818
896 0.292698621749878
897 0.292582184076309
898 0.292521446943283
899 0.292447566986084
900 0.292389094829559
901 0.292326122522354
902 0.29231783747673
903 0.292310386896133
904 0.291745483875275
905 0.291446089744568
906 0.291319489479065
907 0.291250079870224
908 0.291077166795731
909 0.29102823138237
910 0.290944933891296
911 0.290865123271942
912 0.290424466133118
913 0.290375888347626
914 0.290340662002563
915 0.290255814790726
916 0.290072292089462
917 0.290037542581558
918 0.289939671754837
919 0.289913266897202
920 0.289869874715805
921 0.28974312543869
922 0.289615541696548
923 0.289289057254791
924 0.289275765419006
925 0.289000391960144
926 0.288975656032562
927 0.288917362689972
928 0.288528114557266
929 0.288287848234177
930 0.288258075714111
931 0.287800371646881
932 0.287791550159454
933 0.287763476371765
934 0.287737905979156
935 0.287547796964645
936 0.287352591753006
937 0.2872214615345
938 0.287209689617157
939 0.287199467420578
940 0.287194430828094
941 0.28709813952446
942 0.287057936191559
943 0.28705433011055
944 0.287022709846497
945 0.286903023719788
946 0.286727428436279
947 0.286696016788483
948 0.286681473255157
949 0.286621391773224
950 0.286539375782013
951 0.286423414945602
952 0.286422371864319
953 0.286207288503647
954 0.286197006702423
955 0.286177664995193
956 0.286175191402435
957 0.28606516122818
958 0.286031454801559
959 0.286007702350616
960 0.286005914211273
961 0.285888105630875
962 0.285503685474396
963 0.285458892583847
964 0.285424768924713
965 0.285338759422302
966 0.285317271947861
967 0.285259544849396
968 0.285071581602097
969 0.285009115934372
970 0.284917563199997
971 0.284836024045944
972 0.284827709197998
973 0.28466522693634
974 0.284665107727051
975 0.284548282623291
976 0.284525722265244
977 0.284451454877853
978 0.284204661846161
979 0.284200727939606
980 0.284089595079422
981 0.284018397331238
982 0.283995240926743
983 0.283671498298645
984 0.283520013093948
985 0.283428698778152
986 0.283412456512451
987 0.283274680376053
988 0.283130377531052
989 0.282832652330399
990 0.282694280147552
991 0.282637149095535
992 0.282572418451309
993 0.282570511102676
994 0.282418698072433
995 0.282377243041992
996 0.28227037191391
997 0.281898707151413
998 0.281741619110107
999 0.281727999448776
1000 0.28169122338295
1001 0.281660288572311
1002 0.281642943620682
1003 0.281638085842133
1004 0.281565278768539
1005 0.28130891919136
1006 0.281215161085129
1007 0.281133949756622
1008 0.281130433082581
1009 0.280954599380493
1010 0.280950605869293
1011 0.280927270650864
1012 0.280840873718262
1013 0.280815690755844
1014 0.280246943235397
1015 0.2802454829216
1016 0.280171632766724
1017 0.28009107708931
1018 0.279940664768219
1019 0.279934912919998
1020 0.279924750328064
1021 0.279881477355957
1022 0.279627650976181
1023 0.279620766639709
1024 0.279521435499191
1025 0.279327034950256
1026 0.279226243495941
1027 0.279094636440277
1028 0.278958410024643
1029 0.278945475816727
1030 0.278926640748978
1031 0.278920352458954
1032 0.278794437646866
1033 0.278781622648239
1034 0.278727233409882
1035 0.278672367334366
1036 0.278414368629456
1037 0.278345674276352
1038 0.278337895870209
1039 0.278331696987152
1040 0.278215557336807
1041 0.278192579746246
1042 0.278105944395065
1043 0.278095662593842
1044 0.277905941009521
1045 0.27788719534874
1046 0.277781903743744
1047 0.277615517377853
1048 0.277489840984344
1049 0.277252554893494
1050 0.277221441268921
1051 0.276871919631958
1052 0.276755392551422
1053 0.276727020740509
1054 0.276606947183609
1055 0.276289343833923
1056 0.276268810033798
1057 0.276010692119598
1058 0.275994956493378
1059 0.275615990161896
1060 0.275395452976227
1061 0.27532696723938
1062 0.275326907634735
1063 0.275324463844299
1064 0.275247484445572
1065 0.275173097848892
1066 0.275041133165359
1067 0.274892657995224
1068 0.274860411882401
1069 0.274855554103851
1070 0.274561017751694
1071 0.2745041847229
1072 0.274355322122574
1073 0.274298578500748
1074 0.274213999509811
1075 0.274181663990021
1076 0.274106532335281
1077 0.273918867111206
1078 0.273852348327637
1079 0.27374142408371
1080 0.273611932992935
1081 0.273409187793732
1082 0.273389875888824
1083 0.27323192358017
1084 0.273214846849442
1085 0.273207396268845
1086 0.273173630237579
1087 0.272884577512741
1088 0.272654831409454
1089 0.272533655166626
1090 0.272313803434372
1091 0.272213846445084
1092 0.272176891565323
1093 0.272075802087784
1094 0.27207413315773
1095 0.272009938955307
1096 0.271894186735153
1097 0.271716356277466
1098 0.271585255861282
1099 0.271460384130478
1100 0.271317601203918
1101 0.271304726600647
1102 0.271261513233185
1103 0.271215409040451
1104 0.271177172660828
1105 0.271127730607986
1106 0.270956158638
1107 0.270892977714539
1108 0.270723611116409
1109 0.27047860622406
1110 0.27038311958313
1111 0.270281344652176
1112 0.27007257938385
1113 0.269972294569016
1114 0.269817233085632
1115 0.26980522274971
1116 0.269773602485657
1117 0.269760966300964
1118 0.269709318876266
1119 0.269708514213562
1120 0.269637525081635
1121 0.269391745328903
1122 0.269209772348404
1123 0.26916429400444
1124 0.269118398427963
1125 0.269023656845093
1126 0.268942177295685
1127 0.268895119428635
1128 0.268765062093735
1129 0.268667459487915
1130 0.268638551235199
1131 0.26851624250412
1132 0.268493145704269
1133 0.268353134393692
1134 0.268316179513931
1135 0.268225759267807
1136 0.268158406019211
1137 0.268083482980728
1138 0.268052995204926
1139 0.268043726682663
1140 0.268007040023804
1141 0.267963796854019
1142 0.267925530672073
1143 0.267879515886307
1144 0.267735302448273
1145 0.267589092254639
1146 0.26757875084877
1147 0.26755753159523
1148 0.267532229423523
1149 0.267446398735046
1150 0.267336457967758
1151 0.267216414213181
1152 0.267034828662872
1153 0.266588240861893
1154 0.266480058431625
1155 0.26637926697731
1156 0.266362369060516
1157 0.266361087560654
1158 0.266311317682266
1159 0.266306072473526
1160 0.266074538230896
1161 0.26606547832489
1162 0.265963643789291
1163 0.265954107046127
1164 0.265896528959274
1165 0.265602946281433
1166 0.265595138072968
1167 0.265498161315918
1168 0.265419870615005
1169 0.265352576971054
1170 0.265349954366684
1171 0.265229523181915
1172 0.265164822340012
1173 0.265111476182938
1174 0.264983862638474
1175 0.264885753393173
1176 0.26483017206192
1177 0.264731109142303
1178 0.264674842357635
1179 0.264642387628555
1180 0.264633119106293
1181 0.264571458101273
1182 0.264560282230377
1183 0.26444599032402
1184 0.264269888401031
1185 0.26423916220665
1186 0.264194548130035
1187 0.263841867446899
1188 0.263509541749954
1189 0.263444930315018
1190 0.263394415378571
1191 0.263340443372726
1192 0.263305932283401
1193 0.26283010840416
1194 0.262815952301025
1195 0.262719243764877
1196 0.262530446052551
1197 0.262467056512833
1198 0.262272894382477
1199 0.262272149324417
1200 0.262247234582901
1201 0.262084871530533
1202 0.261875718832016
1203 0.261872231960297
1204 0.261835753917694
1205 0.261597186326981
1206 0.261490941047668
1207 0.26147848367691
1208 0.26135042309761
1209 0.261230677366257
1210 0.260946273803711
1211 0.260943561792374
1212 0.260872423648834
1213 0.260850578546524
1214 0.260558933019638
1215 0.260557353496552
1216 0.260534346103668
1217 0.260505080223083
1218 0.260478109121323
1219 0.260423809289932
1220 0.260381013154984
1221 0.260338127613068
1222 0.260333597660065
1223 0.260302156209946
1224 0.260238587856293
1225 0.259912699460983
1226 0.25972592830658
1227 0.259722471237183
1228 0.259610503911972
1229 0.259591370820999
1230 0.259515732526779
1231 0.25950026512146
1232 0.259499549865723
1233 0.259203881025314
1234 0.259194523096085
1235 0.259161859750748
1236 0.25911021232605
1237 0.259019255638123
1238 0.258987814188004
1239 0.258882194757462
1240 0.258878946304321
1241 0.258842408657074
1242 0.258826315402985
1243 0.25858610868454
1244 0.25841099023819
1245 0.2583127617836
1246 0.258105218410492
1247 0.258026748895645
1248 0.257940411567688
1249 0.257883429527283
1250 0.25778266787529
1251 0.257652372121811
1252 0.257593274116516
1253 0.257592439651489
1254 0.257552653551102
1255 0.257540464401245
1256 0.257537484169006
1257 0.257322609424591
1258 0.257247090339661
1259 0.257076591253281
1260 0.257052153348923
1261 0.257049888372421
1262 0.257041573524475
1263 0.257004976272583
1264 0.256938934326172
1265 0.256900280714035
1266 0.256835907697678
1267 0.256775736808777
1268 0.256701797246933
1269 0.256672084331512
1270 0.256609797477722
1271 0.256543815135956
1272 0.256434321403503
1273 0.256422102451324
1274 0.256312310695648
1275 0.256262183189392
1276 0.256133556365967
1277 0.256032973527908
1278 0.255988210439682
1279 0.255912899971008
1280 0.255763471126556
1281 0.255752474069595
1282 0.255581676959991
1283 0.25557941198349
1284 0.25551638007164
1285 0.255387365818024
1286 0.255115568637848
1287 0.255102783441544
1288 0.255027920007706
1289 0.254773288965225
1290 0.254673719406128
1291 0.254653632640839
1292 0.254608750343323
1293 0.254482477903366
1294 0.254186183214188
1295 0.254059731960297
1296 0.254024535417557
1297 0.253983587026596
1298 0.253916651010513
1299 0.253865987062454
1300 0.253674685955048
1301 0.253638029098511
1302 0.253561735153198
1303 0.253446370363235
1304 0.253337562084198
1305 0.253287076950073
1306 0.253218442201614
1307 0.253175616264343
1308 0.253124684095383
1309 0.253004819154739
1310 0.252837300300598
1311 0.252796679735184
1312 0.252510160207748
1313 0.252362072467804
1314 0.252342909574509
1315 0.252334177494049
1316 0.252313941717148
1317 0.252302348613739
1318 0.252074807882309
1319 0.251876264810562
1320 0.251866728067398
1321 0.251766920089722
1322 0.25173944234848
1323 0.251520901918411
1324 0.251438111066818
1325 0.251418799161911
1326 0.251374900341034
1327 0.251349627971649
1328 0.251294761896133
1329 0.251188009977341
1330 0.251165956258774
1331 0.25104632973671
1332 0.250777781009674
1333 0.250623494386673
1334 0.250511884689331
1335 0.250459939241409
1336 0.250395685434341
1337 0.250340968370438
1338 0.250226050615311
1339 0.250120401382446
1340 0.250042498111725
1341 0.250031411647797
1342 0.250030040740967
1343 0.24991549551487
1344 0.249707773327827
1345 0.249554380774498
1346 0.249548643827438
1347 0.249514177441597
1348 0.249191164970398
1349 0.249177247285843
1350 0.249155655503273
1351 0.249116361141205
1352 0.249079167842865
1353 0.248985573649406
1354 0.248723030090332
1355 0.248710438609123
1356 0.248617738485336
1357 0.248386427760124
1358 0.248263373970985
1359 0.248090609908104
1360 0.248085081577301
1361 0.247965395450592
1362 0.247955664992332
1363 0.247919663786888
1364 0.247861683368683
1365 0.247851863503456
1366 0.247841641306877
1367 0.247709229588509
1368 0.247703298926353
1369 0.247639954090118
1370 0.247628405690193
1371 0.247548937797546
1372 0.247289702296257
1373 0.247286722064018
1374 0.24725079536438
1375 0.247124433517456
1376 0.247109189629555
1377 0.247075334191322
1378 0.246989727020264
1379 0.246931493282318
1380 0.246858656406403
1381 0.246812731027603
1382 0.24668775498867
1383 0.246569156646729
1384 0.246329843997955
1385 0.246322974562645
1386 0.246273100376129
1387 0.246076330542564
1388 0.245867520570755
1389 0.245826870203018
1390 0.245790868997574
1391 0.245738580822945
1392 0.245704427361488
1393 0.245681002736092
1394 0.245658040046692
1395 0.245633482933044
1396 0.245538711547852
1397 0.245344579219818
1398 0.245270431041718
1399 0.24519869685173
1400 0.24519556760788
1401 0.245130956172943
1402 0.245001405477524
1403 0.244946524500847
1404 0.244884729385376
1405 0.244866415858269
1406 0.244767650961876
1407 0.244733676314354
1408 0.244681552052498
1409 0.244664832949638
1410 0.244658142328262
1411 0.244546681642532
1412 0.244503572583199
1413 0.244484066963196
1414 0.24447475373745
1415 0.244350448250771
1416 0.244189858436584
1417 0.244167223572731
1418 0.244139268994331
1419 0.244121193885803
1420 0.244080871343613
1421 0.244032368063927
1422 0.243832990527153
1423 0.243802711367607
1424 0.243771597743034
1425 0.243752360343933
1426 0.243326902389526
1427 0.243288785219193
1428 0.24320787191391
1429 0.243148818612099
1430 0.243065148591995
1431 0.243019461631775
1432 0.242871806025505
1433 0.24282531440258
1434 0.24278949201107
1435 0.242574796080589
1436 0.242493867874146
1437 0.242476239800453
1438 0.242310807108879
1439 0.242257952690125
1440 0.242137104272842
1441 0.241990491747856
1442 0.241975411772728
1443 0.241907835006714
1444 0.241778299212456
1445 0.241776168346405
1446 0.241601213812828
1447 0.241546481847763
1448 0.241423234343529
1449 0.241297662258148
1450 0.241289973258972
1451 0.241273477673531
1452 0.241248622536659
1453 0.241197317838669
1454 0.241167515516281
1455 0.241038903594017
1456 0.24098627269268
1457 0.240922644734383
1458 0.240921676158905
1459 0.240915238857269
1460 0.240810960531235
1461 0.240778341889381
1462 0.240639373660088
1463 0.240632712841034
1464 0.240622669458389
1465 0.240610778331757
1466 0.240567475557327
1467 0.240567311644554
1468 0.240418791770935
1469 0.240169256925583
1470 0.240146428346634
1471 0.240119799971581
1472 0.240115389227867
1473 0.239913672208786
1474 0.23989126086235
1475 0.239769265055656
1476 0.239648401737213
1477 0.239454582333565
1478 0.239421039819717
1479 0.239228457212448
1480 0.23904886841774
1481 0.238915085792542
1482 0.238829419016838
1483 0.238755777478218
1484 0.238746121525764
1485 0.238708212971687
1486 0.238667756319046
1487 0.238662272691727
1488 0.238609850406647
1489 0.238533467054367
1490 0.238501027226448
1491 0.238454237580299
1492 0.238453537225723
1493 0.238435357809067
1494 0.23838983476162
1495 0.238345101475716
1496 0.238235324621201
1497 0.238214239478111
1498 0.238187298178673
1499 0.238165095448494
1500 0.238122746348381
1501 0.238115638494492
1502 0.238019123673439
1503 0.238001018762589
1504 0.237969890236855
1505 0.237876325845718
1506 0.237840265035629
1507 0.237810254096985
1508 0.237754911184311
1509 0.237629681825638
1510 0.237624198198318
1511 0.237615048885345
1512 0.23760649561882
1513 0.237506359815598
1514 0.237505719065666
1515 0.237356424331665
1516 0.237340524792671
1517 0.237300530076027
1518 0.237239390611649
1519 0.237073674798012
1520 0.236815929412842
1521 0.236810579895973
1522 0.236800223588943
1523 0.236760050058365
1524 0.236648619174957
1525 0.236291959881783
1526 0.236245065927505
1527 0.236235454678535
1528 0.236221522092819
1529 0.236216798424721
1530 0.236189231276512
1531 0.236047342419624
1532 0.236002877354622
1533 0.235916793346405
1534 0.235888630151749
1535 0.235856801271439
1536 0.235829502344131
1537 0.235760748386383
1538 0.235607117414474
1539 0.235346406698227
1540 0.235310286283493
1541 0.235264897346497
1542 0.235167726874352
1543 0.235167622566223
1544 0.235058814287186
1545 0.234900638461113
1546 0.234873354434967
1547 0.234850838780403
1548 0.234806895256042
1549 0.234797790646553
1550 0.234589129686356
1551 0.234490677714348
1552 0.234289795160294
1553 0.234278336167336
1554 0.234114930033684
1555 0.233922347426414
1556 0.233786061406136
1557 0.233695685863495
1558 0.233553722500801
1559 0.233540564775467
1560 0.233449637889862
1561 0.233370050787926
1562 0.233326151967049
1563 0.233142212033272
1564 0.233114615082741
1565 0.233101055026054
1566 0.233025908470154
1567 0.232972174882889
1568 0.232907995581627
1569 0.232811734080315
1570 0.232766732573509
1571 0.23260523378849
1572 0.232546523213387
1573 0.232543170452118
1574 0.232477724552155
1575 0.23241662979126
1576 0.232414171099663
1577 0.232375383377075
1578 0.232349619269371
1579 0.232247233390808
1580 0.232189431786537
1581 0.231960728764534
1582 0.231936663389206
1583 0.231899455189705
1584 0.231867089867592
1585 0.231839567422867
1586 0.231832548975945
1587 0.231551140546799
1588 0.231524258852005
1589 0.231400772929192
1590 0.231153905391693
1591 0.231070205569267
1592 0.231024220585823
1593 0.230936154723167
1594 0.230935871601105
1595 0.230878487229347
1596 0.23079015314579
1597 0.230748951435089
1598 0.230642691254616
1599 0.230477333068848
1600 0.230337277054787
1601 0.230217665433884
1602 0.230091005563736
1603 0.230071112513542
1604 0.229930862784386
1605 0.22982257604599
1606 0.229812562465668
1607 0.229744449257851
1608 0.229481786489487
1609 0.229410290718079
1610 0.229271277785301
1611 0.229169175028801
1612 0.229110971093178
1613 0.228997945785522
1614 0.22881743311882
1615 0.228626221418381
1616 0.22859613597393
1617 0.228483438491821
1618 0.22848205268383
1619 0.22834824025631
1620 0.228152096271515
1621 0.228138864040375
1622 0.22805567085743
1623 0.228037163615227
1624 0.227959588170052
1625 0.227935090661049
1626 0.227865591645241
1627 0.227840706706047
1628 0.227725014090538
1629 0.227708920836449
1630 0.227684065699577
1631 0.227604642510414
1632 0.227591589093208
1633 0.227462112903595
1634 0.227434709668159
1635 0.227384597063065
1636 0.227174714207649
1637 0.227142423391342
1638 0.227083951234818
1639 0.226916193962097
1640 0.2268395870924
1641 0.22679078578949
1642 0.22669044137001
1643 0.226554036140442
1644 0.226531788706779
1645 0.226254776120186
1646 0.226242437958717
1647 0.226029470562935
1648 0.225966989994049
1649 0.225928708910942
1650 0.225746318697929
1651 0.225438013672829
1652 0.225418284535408
1653 0.225396350026131
1654 0.225306496024132
1655 0.225292608141899
1656 0.225225850939751
1657 0.225166201591492
1658 0.225053727626801
1659 0.22497196495533
1660 0.224933847784996
1661 0.224862784147263
1662 0.224862471222878
1663 0.224855199456215
1664 0.224828064441681
1665 0.224712207913399
1666 0.224708184599876
1667 0.224639609456062
1668 0.224606156349182
1669 0.224553927779198
1670 0.224541664123535
1671 0.224508762359619
1672 0.224175706505775
1673 0.224058344960213
1674 0.224001169204712
1675 0.223975881934166
1676 0.223858743906021
1677 0.223799288272858
1678 0.223766073584557
1679 0.22372730076313
1680 0.223592057824135
1681 0.223476067185402
1682 0.223464503884315
1683 0.22344271838665
1684 0.223360002040863
1685 0.223268508911133
1686 0.223242700099945
1687 0.223145961761475
1688 0.223121181130409
1689 0.223027229309082
1690 0.222884133458138
1691 0.22282700240612
1692 0.222797676920891
1693 0.222720608115196
1694 0.222710117697716
1695 0.222139000892639
1696 0.222096294164658
1697 0.222088098526001
1698 0.222037151455879
1699 0.221887618303299
1700 0.22187565267086
1701 0.221834734082222
1702 0.221722722053528
1703 0.221686631441116
1704 0.221597865223885
1705 0.221533581614494
1706 0.221525877714157
1707 0.221289843320847
1708 0.2212273478508
1709 0.221218124032021
1710 0.221179977059364
1711 0.221177205443382
1712 0.220811650156975
1713 0.220731124281883
1714 0.220703527331352
1715 0.220610037446022
1716 0.220602095127106
1717 0.220590204000473
1718 0.220463410019875
1719 0.220110669732094
1720 0.220063298940659
1721 0.220032498240471
1722 0.2199796885252
1723 0.21987447142601
1724 0.219646200537682
1725 0.219637885689735
1726 0.219613030552864
1727 0.219525963068008
1728 0.219461962580681
1729 0.219433158636093
1730 0.219179227948189
1731 0.218988835811615
1732 0.21881839632988
1733 0.218793928623199
1734 0.218718871474266
1735 0.218680575489998
1736 0.218653991818428
1737 0.218524307012558
1738 0.21851558983326
1739 0.218514606356621
1740 0.218377649784088
1741 0.218348488211632
1742 0.218220233917236
1743 0.218059211969376
1744 0.217936933040619
1745 0.217921271920204
1746 0.217884972691536
1747 0.217866092920303
1748 0.217753812670708
1749 0.217743024230003
1750 0.217721149325371
1751 0.217696353793144
1752 0.217516154050827
1753 0.217399641871452
1754 0.217394560575485
1755 0.217351406812668
1756 0.217260673642159
1757 0.217247292399406
1758 0.217194721102715
1759 0.216973304748535
1760 0.216905280947685
1761 0.216865018010139
1762 0.216756269335747
1763 0.216737031936646
1764 0.216713920235634
1765 0.216701447963715
1766 0.216644421219826
1767 0.216596007347107
1768 0.216318517923355
1769 0.216270118951797
1770 0.216221779584885
1771 0.216134548187256
1772 0.21603487432003
1773 0.215979218482971
1774 0.215870171785355
1775 0.215626627206802
1776 0.215624362230301
1777 0.215607911348343
1778 0.215524196624756
1779 0.215435698628426
1780 0.215388387441635
1781 0.21528334915638
1782 0.214980944991112
1783 0.214967235922813
1784 0.214870750904083
1785 0.214860141277313
1786 0.214757323265076
1787 0.214731425046921
1788 0.214703068137169
1789 0.214643120765686
1790 0.214623093605042
1791 0.214581668376923
1792 0.214565724134445
1793 0.214523300528526
1794 0.214514806866646
1795 0.214451968669891
1796 0.214308425784111
1797 0.214163944125175
1798 0.214033991098404
1799 0.213899120688438
1800 0.213768377900124
1801 0.213695824146271
1802 0.213457435369492
1803 0.213439553976059
1804 0.213378623127937
1805 0.213166862726212
1806 0.213166400790215
1807 0.213046029210091
1808 0.212843865156174
1809 0.21272224187851
1810 0.212706685066223
1811 0.212560042738914
1812 0.212480485439301
1813 0.212307184934616
1814 0.212264403700829
1815 0.212203785777092
1816 0.212152853608131
1817 0.212093114852905
1818 0.21170811355114
1819 0.211649864912033
1820 0.211585849523544
1821 0.211580917239189
1822 0.211560219526291
1823 0.211515948176384
1824 0.211442857980728
1825 0.211375564336777
1826 0.2113007158041
1827 0.21115668118
1828 0.211133867502213
1829 0.211098328232765
1830 0.210905790328979
1831 0.210787177085876
1832 0.210738152265549
1833 0.210530191659927
1834 0.210528314113617
1835 0.210343345999718
1836 0.210247874259949
1837 0.210197150707245
1838 0.210163727402687
1839 0.210136368870735
1840 0.210128039121628
1841 0.209951534867287
1842 0.209850579500198
1843 0.209719240665436
1844 0.209584012627602
1845 0.209573835134506
1846 0.209556013345718
1847 0.209551885724068
1848 0.209378734230995
1849 0.20926059782505
1850 0.209230542182922
1851 0.209213882684708
1852 0.209193408489227
1853 0.209162026643753
1854 0.209156155586243
1855 0.20915587246418
1856 0.208976909518242
1857 0.208868891000748
1858 0.20885257422924
1859 0.208839312195778
1860 0.208723664283752
1861 0.20868943631649
1862 0.208642050623894
1863 0.208488091826439
1864 0.208292037248611
1865 0.208135694265366
1866 0.208133071660995
1867 0.208118960261345
1868 0.207963496446609
1869 0.207932561635971
1870 0.207865357398987
1871 0.207656279206276
1872 0.20748008787632
1873 0.207477226853371
1874 0.20726677775383
1875 0.207191467285156
1876 0.207161426544189
1877 0.207002326846123
1878 0.206877544522285
1879 0.206867650151253
1880 0.206730097532272
1881 0.206659510731697
1882 0.206523269414902
1883 0.206503137946129
1884 0.206325724720955
1885 0.206270694732666
1886 0.206165432929993
1887 0.206097573041916
1888 0.206018269062042
1889 0.205940201878548
1890 0.205933600664139
1891 0.205884739756584
1892 0.205819502472878
1893 0.205730646848679
1894 0.205713421106339
1895 0.205482721328735
1896 0.205462530255318
1897 0.205438524484634
1898 0.205318629741669
1899 0.205293133854866
1900 0.205148786306381
1901 0.205141678452492
1902 0.205052897334099
1903 0.205044329166412
1904 0.205006301403046
1905 0.204967856407166
1906 0.204778015613556
1907 0.204773887991905
1908 0.204772099852562
1909 0.204743191599846
1910 0.204623892903328
1911 0.204615101218224
1912 0.204596802592278
1913 0.20455963909626
1914 0.20424710214138
1915 0.20412389934063
1916 0.20411504805088
1917 0.203875035047531
1918 0.203697130084038
1919 0.203691095113754
1920 0.203671723604202
1921 0.203653663396835
1922 0.203522190451622
1923 0.203485995531082
1924 0.203447908163071
1925 0.203446730971336
1926 0.203431323170662
1927 0.203284397721291
1928 0.203210785984993
1929 0.203127235174179
1930 0.203067436814308
1931 0.203035026788712
1932 0.203030124306679
1933 0.20302826166153
1934 0.202867597341537
1935 0.20283043384552
1936 0.202805861830711
1937 0.202775970101357
1938 0.202757343649864
1939 0.20259140431881
1940 0.202516719698906
1941 0.202424570918083
1942 0.202405944466591
1943 0.202328592538834
1944 0.202304691076279
1945 0.202206686139107
1946 0.202144935727119
1947 0.202125772833824
1948 0.201992765069008
1949 0.201862052083015
1950 0.201833963394165
1951 0.20180581510067
1952 0.20168448984623
1953 0.20167064666748
1954 0.201642572879791
1955 0.201617881655693
1956 0.201596915721893
1957 0.201318740844727
1958 0.201301440596581
1959 0.200925692915916
1960 0.200754001736641
1961 0.200717359781265
1962 0.200569584965706
1963 0.200504660606384
1964 0.200466498732567
1965 0.200431436300278
1966 0.200288236141205
1967 0.200241208076477
1968 0.200177431106567
1969 0.200166091322899
1970 0.200120478868484
1971 0.20005302131176
1972 0.199952363967896
1973 0.199710384011269
1974 0.199668139219284
1975 0.199625998735428
1976 0.199511021375656
1977 0.199475660920143
1978 0.199455603957176
1979 0.198723897337914
1980 0.198642566800117
1981 0.198482021689415
1982 0.198439940810204
1983 0.198335826396942
1984 0.198206067085266
1985 0.198130145668983
1986 0.198084741830826
1987 0.198038756847382
1988 0.197981625795364
1989 0.197950765490532
1990 0.197942182421684
1991 0.197900474071503
1992 0.19775664806366
1993 0.197394266724586
1994 0.197356522083282
1995 0.197292789816856
1996 0.197147458791733
1997 0.197143882513046
1998 0.196967244148254
1999 0.196957409381866
2000 0.196775525808334
2001 0.196705192327499
2002 0.196662783622742
2003 0.196638390421867
2004 0.196625337004662
2005 0.196604698896408
2006 0.196594789624214
2007 0.196540221571922
2008 0.196329399943352
2009 0.196298614144325
2010 0.196200206875801
2011 0.196096360683441
2012 0.195858642458916
2013 0.195644065737724
2014 0.195374369621277
2015 0.195359870791435
2016 0.195223212242126
2017 0.195188790559769
2018 0.19517594575882
2019 0.19517208635807
2020 0.195113867521286
2021 0.194948092103004
2022 0.194930493831635
2023 0.194777637720108
2024 0.194747388362885
2025 0.194608435034752
2026 0.194533497095108
2027 0.194450572133064
2028 0.194435447454453
2029 0.194375425577164
2030 0.194280058145523
2031 0.194192841649055
2032 0.194189116358757
2033 0.194180443882942
2034 0.194172531366348
2035 0.194078430533409
2036 0.194069877266884
2037 0.194003954529762
2038 0.193977028131485
2039 0.193892791867256
2040 0.193881466984749
2041 0.193840116262436
2042 0.193826034665108
2043 0.1937205940485
2044 0.193424090743065
2045 0.193089246749878
2046 0.193081885576248
2047 0.192973017692566
2048 0.192934840917587
2049 0.192484319210052
2050 0.192448675632477
2051 0.192399501800537
2052 0.192390933632851
2053 0.192316815257072
2054 0.192307591438293
2055 0.192303419113159
2056 0.192202419042587
2057 0.192073285579681
2058 0.19205205142498
2059 0.191822782158852
2060 0.191688701510429
2061 0.191682457923889
2062 0.191676080226898
2063 0.191633433103561
2064 0.191390633583069
2065 0.191300928592682
2066 0.191222310066223
2067 0.190988898277283
2068 0.190879255533218
2069 0.190867379307747
2070 0.190781503915787
2071 0.19063401222229
2072 0.190594866871834
2073 0.190552115440369
2074 0.190359696745872
2075 0.190347656607628
2076 0.190159067511559
2077 0.190125375986099
2078 0.190118342638016
2079 0.190091982483864
2080 0.190091639757156
2081 0.190012902021408
2082 0.18996362388134
2083 0.189959719777107
2084 0.189948678016663
2085 0.189893797039986
2086 0.189840704202652
2087 0.189819008111954
2088 0.18975742161274
2089 0.189429044723511
2090 0.189412266016006
2091 0.189345732331276
2092 0.189268633723259
2093 0.189164236187935
2094 0.189127400517464
2095 0.189101576805115
2096 0.188943460583687
2097 0.188855916261673
2098 0.188824281096458
2099 0.188718125224113
2100 0.188700422644615
2101 0.188681021332741
2102 0.188613668084145
2103 0.188596561551094
2104 0.188576191663742
2105 0.188499927520752
2106 0.188473880290985
2107 0.188357323408127
2108 0.18835075199604
2109 0.188326269388199
2110 0.188217356801033
2111 0.188197866082191
2112 0.188184052705765
2113 0.188170894980431
2114 0.188164710998535
2115 0.18814405798912
2116 0.187939420342445
2117 0.18792150914669
2118 0.187840089201927
2119 0.187835022807121
2120 0.187804937362671
2121 0.18778370320797
2122 0.187758967280388
2123 0.187726363539696
2124 0.187719479203224
2125 0.187685549259186
2126 0.187542170286179
2127 0.187373131513596
2128 0.18730141222477
2129 0.187264442443848
2130 0.187225446105003
2131 0.187105223536491
2132 0.187052547931671
2133 0.186436593532562
2134 0.186415061354637
2135 0.186302423477173
2136 0.186075016856194
2137 0.186013519763947
2138 0.185982257127762
2139 0.18586303293705
2140 0.185717791318893
2141 0.185687080025673
2142 0.185686841607094
2143 0.185621291399002
2144 0.185526251792908
2145 0.185420259833336
2146 0.185392811894417
2147 0.18535403907299
2148 0.18533119559288
2149 0.184806436300278
2150 0.18478786945343
2151 0.184647753834724
2152 0.18459440767765
2153 0.184554472565651
2154 0.184533879160881
2155 0.184409707784653
2156 0.184352189302444
2157 0.184274598956108
2158 0.184193551540375
2159 0.184189677238464
2160 0.184174090623856
2161 0.184171706438065
2162 0.184171468019485
2163 0.184005349874496
2164 0.183963894844055
2165 0.18395209312439
2166 0.183858469128609
2167 0.183821141719818
2168 0.183804079890251
2169 0.183766797184944
2170 0.183649718761444
2171 0.183607146143913
2172 0.183511182665825
2173 0.183507546782494
2174 0.183499753475189
2175 0.183471977710724
2176 0.182832196354866
2177 0.182795599102974
2178 0.182757362723351
2179 0.182756915688515
2180 0.182577848434448
2181 0.182559743523598
2182 0.182455435395241
2183 0.182395696640015
2184 0.182287141680717
2185 0.18227131664753
2186 0.182218879461288
2187 0.182178974151611
2188 0.182109072804451
2189 0.181998804211617
2190 0.181985259056091
2191 0.181982800364494
2192 0.18195840716362
2193 0.181737139821053
2194 0.181720912456512
2195 0.181600078940392
2196 0.181509464979172
2197 0.181495860219002
2198 0.181419238448143
2199 0.18132771551609
2200 0.181183591485023
2201 0.181178987026215
2202 0.181114494800568
2203 0.181051760911942
2204 0.181043103337288
2205 0.180968388915062
2206 0.180876284837723
2207 0.18087463080883
2208 0.180806338787079
2209 0.180645257234573
2210 0.180641159415245
2211 0.180511847138405
2212 0.180445477366447
2213 0.180296048521996
2214 0.180277243256569
2215 0.180220365524292
2216 0.180107697844505
2217 0.180079132318497
2218 0.180031225085258
2219 0.179983764886856
2220 0.179973736405373
2221 0.179926991462708
2222 0.179921448230743
2223 0.179833009839058
2224 0.179791331291199
2225 0.179708495736122
2226 0.179633364081383
2227 0.179163351655006
2228 0.179152131080627
2229 0.178923591971397
2230 0.178892225027084
2231 0.178820982575417
2232 0.178807720541954
2233 0.178742498159409
2234 0.178089514374733
2235 0.178023114800453
2236 0.178009614348412
2237 0.177881002426147
2238 0.177810668945312
2239 0.17777194082737
2240 0.177609488368034
2241 0.177289083600044
2242 0.177235677838326
2243 0.177222684025764
2244 0.177188649773598
2245 0.177110686898232
2246 0.176859736442566
2247 0.176821291446686
2248 0.176724717020988
2249 0.176563575863838
2250 0.176521882414818
2251 0.176498040556908
2252 0.176284819841385
2253 0.176273569464684
2254 0.176200032234192
2255 0.176115095615387
2256 0.176028817892075
2257 0.176024630665779
2258 0.176009759306908
2259 0.175923556089401
2260 0.175822362303734
2261 0.175679877400398
2262 0.175607576966286
2263 0.175515696406364
2264 0.175444737076759
2265 0.175428122282028
2266 0.1754130423069
2267 0.17530931532383
2268 0.175094351172447
2269 0.174966916441917
2270 0.174952194094658
2271 0.174934342503548
2272 0.174843072891235
2273 0.174751460552216
2274 0.174528256058693
2275 0.174507036805153
2276 0.174497500061989
2277 0.174361914396286
2278 0.174217447638512
2279 0.174093902111053
2280 0.174080342054367
2281 0.174043595790863
2282 0.174033790826797
2283 0.173948779702187
2284 0.1739272326231
2285 0.173839971423149
2286 0.173720642924309
2287 0.173720300197601
2288 0.173716142773628
2289 0.173684984445572
2290 0.173603013157845
2291 0.173591002821922
2292 0.173581779003143
2293 0.173449471592903
2294 0.173383966088295
2295 0.173373475670815
2296 0.173360526561737
2297 0.173352271318436
2298 0.173289939761162
2299 0.173226684331894
2300 0.17316846549511
2301 0.173120215535164
2302 0.173090606927872
2303 0.173074260354042
2304 0.17302006483078
2305 0.172958344221115
2306 0.172863215208054
2307 0.172843232750893
2308 0.172806560993195
2309 0.172779992222786
2310 0.172355055809021
2311 0.172286733984947
2312 0.172134503722191
2313 0.172100901603699
2314 0.172086894512177
2315 0.172021374106407
2316 0.172011271119118
2317 0.171972468495369
2318 0.171914592385292
2319 0.171901792287827
2320 0.171824276447296
2321 0.17162498831749
2322 0.171543940901756
2323 0.171445474028587
2324 0.171419396996498
2325 0.171257585287094
2326 0.171088740229607
2327 0.171037659049034
2328 0.171011939644814
2329 0.17093525826931
2330 0.170872658491135
2331 0.170866921544075
2332 0.170795291662216
2333 0.170747712254524
2334 0.170675307512283
2335 0.170652538537979
2336 0.170648783445358
2337 0.170571818947792
2338 0.170466363430023
2339 0.170417249202728
2340 0.170401588082314
2341 0.17032778263092
2342 0.170324951410294
2343 0.170284286141396
2344 0.170280933380127
2345 0.170186132192612
2346 0.170150965452194
2347 0.170124247670174
2348 0.170013546943665
2349 0.16998478770256
2350 0.169957473874092
2351 0.169938892126083
2352 0.1699388474226
2353 0.169916331768036
2354 0.169900819659233
2355 0.169877246022224
2356 0.169734433293343
2357 0.169689685106277
2358 0.169678896665573
2359 0.169622108340263
2360 0.169552937150002
2361 0.169507443904877
2362 0.169378742575645
2363 0.169351875782013
2364 0.169247969985008
2365 0.169243231415749
2366 0.169108033180237
2367 0.169099107384682
2368 0.168890669941902
2369 0.168716952204704
2370 0.168679013848305
2371 0.168648421764374
2372 0.168646320700645
2373 0.168297752737999
2374 0.168288931250572
2375 0.168193697929382
2376 0.168076798319817
2377 0.168023571372032
2378 0.167989507317543
2379 0.167951971292496
2380 0.167844504117966
2381 0.167652174830437
2382 0.167482972145081
2383 0.167364835739136
2384 0.167138859629631
2385 0.167018055915833
2386 0.166973933577538
2387 0.166944339871407
2388 0.166943177580833
2389 0.166890412569046
2390 0.166885986924171
2391 0.166769832372665
2392 0.166754096746445
2393 0.166692554950714
2394 0.166683226823807
2395 0.166619479656219
2396 0.166608110070229
2397 0.166220217943192
2398 0.166075304150581
2399 0.166050136089325
2400 0.16590878367424
2401 0.16575326025486
2402 0.16574202477932
2403 0.165736079216003
2404 0.165683448314667
2405 0.165612950921059
2406 0.16553857922554
2407 0.16531477868557
2408 0.165312737226486
2409 0.165220752358437
2410 0.165107727050781
2411 0.16506989300251
2412 0.164727181196213
2413 0.164667844772339
2414 0.164564147591591
2415 0.164540678262711
2416 0.164451330900192
2417 0.164442911744118
2418 0.164432778954506
2419 0.16437178850174
2420 0.164293840527534
2421 0.164127439260483
2422 0.164106771349907
2423 0.163965418934822
2424 0.1639474183321
2425 0.163886174559593
2426 0.163750782608986
2427 0.163747891783714
2428 0.163732558488846
2429 0.163454085588455
2430 0.163428872823715
2431 0.163387179374695
2432 0.163341492414474
2433 0.163183093070984
2434 0.163133904337883
2435 0.163090750575066
2436 0.162933751940727
2437 0.162880927324295
2438 0.162781596183777
2439 0.162755519151688
2440 0.162644624710083
2441 0.162531688809395
2442 0.162458896636963
2443 0.162443280220032
2444 0.162424460053444
2445 0.162413120269775
2446 0.16235339641571
2447 0.16235126554966
2448 0.162330374121666
2449 0.16230683028698
2450 0.162250652909279
2451 0.162016063928604
2452 0.161954000592232
2453 0.161953091621399
2454 0.161923870444298
2455 0.16191154718399
2456 0.161895930767059
2457 0.161879390478134
2458 0.161538675427437
2459 0.161465659737587
2460 0.161420181393623
2461 0.161410689353943
2462 0.161373972892761
2463 0.161273032426834
2464 0.161187738180161
2465 0.160963207483292
2466 0.160720944404602
2467 0.160574749112129
2468 0.160464823246002
2469 0.160318598151207
2470 0.160206496715546
2471 0.160205751657486
2472 0.160107359290123
2473 0.160077780485153
2474 0.160070687532425
2475 0.160029903054237
2476 0.159864962100983
2477 0.159736260771751
2478 0.159553229808807
2479 0.159410074353218
2480 0.159260600805283
2481 0.159259706735611
2482 0.15925344824791
2483 0.159019529819489
2484 0.159004077315331
2485 0.158940434455872
2486 0.158788248896599
2487 0.158647567033768
2488 0.15861488878727
2489 0.158580750226974
2490 0.158580601215363
2491 0.158524334430695
2492 0.158489346504211
2493 0.158488586544991
2494 0.158386424183846
2495 0.15818852186203
2496 0.158129140734673
2497 0.158116161823273
2498 0.158063530921936
2499 0.158016458153725
2500 0.157934814691544
2501 0.157815665006638
2502 0.15754097700119
2503 0.157387658953667
2504 0.157378047704697
2505 0.157054498791695
2506 0.157023325562477
2507 0.156774401664734
2508 0.156709402799606
2509 0.156667649745941
2510 0.156552210450172
2511 0.156505778431892
2512 0.156452164053917
2513 0.156304910778999
2514 0.156292349100113
2515 0.156263440847397
2516 0.156180337071419
2517 0.156140357255936
2518 0.156139925122261
2519 0.156096428632736
2520 0.156070798635483
2521 0.155805766582489
2522 0.155730396509171
2523 0.155713424086571
2524 0.155648782849312
2525 0.155637219548225
2526 0.155535578727722
2527 0.155515417456627
2528 0.155464619398117
2529 0.155446663498878
2530 0.155361160635948
2531 0.155349314212799
2532 0.155341014266014
2533 0.15529876947403
2534 0.15528616309166
2535 0.155276820063591
2536 0.155269220471382
2537 0.155060902237892
2538 0.155034631490707
2539 0.1550003439188
2540 0.154959157109261
2541 0.154933884739876
2542 0.154926970601082
2543 0.15485779941082
2544 0.154825881123543
2545 0.154779806733131
2546 0.154444336891174
2547 0.153967335820198
2548 0.153959736227989
2549 0.153938621282578
2550 0.153933018445969
2551 0.153868183493614
2552 0.153698161244392
2553 0.15369513630867
2554 0.153524786233902
2555 0.153504937887192
2556 0.15340781211853
2557 0.15338708460331
2558 0.153371572494507
2559 0.153299242258072
2560 0.153284713625908
2561 0.153283193707466
2562 0.153222918510437
2563 0.153087750077248
2564 0.153082847595215
2565 0.153068542480469
2566 0.153025925159454
2567 0.152888759970665
2568 0.152878403663635
2569 0.152870178222656
2570 0.152848601341248
2571 0.152734413743019
2572 0.152712598443031
2573 0.152703151106834
2574 0.152691870927811
2575 0.152647480368614
2576 0.152630016207695
2577 0.152341350913048
2578 0.152311518788338
2579 0.152292743325233
2580 0.15226486325264
2581 0.152218207716942
2582 0.152218148112297
2583 0.152180343866348
2584 0.152106165885925
2585 0.152068391442299
2586 0.152014389634132
2587 0.152014285326004
2588 0.15177309513092
2589 0.151768773794174
2590 0.151732012629509
2591 0.151571184396744
2592 0.15141724050045
2593 0.151307806372643
2594 0.150877684354782
2595 0.150768652558327
2596 0.150594502687454
2597 0.150539517402649
2598 0.150423139333725
2599 0.15040710568428
2600 0.150404468178749
2601 0.1503936201334
2602 0.150364771485329
2603 0.150302305817604
2604 0.150292664766312
2605 0.149957716464996
2606 0.149916112422943
2607 0.149909123778343
2608 0.149903938174248
2609 0.149868324398994
2610 0.149849519133568
2611 0.149744048714638
2612 0.149595811963081
2613 0.149547636508942
2614 0.149459302425385
2615 0.149445235729218
2616 0.149326264858246
2617 0.149256601929665
2618 0.149108424782753
2619 0.1490638256073
2620 0.149046376347542
2621 0.14877213537693
2622 0.148741155862808
2623 0.148717030882835
2624 0.14863820374012
2625 0.148514196276665
2626 0.148429304361343
2627 0.148407280445099
2628 0.148382052779198
2629 0.148380801081657
2630 0.148356929421425
2631 0.148223355412483
2632 0.148180142045021
2633 0.148051917552948
2634 0.147919744253159
2635 0.147846758365631
2636 0.147769436240196
2637 0.147741630673409
2638 0.147735208272934
2639 0.147556617856026
2640 0.147534564137459
2641 0.147416904568672
2642 0.147410750389099
2643 0.147401362657547
2644 0.147359028458595
2645 0.147342622280121
2646 0.147248819470406
2647 0.147185355424881
2648 0.147060185670853
2649 0.147050321102142
2650 0.146981030702591
2651 0.146962434053421
2652 0.146940320730209
2653 0.146905556321144
2654 0.146862134337425
2655 0.146538391709328
2656 0.146361783146858
2657 0.146334037184715
2658 0.146264910697937
2659 0.146195068955421
2660 0.146189793944359
2661 0.146179750561714
2662 0.146120011806488
2663 0.14611504971981
2664 0.145983532071114
2665 0.145872950553894
2666 0.145808964967728
2667 0.145782008767128
2668 0.145672708749771
2669 0.145612135529518
2670 0.145536124706268
2671 0.145438835024834
2672 0.145423904061317
2673 0.145327001810074
2674 0.145303845405579
2675 0.145176813006401
2676 0.14509978890419
2677 0.144942939281464
2678 0.144912287592888
2679 0.144899770617485
2680 0.144889920949936
2681 0.144755452871323
2682 0.144514739513397
2683 0.144465506076813
2684 0.144461646676064
2685 0.144379198551178
2686 0.14427338540554
2687 0.144247055053711
2688 0.144102826714516
2689 0.143957167863846
2690 0.143950194120407
2691 0.143924966454506
2692 0.143833234906197
2693 0.143726021051407
2694 0.143615230917931
2695 0.14360274374485
2696 0.143590524792671
2697 0.143495544791222
2698 0.143437385559082
2699 0.14326636493206
2700 0.143131524324417
2701 0.143123045563698
2702 0.143042102456093
2703 0.142830565571785
2704 0.142817199230194
2705 0.14280341565609
2706 0.142615273594856
2707 0.142497569322586
2708 0.142477989196777
2709 0.142441391944885
2710 0.142376810312271
2711 0.142367362976074
2712 0.142339482903481
2713 0.142239809036255
2714 0.14221478998661
2715 0.142183154821396
2716 0.142174869775772
2717 0.142081260681152
2718 0.142036527395248
2719 0.141707047820091
2720 0.141697332262993
2721 0.14143243432045
2722 0.141365543007851
2723 0.14132334291935
2724 0.141313344240189
2725 0.141143873333931
2726 0.14112676680088
2727 0.141081854701042
2728 0.140981033444405
2729 0.140856519341469
2730 0.140805542469025
2731 0.14077040553093
2732 0.140733167529106
2733 0.140714526176453
2734 0.140697821974754
2735 0.140579462051392
2736 0.140532329678535
2737 0.140467271208763
2738 0.14043964445591
2739 0.140423402190208
2740 0.140419483184814
2741 0.140333727002144
2742 0.140213370323181
2743 0.140079528093338
2744 0.139942571520805
2745 0.139793887734413
2746 0.139771178364754
2747 0.139526158571243
2748 0.139447882771492
2749 0.139443889260292
2750 0.13942064344883
2751 0.139390721917152
2752 0.139218002557755
2753 0.139206051826477
2754 0.139027714729309
2755 0.138923570513725
2756 0.138860180974007
2757 0.138491213321686
2758 0.138479232788086
2759 0.138461962342262
2760 0.138433247804642
2761 0.138368636369705
2762 0.138363286852837
2763 0.138315305113792
2764 0.138310834765434
2765 0.138288080692291
2766 0.138236582279205
2767 0.138081058859825
2768 0.138038292527199
2769 0.138036102056503
2770 0.138002425432205
2771 0.137993037700653
2772 0.137897118926048
2773 0.13779279589653
2774 0.137790754437447
2775 0.137779325246811
2776 0.137741699814796
2777 0.137672156095505
2778 0.137626647949219
2779 0.137600794434547
2780 0.137501999735832
2781 0.13747575879097
2782 0.137429639697075
2783 0.137410998344421
2784 0.13729427754879
2785 0.137269854545593
2786 0.137216120958328
2787 0.137206062674522
2788 0.137102261185646
2789 0.137049540877342
2790 0.137005105614662
2791 0.1369618922472
2792 0.136952072381973
2793 0.136884957551956
2794 0.136800572276115
2795 0.136764854192734
2796 0.136741191148758
2797 0.13673098385334
2798 0.136656194925308
2799 0.136626124382019
2800 0.136598289012909
2801 0.136578798294067
2802 0.136575654149055
2803 0.136544570326805
2804 0.136509954929352
2805 0.13627901673317
2806 0.136274501681328
2807 0.136222749948502
2808 0.136210575699806
2809 0.136180251836777
2810 0.136130660772324
2811 0.136108264327049
2812 0.136023312807083
2813 0.135952666401863
2814 0.135939314961433
2815 0.135906264185905
2816 0.135808974504471
2817 0.135675624012947
2818 0.135668158531189
2819 0.135511621832848
2820 0.135485157370567
2821 0.135453149676323
2822 0.13540905714035
2823 0.135299310088158
2824 0.135222792625427
2825 0.135133817791939
2826 0.1351178586483
2827 0.134967431426048
2828 0.134822472929955
2829 0.134749576449394
2830 0.13474015891552
2831 0.134651720523834
2832 0.13435435295105
2833 0.134187012910843
2834 0.133990809321404
2835 0.133935287594795
2836 0.133930176496506
2837 0.133922755718231
2838 0.133912742137909
2839 0.133891567587852
2840 0.133885785937309
2841 0.133836701512337
2842 0.133741304278374
2843 0.133730217814445
2844 0.133558288216591
2845 0.133553251624107
2846 0.13350535929203
2847 0.133498594164848
2848 0.133461624383926
2849 0.133408471941948
2850 0.13331250846386
2851 0.133239537477493
2852 0.133234515786171
2853 0.133204206824303
2854 0.133088305592537
2855 0.133010879158974
2856 0.132988706231117
2857 0.132891997694969
2858 0.132789522409439
2859 0.132503286004066
2860 0.132422760128975
2861 0.132411316037178
2862 0.13240085542202
2863 0.132291927933693
2864 0.132220700383186
2865 0.132219523191452
2866 0.13202303647995
2867 0.132022872567177
2868 0.132007777690887
2869 0.131944060325623
2870 0.131879761815071
2871 0.131858512759209
2872 0.131841912865639
2873 0.131792798638344
2874 0.13175804913044
2875 0.131700649857521
2876 0.131624028086662
2877 0.131620422005653
2878 0.131505832076073
2879 0.131449609994888
2880 0.131404042243958
2881 0.131273299455643
2882 0.131266579031944
2883 0.131189480423927
2884 0.131127953529358
2885 0.131024092435837
2886 0.131006196141243
2887 0.130943283438683
2888 0.13092365860939
2889 0.130812764167786
2890 0.130675047636032
2891 0.130662932991982
2892 0.130616337060928
2893 0.130609199404716
2894 0.130552649497986
2895 0.130552172660828
2896 0.130518302321434
2897 0.130507737398148
2898 0.130424499511719
2899 0.130303576588631
2900 0.130303204059601
2901 0.130096524953842
2902 0.130077183246613
2903 0.129997432231903
2904 0.129910692572594
2905 0.129888191819191
2906 0.129832282662392
2907 0.129830718040466
2908 0.129766538739204
2909 0.12973016500473
2910 0.129711642861366
2911 0.129684895277023
2912 0.129683166742325
2913 0.12959361076355
2914 0.129502147436142
2915 0.129500061273575
2916 0.129430755972862
2917 0.129411071538925
2918 0.129392474889755
2919 0.129246145486832
2920 0.129135832190514
2921 0.129103824496269
2922 0.129037767648697
2923 0.128903537988663
2924 0.128877535462379
2925 0.128788128495216
2926 0.128753542900085
2927 0.128741636872292
2928 0.128681346774101
2929 0.128443226218224
2930 0.128167361021042
2931 0.128113597631454
2932 0.128044560551643
2933 0.128006115555763
2934 0.128001362085342
2935 0.127975463867188
2936 0.127953082323074
2937 0.127951338887215
2938 0.127815842628479
2939 0.127714678645134
2940 0.127678334712982
2941 0.127638787031174
2942 0.127620086073875
2943 0.127610817551613
2944 0.127591654658318
2945 0.12755312025547
2946 0.127535581588745
2947 0.127535283565521
2948 0.127513870596886
2949 0.127479612827301
2950 0.127471283078194
2951 0.127442598342896
2952 0.127421662211418
2953 0.127340286970139
2954 0.127222761511803
2955 0.127106487751007
2956 0.127001047134399
2957 0.126980498433113
2958 0.126909703016281
2959 0.126848772168159
2960 0.126825854182243
2961 0.126786410808563
2962 0.126693949103355
2963 0.126647919416428
2964 0.126577228307724
2965 0.126523658633232
2966 0.126510486006737
2967 0.126405194401741
2968 0.126402780413628
2969 0.126354157924652
2970 0.126308619976044
2971 0.126257419586182
2972 0.126257300376892
2973 0.126253843307495
2974 0.126226022839546
2975 0.126211822032928
2976 0.126056596636772
2977 0.125945717096329
2978 0.125925600528717
2979 0.125851646065712
2980 0.125808238983154
2981 0.125798866152763
2982 0.125664174556732
2983 0.125595510005951
2984 0.12554968893528
2985 0.125325471162796
2986 0.125106036663055
2987 0.1250861287117
2988 0.125054776668549
2989 0.125023156404495
2990 0.124651834368706
2991 0.124556131660938
2992 0.124338515102863
2993 0.124311871826649
2994 0.124277666211128
2995 0.124254249036312
2996 0.124231949448586
2997 0.124185770750046
2998 0.124146156013012
2999 0.124095447361469
3000 0.124008402228355
3001 0.123972006142139
3002 0.123955391347408
3003 0.123908489942551
3004 0.123812913894653
3005 0.123808205127716
3006 0.123770296573639
3007 0.123723916709423
3008 0.123586900532246
3009 0.1235226765275
3010 0.123489178717136
3011 0.1234485283494
3012 0.123440980911255
3013 0.123356215655804
3014 0.123243138194084
3015 0.123195514082909
3016 0.12313499301672
3017 0.122974239289761
3018 0.122965849936008
3019 0.122925214469433
3020 0.122517205774784
3021 0.122507221996784
3022 0.122431941330433
3023 0.122426435351372
3024 0.122388698160648
3025 0.12237174808979
3026 0.122358880937099
3027 0.122285731136799
3028 0.122243575751781
3029 0.122164480388165
3030 0.122074939310551
3031 0.122065849602222
3032 0.121926009654999
3033 0.121834054589272
3034 0.121798940002918
3035 0.12179321795702
3036 0.121672235429287
3037 0.121658690273762
3038 0.121624082326889
3039 0.121576674282551
3040 0.121497482061386
3041 0.121446564793587
3042 0.121401719748974
3043 0.12129207700491
3044 0.121248655021191
3045 0.121050491929054
3046 0.121022813022137
3047 0.120988793671131
3048 0.120971076190472
3049 0.120884671807289
3050 0.120870433747768
3051 0.120846211910248
3052 0.120811976492405
3053 0.120801612734795
3054 0.120774157345295
3055 0.120769187808037
3056 0.120744116604328
3057 0.120467834174633
3058 0.120375439524651
3059 0.120146982371807
3060 0.119913183152676
3061 0.119839921593666
3062 0.119796983897686
3063 0.119779527187347
3064 0.119719140231609
3065 0.119713507592678
3066 0.119561195373535
3067 0.119555220007896
3068 0.119542561471462
3069 0.119520150125027
3070 0.119495116174221
3071 0.119482435286045
3072 0.119339756667614
3073 0.119325950741768
3074 0.119325593113899
3075 0.119283214211464
3076 0.119263663887978
3077 0.119259297847748
3078 0.11913350969553
3079 0.118994191288948
3080 0.118920221924782
3081 0.118916429579258
3082 0.118877470493317
3083 0.118872664868832
3084 0.118861354887486
3085 0.118847422301769
3086 0.11873210221529
3087 0.118721447885036
3088 0.118711657822132
3089 0.118660062551498
3090 0.11865820735693
3091 0.118627928197384
3092 0.118583343923092
3093 0.118545599281788
3094 0.118409566581249
3095 0.118376947939396
3096 0.118299722671509
3097 0.118284232914448
3098 0.118203863501549
3099 0.118178978562355
3100 0.118150815367699
3101 0.118115909397602
3102 0.118032917380333
3103 0.11800042539835
3104 0.117938682436943
3105 0.117931723594666
3106 0.117874220013618
3107 0.117765180766582
3108 0.117741204798222
3109 0.117569394409657
3110 0.117472253739834
3111 0.117448657751083
3112 0.117396704852581
3113 0.11739306896925
3114 0.117365717887878
3115 0.117358930408955
3116 0.117348082363605
3117 0.117308109998703
3118 0.117301851511002
3119 0.117270663380623
3120 0.117217674851418
3121 0.117194429039955
3122 0.117043018341064
3123 0.117025822401047
3124 0.116964943706989
3125 0.116962358355522
3126 0.116894267499447
3127 0.11681954562664
3128 0.116808578372002
3129 0.116736851632595
3130 0.116685532033443
3131 0.116594262421131
3132 0.116530761122704
3133 0.116528227925301
3134 0.116524487733841
3135 0.116498827934265
3136 0.11646980792284
3137 0.116405852138996
3138 0.116356618702412
3139 0.116306141018867
3140 0.11618760228157
3141 0.116186872124672
3142 0.116171285510063
3143 0.116166777908802
3144 0.116163641214371
3145 0.116099148988724
3146 0.116069823503494
3147 0.116001024842262
3148 0.115808181464672
3149 0.115798495709896
3150 0.115649342536926
3151 0.115635983645916
3152 0.115552179515362
3153 0.115473538637161
3154 0.11545879393816
3155 0.11544394493103
3156 0.115347631275654
3157 0.115343250334263
3158 0.115288242697716
3159 0.115282893180847
3160 0.115219481289387
3161 0.115133598446846
3162 0.115080036222935
3163 0.115052759647369
3164 0.114881627261639
3165 0.11485280841589
3166 0.114833652973175
3167 0.114523857831955
3168 0.114418871700764
3169 0.114324130117893
3170 0.11425918340683
3171 0.114242307841778
3172 0.114240974187851
3173 0.114174984395504
3174 0.11410316079855
3175 0.113991513848305
3176 0.113959588110447
3177 0.113838456571102
3178 0.113699987530708
3179 0.113567158579826
3180 0.113563984632492
3181 0.113370649516582
3182 0.113320514559746
3183 0.113301165401936
3184 0.113274805247784
3185 0.113267287611961
3186 0.113263607025146
3187 0.113261096179485
3188 0.113260298967361
3189 0.113240003585815
3190 0.113111667335033
3191 0.113049484789371
3192 0.113011196255684
3193 0.112998284399509
3194 0.112991482019424
3195 0.112981736660004
3196 0.112931415438652
3197 0.112922213971615
3198 0.112888105213642
3199 0.112888008356094
3200 0.112817384302616
3201 0.112816520035267
3202 0.112796574831009
3203 0.112774364650249
3204 0.112690195441246
3205 0.112635836005211
3206 0.112627267837524
3207 0.112577192485332
3208 0.112460575997829
3209 0.112426102161407
3210 0.112403072416782
3211 0.112383008003235
3212 0.112318024039268
3213 0.11230792850256
3214 0.112264133989811
3215 0.112234704196453
3216 0.112130679190159
3217 0.112075440585613
3218 0.111970111727715
3219 0.111933462321758
3220 0.111807852983475
3221 0.11178020387888
3222 0.111750245094299
3223 0.111696310341358
3224 0.111694186925888
3225 0.111680641770363
3226 0.111670508980751
3227 0.111631281673908
3228 0.111558154225349
3229 0.111507184803486
3230 0.11146704107523
3231 0.111398428678513
3232 0.111332289874554
3233 0.111310571432114
3234 0.111304275691509
3235 0.111113250255585
3236 0.111097000539303
3237 0.111087374389172
3238 0.111035570502281
3239 0.111019715666771
3240 0.110934287309647
3241 0.110881105065346
3242 0.110837452113628
3243 0.11074735224247
3244 0.11073561757803
3245 0.110616259276867
3246 0.110541917383671
3247 0.110533066093922
3248 0.110513232648373
3249 0.110473819077015
3250 0.110387787222862
3251 0.110283583402634
3252 0.110180713236332
3253 0.110156737267971
3254 0.110148087143898
3255 0.110121972858906
3256 0.110083319246769
3257 0.110073015093803
3258 0.110039718449116
3259 0.110010571777821
3260 0.110005259513855
3261 0.109990157186985
3262 0.109959080815315
3263 0.109876535832882
3264 0.10983069986105
3265 0.10980536788702
3266 0.109660029411316
3267 0.109512142837048
3268 0.109499961137772
3269 0.10949395596981
3270 0.10948707908392
3271 0.109466455876827
3272 0.109398663043976
3273 0.109378941357136
3274 0.10933730751276
3275 0.109229639172554
3276 0.109222501516342
3277 0.109022624790668
3278 0.108923308551311
3279 0.108717054128647
3280 0.108602404594421
3281 0.108472719788551
3282 0.108449921011925
3283 0.108448885381222
3284 0.10844187438488
3285 0.10836361348629
3286 0.108278810977936
3287 0.10814107209444
3288 0.107968784868717
3289 0.107888735830784
3290 0.107856385409832
3291 0.107844032347202
3292 0.107656046748161
3293 0.107643216848373
3294 0.10760185867548
3295 0.107594422996044
3296 0.107552193105221
3297 0.107476457953453
3298 0.107437126338482
3299 0.107408709824085
3300 0.107382208108902
3301 0.107271365821362
3302 0.107257664203644
3303 0.107063442468643
3304 0.107053183019161
3305 0.107042834162712
3306 0.106996975839138
3307 0.10692922025919
3308 0.106917083263397
3309 0.106911480426788
3310 0.106895573437214
3311 0.106700554490089
3312 0.106605097651482
3313 0.106600031256676
3314 0.10659434646368
3315 0.106543056666851
3316 0.106341265141964
3317 0.106307774782181
3318 0.106180526316166
3319 0.106117933988571
3320 0.106079459190369
3321 0.106064431369305
3322 0.106051497161388
3323 0.106041125953197
3324 0.106032945215702
3325 0.105938583612442
3326 0.105913080275059
3327 0.105893418192863
3328 0.105841405689716
3329 0.105604857206345
3330 0.105483546853065
3331 0.105464100837708
3332 0.105410002171993
3333 0.105362251400948
3334 0.105138286948204
3335 0.105095617473125
3336 0.105066947638988
3337 0.105060398578644
3338 0.10471860319376
3339 0.104504577815533
3340 0.104361802339554
3341 0.104360349476337
3342 0.104222878813744
3343 0.104179009795189
3344 0.104079440236092
3345 0.104066230356693
3346 0.104048907756805
3347 0.104047022759914
3348 0.104005977511406
3349 0.103953294456005
3350 0.103788509964943
3351 0.103783778846264
3352 0.103730477392673
3353 0.103626541793346
3354 0.103520169854164
3355 0.103485614061356
3356 0.103482633829117
3357 0.103473462164402
3358 0.103332333266735
3359 0.103283315896988
3360 0.103277243673801
3361 0.103174634277821
3362 0.102927498519421
3363 0.102891840040684
3364 0.102741166949272
3365 0.102623097598553
3366 0.102615684270859
3367 0.102542921900749
3368 0.102483451366425
3369 0.10243658721447
3370 0.102430395781994
3371 0.102393746376038
3372 0.102285414934158
3373 0.102259524166584
3374 0.102147564291954
3375 0.102092608809471
3376 0.102064348757267
3377 0.101913601160049
3378 0.101881302893162
3379 0.101848654448986
3380 0.101637460291386
3381 0.101636104285717
3382 0.101627193391323
3383 0.101616635918617
3384 0.101604722440243
3385 0.10159645229578
3386 0.101295284926891
3387 0.101246751844883
3388 0.101174376904964
3389 0.101060070097446
3390 0.101051285862923
3391 0.10103353112936
3392 0.10084643214941
3393 0.100823387503624
3394 0.100599147379398
3395 0.100583903491497
3396 0.100435443222523
3397 0.100413478910923
3398 0.100397028028965
3399 0.100376412272453
3400 0.100356981158257
3401 0.100314274430275
3402 0.100300796329975
3403 0.100279681384563
3404 0.100278578698635
3405 0.100180916488171
3406 0.100117139518261
3407 0.100106507539749
3408 0.0999296084046364
3409 0.0999236553907394
3410 0.0998517125844955
3411 0.0997497364878654
3412 0.0997394695878029
3413 0.0997293218970299
3414 0.0995701923966408
3415 0.0994684621691704
3416 0.0993053615093231
3417 0.0992344692349434
3418 0.0991098135709763
3419 0.0989690199494362
3420 0.0989453867077827
3421 0.0989038199186325
3422 0.0988597348332405
3423 0.0988009124994278
3424 0.0987500324845314
3425 0.0987499952316284
3426 0.0986810103058815
3427 0.0986798331141472
3428 0.098644807934761
3429 0.0986145287752151
3430 0.0985923334956169
3431 0.0985684916377068
3432 0.0985382050275803
3433 0.0984643772244453
3434 0.0983078330755234
3435 0.09810471534729
3436 0.0980648845434189
3437 0.0980191603302956
3438 0.0979234352707863
3439 0.0978649333119392
3440 0.097851388156414
3441 0.0978291630744934
3442 0.0977468937635422
3443 0.0977242588996887
3444 0.0975534096360207
3445 0.0974454283714294
3446 0.0974186211824417
3447 0.0973903089761734
3448 0.0973421484231949
3449 0.0973334610462189
3450 0.0973100066184998
3451 0.0972981378436089
3452 0.097268283367157
3453 0.0971652120351791
3454 0.0971012860536575
3455 0.096990741789341
3456 0.0967463552951813
3457 0.096634604036808
3458 0.0964644849300385
3459 0.096360094845295
3460 0.0962481051683426
3461 0.0962071269750595
3462 0.0961942002177238
3463 0.0961646884679794
3464 0.0961451232433319
3465 0.0960321873426437
3466 0.0960063934326172
3467 0.0959468707442284
3468 0.0958359763026237
3469 0.0958340764045715
3470 0.0958070755004883
3471 0.0956175848841667
3472 0.0955377221107483
3473 0.0955122113227844
3474 0.095024511218071
3475 0.0949633494019508
3476 0.0948585793375969
3477 0.0948153436183929
3478 0.0947205051779747
3479 0.0946191474795341
3480 0.0946110561490059
3481 0.0944357439875603
3482 0.0944217070937157
3483 0.0942796915769577
3484 0.0942108482122421
3485 0.0940457060933113
3486 0.0940402299165726
3487 0.0938533544540405
3488 0.0938315615057945
3489 0.0938080176711082
3490 0.0937843471765518
3491 0.0937360599637032
3492 0.0937236696481705
3493 0.0937077403068542
3494 0.0937014371156693
3495 0.0936608016490936
3496 0.0936457216739655
3497 0.0936299562454224
3498 0.0934611707925797
3499 0.0933594405651093
3500 0.0933249369263649
3501 0.0932915210723877
3502 0.0932902321219444
3503 0.0931833162903786
3504 0.0931651592254639
3505 0.0931403785943985
3506 0.09298175573349
3507 0.0929764285683632
3508 0.092930793762207
3509 0.0928485244512558
3510 0.0928288847208023
3511 0.0927976593375206
3512 0.092629037797451
3513 0.0926144570112228
3514 0.0925537049770355
3515 0.0925451144576073
3516 0.0925223082304001
3517 0.0925150588154793
3518 0.0925122499465942
3519 0.0924983099102974
3520 0.0924938842654228
3521 0.0924827754497528
3522 0.0923753157258034
3523 0.0922804772853851
3524 0.092274010181427
3525 0.0922547057271004
3526 0.0921722128987312
3527 0.0920780599117279
3528 0.0920053943991661
3529 0.0919214710593224
3530 0.0918914303183556
3531 0.0918560996651649
3532 0.0916873216629028
3533 0.0916494205594063
3534 0.091047391295433
3535 0.0909875556826591
3536 0.0909296423196793
3537 0.0907864272594452
3538 0.0907024592161179
3539 0.0906244218349457
3540 0.0906182080507278
3541 0.0905912891030312
3542 0.0905658155679703
3543 0.0905312076210976
3544 0.0905102044343948
3545 0.0904632583260536
3546 0.0901794880628586
3547 0.0899114906787872
3548 0.0899104699492455
3549 0.0899084657430649
3550 0.0898898392915726
3551 0.0897761881351471
3552 0.0897025614976883
3553 0.0896830633282661
3554 0.0896254256367683
3555 0.0896113514900208
3556 0.0896083489060402
3557 0.089550644159317
3558 0.0894485637545586
3559 0.0893708020448685
3560 0.0893365889787674
3561 0.089206762611866
3562 0.089164137840271
3563 0.0891372486948967
3564 0.0890908390283585
3565 0.0889291167259216
3566 0.0888917148113251
3567 0.0887665152549744
3568 0.0886740684509277
3569 0.0886001214385033
3570 0.0884846672415733
3571 0.0884643793106079
3572 0.0883680284023285
3573 0.0883674770593643
3574 0.0880887284874916
3575 0.0880704745650291
3576 0.0880125388503075
3577 0.0879879668354988
3578 0.0879326611757278
3579 0.0876963585615158
3580 0.087674468755722
3581 0.0876324027776718
3582 0.0876154750585556
3583 0.0875027477741241
3584 0.0874975174665451
3585 0.0874055996537209
3586 0.0872922316193581
3587 0.0872196927666664
3588 0.0872164890170097
3589 0.0871441066265106
3590 0.0870890319347382
3591 0.0870773419737816
3592 0.0870714113116264
3593 0.0870486870408058
3594 0.0869745388627052
3595 0.0869420170783997
3596 0.0869108960032463
3597 0.0868745073676109
3598 0.0868358761072159
3599 0.0867636129260063
3600 0.0866389945149422
3601 0.0866167992353439
3602 0.0865829437971115
3603 0.0864383056759834
3604 0.0859717279672623
3605 0.0859610661864281
3606 0.0859514698386192
3607 0.0856816470623016
3608 0.0856479406356812
3609 0.0856390222907066
3610 0.0855721831321716
3611 0.0855266526341438
3612 0.0854773670434952
3613 0.0852438658475876
3614 0.0851098224520683
3615 0.0850121825933456
3616 0.0849221348762512
3617 0.0848275572061539
3618 0.0847997143864632
3619 0.0847368687391281
3620 0.0847187861800194
3621 0.0846630558371544
3622 0.0845496207475662
3623 0.084545686841011
3624 0.0844530314207077
3625 0.0844411626458168
3626 0.0843772292137146
3627 0.0843444764614105
3628 0.0842326730489731
3629 0.0841577351093292
3630 0.0841083452105522
3631 0.0840924680233002
3632 0.0840335711836815
3633 0.0839777365326881
3634 0.0839685127139091
3635 0.0839263126254082
3636 0.0837397500872612
3637 0.0836154446005821
3638 0.0834547281265259
3639 0.0834038406610489
3640 0.0833684056997299
3641 0.083254262804985
3642 0.0832352265715599
3643 0.0831698700785637
3644 0.083138719201088
3645 0.0829639881849289
3646 0.0829619243741035
3647 0.0829376578330994
3648 0.0829069539904594
3649 0.0828939974308014
3650 0.0828428193926811
3651 0.082754835486412
3652 0.0827062129974365
3653 0.0826493799686432
3654 0.0824598222970963
3655 0.0824492573738098
3656 0.0822545140981674
3657 0.0822497457265854
3658 0.0820211842656136
3659 0.0819257870316505
3660 0.0818386077880859
3661 0.0818132609128952
3662 0.0817635133862495
3663 0.0816712900996208
3664 0.0814869403839111
3665 0.0813825652003288
3666 0.0813472792506218
3667 0.0812951624393463
3668 0.0812867283821106
3669 0.0812012627720833
3670 0.0811719298362732
3671 0.0811479091644287
3672 0.0809616073966026
3673 0.0808588266372681
3674 0.080837182700634
3675 0.0805542692542076
3676 0.0805265083909035
3677 0.0803169831633568
3678 0.0802509263157845
3679 0.080043151974678
3680 0.0800330713391304
3681 0.0799779668450356
3682 0.079939641058445
3683 0.0798952728509903
3684 0.0798252895474434
3685 0.0796551331877708
3686 0.0794929414987564
3687 0.0794717371463776
3688 0.0793178379535675
3689 0.0791396796703339
3690 0.079136036336422
3691 0.07907834649086
3692 0.0790654122829437
3693 0.0790342465043068
3694 0.078978568315506
3695 0.0789217427372932
3696 0.0787795558571815
3697 0.0787556245923042
3698 0.0786269754171371
3699 0.0782810598611832
3700 0.078217513859272
3701 0.0781834200024605
3702 0.0781386569142342
3703 0.077965997159481
3704 0.077944278717041
3705 0.0778079628944397
3706 0.0778018236160278
3707 0.0777519270777702
3708 0.0776944532990456
3709 0.0776455625891685
3710 0.0775520801544189
3711 0.0774715766310692
3712 0.0770804211497307
3713 0.0770343616604805
3714 0.0766924768686295
3715 0.0764859393239021
3716 0.0764791667461395
3717 0.0764406248927116
3718 0.0764314159750938
3719 0.0762420296669006
3720 0.0760049968957901
3721 0.0758958384394646
3722 0.0758242309093475
3723 0.0755479261279106
3724 0.0755454301834106
3725 0.0754339620471001
3726 0.0753049775958061
3727 0.0752638280391693
3728 0.0752196609973907
3729 0.0751926526427269
3730 0.0751671269536018
3731 0.0750379413366318
3732 0.0750228092074394
3733 0.0749677270650864
3734 0.0748027935624123
3735 0.0747828483581543
3736 0.0746425911784172
3737 0.0745953619480133
3738 0.0744476318359375
3739 0.0744257345795631
3740 0.0742538049817085
3741 0.0740896388888359
3742 0.0738593339920044
3743 0.0738561898469925
3744 0.0734749287366867
3745 0.0734441801905632
3746 0.073410376906395
3747 0.07333043217659
3748 0.0733244866132736
3749 0.0732670351862907
3750 0.0732116922736168
3751 0.0732101574540138
3752 0.0729778185486794
3753 0.0729752704501152
3754 0.0727792531251907
3755 0.0726671293377876
3756 0.0726243108510971
3757 0.0726100280880928
3758 0.0726042538881302
3759 0.0720520541071892
3760 0.0717446878552437
3761 0.0712601020932198
3762 0.0712414085865021
3763 0.0711335316300392
3764 0.0710419267416
3765 0.0709657371044159
3766 0.0709003731608391
3767 0.0708993151783943
3768 0.0707216635346413
3769 0.0706596747040749
3770 0.0706304609775543
3771 0.0706296116113663
3772 0.0704835131764412
3773 0.0704138278961182
3774 0.0701803639531136
3775 0.0701322481036186
3776 0.0700089558959007
3777 0.0699499920010567
3778 0.0699232444167137
3779 0.0697281882166862
3780 0.0697151124477386
3781 0.0696684047579765
3782 0.0696554630994797
3783 0.0695906281471252
3784 0.0695592314004898
3785 0.0695507898926735
3786 0.0695118457078934
3787 0.0694072544574738
3788 0.0693905800580978
3789 0.0693423971533775
3790 0.0690315365791321
3791 0.0689343512058258
3792 0.0685269609093666
3793 0.0684135183691978
3794 0.0682639181613922
3795 0.067828468978405
3796 0.067663237452507
3797 0.0675941705703735
3798 0.0675774216651917
3799 0.0675193890929222
3800 0.0673851817846298
3801 0.0673850923776627
3802 0.0673140808939934
3803 0.067278265953064
3804 0.0672454163432121
3805 0.0672411918640137
3806 0.0671966075897217
3807 0.0670839324593544
3808 0.0670365616679192
3809 0.0669923722743988
3810 0.0669654235243797
3811 0.0667344853281975
3812 0.0665630549192429
3813 0.0664582252502441
3814 0.0664099752902985
3815 0.0663847923278809
3816 0.0661702826619148
3817 0.0661260336637497
3818 0.0661022737622261
3819 0.0657650083303452
3820 0.0657408013939857
3821 0.0657300055027008
3822 0.065587967634201
3823 0.0654127970337868
3824 0.0653184503316879
3825 0.065279133617878
3826 0.0651925802230835
3827 0.0649096220731735
3828 0.0649019107222557
3829 0.0648524388670921
3830 0.0646582469344139
3831 0.0645046755671501
3832 0.0643830746412277
3833 0.0642946809530258
3834 0.0640700235962868
3835 0.0640430077910423
3836 0.0640261769294739
3837 0.0639851540327072
3838 0.0639008954167366
3839 0.0637366697192192
3840 0.0637033805251122
3841 0.0636138245463371
3842 0.0636071860790253
3843 0.0634630024433136
3844 0.0633202195167542
3845 0.0632275864481926
3846 0.063037633895874
3847 0.062987245619297
3848 0.0628585070371628
3849 0.0627288073301315
3850 0.0627143606543541
3851 0.0626995116472244
3852 0.0625341013073921
3853 0.0625064224004745
3854 0.0624627359211445
3855 0.0624415948987007
3856 0.0624256618320942
3857 0.0624207109212875
3858 0.062278363853693
3859 0.0622489452362061
3860 0.0620647221803665
3861 0.0617880709469318
3862 0.0613948851823807
3863 0.0612690709531307
3864 0.0611109584569931
3865 0.0610513277351856
3866 0.0608852840960026
3867 0.0606543458998203
3868 0.0603801533579826
3869 0.0601709075272083
3870 0.0601315945386887
3871 0.0599196329712868
3872 0.059825211763382
3873 0.0597090423107147
3874 0.0596705973148346
3875 0.0596438907086849
3876 0.0594952441751957
3877 0.0593958757817745
3878 0.0593819543719292
3879 0.058680921792984
3880 0.0586654096841812
3881 0.0585704632103443
3882 0.0584967508912086
3883 0.0582267791032791
3884 0.0582106858491898
3885 0.0581755973398685
3886 0.0581610165536404
3887 0.0579703934490681
3888 0.0578937381505966
3889 0.057646133005619
3890 0.0575501397252083
3891 0.0574115961790085
3892 0.0570245049893856
3893 0.0568891353905201
3894 0.0568246804177761
3895 0.0567253045737743
3896 0.0566975921392441
3897 0.0563435479998589
3898 0.0557712353765965
3899 0.0557478368282318
3900 0.0553014948964119
3901 0.0552138052880764
3902 0.0551468059420586
3903 0.0550509728491306
3904 0.0548772998154163
3905 0.05482142791152
3906 0.0548194982111454
3907 0.0548137649893761
3908 0.054437343031168
3909 0.0541729442775249
3910 0.0534786321222782
3911 0.0533660538494587
3912 0.0533375106751919
3913 0.0529929809272289
3914 0.0529469065368176
3915 0.0528656765818596
3916 0.0524862632155418
3917 0.0523758046329021
3918 0.0517665483057499
3919 0.0517589002847672
3920 0.051756776869297
3921 0.0517207831144333
3922 0.0515996441245079
3923 0.0514487326145172
3924 0.051401000469923
3925 0.0513199791312218
3926 0.0510245971381664
3927 0.0509833618998528
3928 0.0509814918041229
3929 0.0509005934000015
3930 0.0508424453437328
3931 0.050630260258913
3932 0.0504743084311485
3933 0.050282184034586
3934 0.0500349178910255
3935 0.0498519614338875
3936 0.0497749075293541
3937 0.0496009364724159
3938 0.0494082532823086
3939 0.0488615408539772
3940 0.0488051064312458
3941 0.0482774041593075
3942 0.0481648631393909
3943 0.048091035336256
3944 0.0479354374110699
3945 0.0478668324649334
3946 0.047484427690506
3947 0.0474368929862976
3948 0.0473084859549999
3949 0.0471790097653866
3950 0.0471232309937477
3951 0.0471175797283649
3952 0.047060951590538
3953 0.0468006320297718
3954 0.0467261299490929
3955 0.0465088300406933
3956 0.046436745673418
3957 0.0458965450525284
3958 0.0458475612103939
3959 0.0458161048591137
3960 0.045138631016016
3961 0.045014962553978
3962 0.0442657880485058
3963 0.0441551804542542
3964 0.043887484818697
3965 0.0427549034357071
3966 0.0425452776253223
3967 0.0424537323415279
3968 0.0422515869140625
3969 0.0421680137515068
3970 0.0402543544769287
3971 0.0402315072715282
3972 0.0395616702735424
3973 0.0394506119191647
3974 0.0391580425202847
3975 0.03688083589077
3976 0.0351773053407669
3977 0.0253305602818727
3978 0.0174959525465965
3979 0.00805526133626699
};
\addlegendentry{Round 1 EQ}
\addplot [semithick, darkorange25512714]
table {%
0 0.467696040868759
1 0.459630191326141
2 0.458755314350128
3 0.447460353374481
4 0.444133102893829
5 0.439586222171783
6 0.434089183807373
7 0.433769017457962
8 0.431640237569809
9 0.430018812417984
10 0.427426338195801
11 0.42467936873436
12 0.422554343938828
13 0.419678539037704
14 0.414453417062759
15 0.413301438093185
16 0.412098199129105
17 0.406783014535904
18 0.406731307506561
19 0.406255602836609
20 0.404721468687057
21 0.404630362987518
22 0.398396104574203
23 0.397392630577087
24 0.397116929292679
25 0.396427035331726
26 0.3949314057827
27 0.388848125934601
28 0.3877013027668
29 0.386998444795609
30 0.386695027351379
31 0.386350601911545
32 0.383854627609253
33 0.383570373058319
34 0.382754355669022
35 0.382292568683624
36 0.382122248411179
37 0.38028484582901
38 0.380261540412903
39 0.379660815000534
40 0.379424393177032
41 0.377613127231598
42 0.377118349075317
43 0.377069741487503
44 0.37675529718399
45 0.375869780778885
46 0.375324040651321
47 0.373748958110809
48 0.373205274343491
49 0.372065156698227
50 0.371008545160294
51 0.370671570301056
52 0.370327174663544
53 0.36785700917244
54 0.36776128411293
55 0.367759525775909
56 0.3675317466259
57 0.366647511720657
58 0.366511136293411
59 0.366331845521927
60 0.365702748298645
61 0.365365386009216
62 0.364885598421097
63 0.364618182182312
64 0.364455193281174
65 0.364323049783707
66 0.364286303520203
67 0.362827211618423
68 0.361536145210266
69 0.361415892839432
70 0.36075821518898
71 0.360491752624512
72 0.358464747667313
73 0.358411103487015
74 0.357666462659836
75 0.356106102466583
76 0.355234265327454
77 0.355040967464447
78 0.354381740093231
79 0.354212492704391
80 0.354195028543472
81 0.35415044426918
82 0.354016065597534
83 0.353987455368042
84 0.353723734617233
85 0.353711366653442
86 0.353599071502686
87 0.353504538536072
88 0.353461861610413
89 0.352739661931992
90 0.352499306201935
91 0.352440625429153
92 0.351192802190781
93 0.349975794553757
94 0.349070489406586
95 0.348514258861542
96 0.348419457674026
97 0.347880035638809
98 0.347596764564514
99 0.347565948963165
100 0.347481459379196
101 0.347424000501633
102 0.347271472215652
103 0.347154200077057
104 0.346761643886566
105 0.346530824899673
106 0.346311539411545
107 0.346261233091354
108 0.346195638179779
109 0.345717668533325
110 0.345111727714539
111 0.344847023487091
112 0.344692707061768
113 0.344466596841812
114 0.344389915466309
115 0.344120383262634
116 0.343908101320267
117 0.343666970729828
118 0.34358423948288
119 0.343417465686798
120 0.343242168426514
121 0.342638194561005
122 0.342214971780777
123 0.341487675905228
124 0.340947896242142
125 0.340818166732788
126 0.340797990560532
127 0.34066703915596
128 0.340017437934875
129 0.339588731527328
130 0.339540213346481
131 0.339397728443146
132 0.339313179254532
133 0.339046269655228
134 0.338687479496002
135 0.338144361972809
136 0.338095873594284
137 0.337029457092285
138 0.336915224790573
139 0.336700916290283
140 0.336342096328735
141 0.335497707128525
142 0.335297912359238
143 0.33528533577919
144 0.335100620985031
145 0.334512770175934
146 0.334314733743668
147 0.333898693323135
148 0.333548128604889
149 0.333166599273682
150 0.33279612660408
151 0.332516670227051
152 0.332025408744812
153 0.331984132528305
154 0.331397622823715
155 0.330502808094025
156 0.330455988645554
157 0.330304235219955
158 0.330226302146912
159 0.330173075199127
160 0.3298559486866
161 0.329559922218323
162 0.328413516283035
163 0.327764093875885
164 0.327171832323074
165 0.327107399702072
166 0.326837658882141
167 0.326618850231171
168 0.326513200998306
169 0.326235145330429
170 0.32593497633934
171 0.325924307107925
172 0.325904577970505
173 0.325701892375946
174 0.325547873973846
175 0.325517237186432
176 0.32538115978241
177 0.325375288724899
178 0.325297206640244
179 0.325114130973816
180 0.324593514204025
181 0.324458599090576
182 0.324325770139694
183 0.324178218841553
184 0.324116885662079
185 0.323700577020645
186 0.323499292135239
187 0.323402374982834
188 0.323267877101898
189 0.322744339704514
190 0.322656005620956
191 0.322180509567261
192 0.3216412961483
193 0.320725619792938
194 0.320467948913574
195 0.320310533046722
196 0.320131212472916
197 0.31999659538269
198 0.319946587085724
199 0.319645464420319
200 0.319243609905243
201 0.31916269659996
202 0.318500310182571
203 0.318446606397629
204 0.318418443202972
205 0.318400770425797
206 0.318357169628143
207 0.318097680807114
208 0.317796677350998
209 0.317362785339355
210 0.317220568656921
211 0.317102700471878
212 0.316915810108185
213 0.316911250352859
214 0.316862493753433
215 0.316733777523041
216 0.316706985235214
217 0.316556721925735
218 0.316203325986862
219 0.316039443016052
220 0.315912157297134
221 0.315422683954239
222 0.315354466438293
223 0.315264999866486
224 0.314904481172562
225 0.314804047346115
226 0.314716130495071
227 0.314196854829788
228 0.314104944467545
229 0.314019501209259
230 0.313536792993546
231 0.312606126070023
232 0.31191810965538
233 0.311878651380539
234 0.311550617218018
235 0.311380833387375
236 0.311317950487137
237 0.310717076063156
238 0.310674726963043
239 0.310105919837952
240 0.310016512870789
241 0.310003668069839
242 0.309990108013153
243 0.309851944446564
244 0.309785723686218
245 0.309187740087509
246 0.309149950742722
247 0.309064835309982
248 0.308644711971283
249 0.308456122875214
250 0.308188736438751
251 0.308084070682526
252 0.307551711797714
253 0.307381361722946
254 0.307170957326889
255 0.30712354183197
256 0.306878328323364
257 0.306519478559494
258 0.30633357167244
259 0.306126415729523
260 0.305604666471481
261 0.305373847484589
262 0.305308967828751
263 0.30526465177536
264 0.3049675822258
265 0.304942756891251
266 0.304515302181244
267 0.304064065217972
268 0.30402210354805
269 0.303910106420517
270 0.303748160600662
271 0.303536295890808
272 0.303440481424332
273 0.303149193525314
274 0.302796989679337
275 0.302667498588562
276 0.302493870258331
277 0.301898688077927
278 0.301679700613022
279 0.30134579539299
280 0.301201015710831
281 0.301173329353333
282 0.301128625869751
283 0.301128298044205
284 0.301125437021255
285 0.300647497177124
286 0.300403654575348
287 0.300145417451859
288 0.300045192241669
289 0.299843549728394
290 0.299587219953537
291 0.299434959888458
292 0.299361199140549
293 0.298942387104034
294 0.298584252595901
295 0.298455983400345
296 0.298434168100357
297 0.29840299487114
298 0.298278778791428
299 0.298227846622467
300 0.298078924417496
301 0.297923535108566
302 0.297776311635971
303 0.297669142484665
304 0.297650873661041
305 0.29758757352829
306 0.297406166791916
307 0.29715433716774
308 0.297069996595383
309 0.29703289270401
310 0.296856760978699
311 0.296680510044098
312 0.296578824520111
313 0.296490132808685
314 0.296476274728775
315 0.296407401561737
316 0.296364098787308
317 0.296284705400467
318 0.296173721551895
319 0.296163618564606
320 0.296134322881699
321 0.296082705259323
322 0.29584264755249
323 0.295720934867859
324 0.295119941234589
325 0.29501211643219
326 0.294849693775177
327 0.294794291257858
328 0.294665724039078
329 0.294526636600494
330 0.294139623641968
331 0.293994545936584
332 0.293819785118103
333 0.293720841407776
334 0.293714821338654
335 0.293479472398758
336 0.293342441320419
337 0.293061673641205
338 0.292506366968155
339 0.292342841625214
340 0.292264103889465
341 0.292264074087143
342 0.292208820581436
343 0.292129576206207
344 0.291954904794693
345 0.291731476783752
346 0.291131287813187
347 0.291053920984268
348 0.290921956300735
349 0.290693372488022
350 0.290526747703552
351 0.290286123752594
352 0.28993234038353
353 0.28992560505867
354 0.289756178855896
355 0.289482861757278
356 0.289089947938919
357 0.289060652256012
358 0.288805276155472
359 0.288666307926178
360 0.288258492946625
361 0.287841528654099
362 0.287690073251724
363 0.287641584873199
364 0.287623256444931
365 0.287428259849548
366 0.286997824907303
367 0.286945819854736
368 0.286933332681656
369 0.286889880895615
370 0.28684601187706
371 0.286812514066696
372 0.286627918481827
373 0.286512225866318
374 0.286310076713562
375 0.286145448684692
376 0.286140382289886
377 0.286114871501923
378 0.285809934139252
379 0.2856165766716
380 0.28551709651947
381 0.285417199134827
382 0.285335898399353
383 0.28487440943718
384 0.284570425748825
385 0.284561485052109
386 0.284145325422287
387 0.283967047929764
388 0.283747643232346
389 0.283643245697021
390 0.283543765544891
391 0.283491879701614
392 0.283488422632217
393 0.283437252044678
394 0.28336438536644
395 0.283237874507904
396 0.283082395792007
397 0.282938957214355
398 0.282830804586411
399 0.282328575849533
400 0.282112449407578
401 0.28200951218605
402 0.281930088996887
403 0.281610101461411
404 0.281560212373734
405 0.281484454870224
406 0.281348705291748
407 0.281299352645874
408 0.281203776597977
409 0.281178504228592
410 0.280995875597
411 0.280486762523651
412 0.280421555042267
413 0.280226230621338
414 0.279867172241211
415 0.2796910405159
416 0.279451012611389
417 0.279178887605667
418 0.279118061065674
419 0.278961598873138
420 0.278825491666794
421 0.278788864612579
422 0.27878737449646
423 0.278124749660492
424 0.278059631586075
425 0.277908861637115
426 0.277867257595062
427 0.277855336666107
428 0.277626395225525
429 0.277349203824997
430 0.277333289384842
431 0.277036190032959
432 0.276919454336166
433 0.276725888252258
434 0.276337921619415
435 0.276320904493332
436 0.275953263044357
437 0.275879174470901
438 0.275461077690125
439 0.275210857391357
440 0.27514860033989
441 0.275069504976273
442 0.275053560733795
443 0.274989485740662
444 0.274905294179916
445 0.274486690759659
446 0.274384945631027
447 0.274379968643188
448 0.274321675300598
449 0.27422159910202
450 0.274150907993317
451 0.274143606424332
452 0.273879945278168
453 0.27365705370903
454 0.273576140403748
455 0.273555815219879
456 0.273248225450516
457 0.273176312446594
458 0.272941678762436
459 0.272858291864395
460 0.272754669189453
461 0.27272430062294
462 0.272633880376816
463 0.272468984127045
464 0.272437781095505
465 0.272424131631851
466 0.272322207689285
467 0.272294729948044
468 0.27175709605217
469 0.271689772605896
470 0.271671622991562
471 0.271334320306778
472 0.27128341794014
473 0.271256268024445
474 0.27109158039093
475 0.271016150712967
476 0.271016001701355
477 0.270777583122253
478 0.270677655935287
479 0.270594328641891
480 0.270586460828781
481 0.270410776138306
482 0.270367622375488
483 0.270300835371017
484 0.270012229681015
485 0.269935190677643
486 0.26976552605629
487 0.269648611545563
488 0.269608944654465
489 0.269469261169434
490 0.269468456506729
491 0.26911386847496
492 0.268864065408707
493 0.268828630447388
494 0.268773019313812
495 0.268735259771347
496 0.268529385328293
497 0.26850101351738
498 0.268356829881668
499 0.268320530653
500 0.268269211053848
501 0.268168717622757
502 0.268023878335953
503 0.267787575721741
504 0.267740070819855
505 0.267595261335373
506 0.267481654882431
507 0.267022758722305
508 0.266828894615173
509 0.266815543174744
510 0.266560107469559
511 0.266332805156708
512 0.265889912843704
513 0.265847861766815
514 0.265790075063705
515 0.26569727063179
516 0.265680611133575
517 0.265648603439331
518 0.265624761581421
519 0.265508532524109
520 0.265508204698563
521 0.265430867671967
522 0.26531970500946
523 0.265210092067719
524 0.264776974916458
525 0.264648973941803
526 0.264617145061493
527 0.264266431331635
528 0.264258831739426
529 0.264225751161575
530 0.264086455106735
531 0.263652920722961
532 0.263441562652588
533 0.2629454433918
534 0.262747824192047
535 0.262495517730713
536 0.262420862913132
537 0.262384742498398
538 0.262236267328262
539 0.262007355690002
540 0.261942505836487
541 0.261821508407593
542 0.261813133955002
543 0.261800915002823
544 0.261715918779373
545 0.261660873889923
546 0.261506974697113
547 0.261466234922409
548 0.261255383491516
549 0.261242121458054
550 0.261156380176544
551 0.261043310165405
552 0.260689258575439
553 0.260546177625656
554 0.259931236505508
555 0.259816855192184
556 0.259531825780869
557 0.259306937456131
558 0.258955836296082
559 0.258870124816895
560 0.258824557065964
561 0.258791506290436
562 0.258360356092453
563 0.258343130350113
564 0.258270472288132
565 0.258242577314377
566 0.258145391941071
567 0.258117109537125
568 0.258113443851471
569 0.258107513189316
570 0.25805276632309
571 0.257901340723038
572 0.257780730724335
573 0.257721096277237
574 0.257539391517639
575 0.256972581148148
576 0.256912261247635
577 0.256852805614471
578 0.256785184144974
579 0.256646275520325
580 0.25657844543457
581 0.256520390510559
582 0.256109625101089
583 0.256041049957275
584 0.256036043167114
585 0.255994200706482
586 0.255816400051117
587 0.255722641944885
588 0.255691856145859
589 0.255526751279831
590 0.25537046790123
591 0.255337119102478
592 0.255064606666565
593 0.254750549793243
594 0.254601031541824
595 0.254570752382278
596 0.254543542861938
597 0.254292607307434
598 0.254202127456665
599 0.254129528999329
600 0.253783971071243
601 0.253755152225494
602 0.253743350505829
603 0.253489971160889
604 0.253473609685898
605 0.253200441598892
606 0.253068774938583
607 0.253031045198441
608 0.252950668334961
609 0.252949953079224
610 0.252876371145248
611 0.252633303403854
612 0.252384424209595
613 0.252214550971985
614 0.251408636569977
615 0.251075625419617
616 0.250996142625809
617 0.250927627086639
618 0.250922352075577
619 0.250828862190247
620 0.250800341367722
621 0.250153392553329
622 0.250089317560196
623 0.24966137111187
624 0.249563381075859
625 0.249496668577194
626 0.249436780810356
627 0.249136313796043
628 0.249080017209053
629 0.248945876955986
630 0.248747661709785
631 0.248688623309135
632 0.248670250177383
633 0.248296648263931
634 0.24814572930336
635 0.248116806149483
636 0.247944205999374
637 0.247934356331825
638 0.24787700176239
639 0.247773230075836
640 0.247760608792305
641 0.247734159231186
642 0.247701376676559
643 0.247571140527725
644 0.247512847185135
645 0.247461751103401
646 0.247137650847435
647 0.247091099619865
648 0.247075632214546
649 0.247073903679848
650 0.246999397873878
651 0.246680721640587
652 0.246359795331955
653 0.246287703514099
654 0.246207684278488
655 0.246193006634712
656 0.246187701821327
657 0.245978310704231
658 0.245909363031387
659 0.245850190520287
660 0.245204225182533
661 0.245128750801086
662 0.244952410459518
663 0.244951009750366
664 0.244928032159805
665 0.244927674531937
666 0.244819611310959
667 0.244764253497124
668 0.244740650057793
669 0.24456287920475
670 0.244250133633614
671 0.244137585163116
672 0.243955925107002
673 0.243688628077507
674 0.243534043431282
675 0.243482112884521
676 0.243322685360909
677 0.243168011307716
678 0.243081331253052
679 0.242945417761803
680 0.242745503783226
681 0.242732957005501
682 0.242515102028847
683 0.242473796010017
684 0.242395609617233
685 0.242355868220329
686 0.242323845624924
687 0.242243990302086
688 0.242077678442001
689 0.242045357823372
690 0.241948708891869
691 0.241890251636505
692 0.241847693920135
693 0.241831913590431
694 0.241734340786934
695 0.241650730371475
696 0.241585254669189
697 0.241262748837471
698 0.241181179881096
699 0.241024121642113
700 0.240994200110435
701 0.240661904215813
702 0.23977755010128
703 0.239633306860924
704 0.239609822630882
705 0.239500269293785
706 0.239093407988548
707 0.239083617925644
708 0.23831994831562
709 0.238194182515144
710 0.238162785768509
711 0.238113418221474
712 0.237980648875237
713 0.237500831484795
714 0.237417966127396
715 0.237232401967049
716 0.237111821770668
717 0.237028419971466
718 0.236979067325592
719 0.236921578645706
720 0.236845999956131
721 0.2368343770504
722 0.236823529005051
723 0.236817643046379
724 0.236799895763397
725 0.236653059720993
726 0.236509308218956
727 0.236335948109627
728 0.236206501722336
729 0.236195281147957
730 0.236140921711922
731 0.23607149720192
732 0.235989332199097
733 0.235892042517662
734 0.235858500003815
735 0.235846653580666
736 0.235394895076752
737 0.235303729772568
738 0.235281437635422
739 0.235217645764351
740 0.235185831785202
741 0.235115587711334
742 0.2350854575634
743 0.235053718090057
744 0.234941750764847
745 0.234873563051224
746 0.234758853912354
747 0.234731525182724
748 0.23467218875885
749 0.234561920166016
750 0.234398856759071
751 0.234294056892395
752 0.234225705265999
753 0.233994826674461
754 0.233953520655632
755 0.233837530016899
756 0.233781218528748
757 0.233120948076248
758 0.233058288693428
759 0.233055427670479
760 0.232993260025978
761 0.232931807637215
762 0.232896447181702
763 0.232866153120995
764 0.232767656445503
765 0.232674673199654
766 0.232634454965591
767 0.232584893703461
768 0.232390239834785
769 0.232234701514244
770 0.232068732380867
771 0.23193770647049
772 0.231854379177094
773 0.231578499078751
774 0.231557175517082
775 0.231346979737282
776 0.231282576918602
777 0.231250733137131
778 0.231188237667084
779 0.231020882725716
780 0.230997830629349
781 0.230981171131134
782 0.230780333280563
783 0.230743795633316
784 0.23066209256649
785 0.23060616850853
786 0.230525001883507
787 0.230520755052567
788 0.230129390954971
789 0.230062246322632
790 0.230003222823143
791 0.22997123003006
792 0.229715257883072
793 0.229628264904022
794 0.229577362537384
795 0.229506000876427
796 0.229114755988121
797 0.229065984487534
798 0.2290158867836
799 0.228657111525536
800 0.228645265102386
801 0.228561818599701
802 0.228429406881332
803 0.228426471352577
804 0.22837595641613
805 0.228340730071068
806 0.228166162967682
807 0.228152185678482
808 0.228084176778793
809 0.227945029735565
810 0.227874219417572
811 0.22769995033741
812 0.227570667862892
813 0.227551892399788
814 0.227478623390198
815 0.227472350001335
816 0.227255016565323
817 0.227244809269905
818 0.227219551801682
819 0.227124080061913
820 0.227082699537277
821 0.226936608552933
822 0.226766988635063
823 0.226674064993858
824 0.22666509449482
825 0.226500302553177
826 0.226286143064499
827 0.22581222653389
828 0.225789606571198
829 0.225641161203384
830 0.225632309913635
831 0.225509196519852
832 0.22538910806179
833 0.225358009338379
834 0.225289776921272
835 0.224773854017258
836 0.224743857979774
837 0.224592551589012
838 0.224503308534622
839 0.224473208189011
840 0.224274352192879
841 0.223813459277153
842 0.223730579018593
843 0.223578855395317
844 0.22344471514225
845 0.223323732614517
846 0.223295509815216
847 0.223283797502518
848 0.223234370350838
849 0.223233878612518
850 0.223171725869179
851 0.223050624132156
852 0.222966060042381
853 0.222643047571182
854 0.2226253002882
855 0.222576707601547
856 0.222458019852638
857 0.222428128123283
858 0.222374156117439
859 0.222039937973022
860 0.221582725644112
861 0.221540898084641
862 0.22149595618248
863 0.220999613404274
864 0.220923259854317
865 0.220756977796555
866 0.220731854438782
867 0.220665112137794
868 0.220592617988586
869 0.220498934388161
870 0.220157817006111
871 0.220089375972748
872 0.220060512423515
873 0.219865709543228
874 0.219824850559235
875 0.219788298010826
876 0.219558745622635
877 0.219509825110435
878 0.219402015209198
879 0.219294011592865
880 0.219099655747414
881 0.218980133533478
882 0.218906164169312
883 0.218818783760071
884 0.218741565942764
885 0.218740433454514
886 0.218703836202621
887 0.218602627515793
888 0.218549907207489
889 0.218251645565033
890 0.218199163675308
891 0.218138858675957
892 0.21810656785965
893 0.218059822916985
894 0.218032449483871
895 0.217932686209679
896 0.217672884464264
897 0.217651844024658
898 0.217561423778534
899 0.217560037970543
900 0.21755562722683
901 0.217496320605278
902 0.217393040657043
903 0.217323288321495
904 0.217279300093651
905 0.217216730117798
906 0.21714124083519
907 0.217111647129059
908 0.216994896531105
909 0.216595515608788
910 0.216544941067696
911 0.216361254453659
912 0.216256156563759
913 0.216143518686295
914 0.216051384806633
915 0.215943530201912
916 0.215836197137833
917 0.215806782245636
918 0.215561583638191
919 0.215474292635918
920 0.215431854128838
921 0.215343132615089
922 0.215249359607697
923 0.215054258704185
924 0.214996248483658
925 0.214793980121613
926 0.214757740497589
927 0.214682102203369
928 0.214530184864998
929 0.214397102594376
930 0.2141133248806
931 0.214072808623314
932 0.213988929986954
933 0.213978424668312
934 0.213856711983681
935 0.213811635971069
936 0.213688686490059
937 0.213517606258392
938 0.213427543640137
939 0.213417664170265
940 0.213086634874344
941 0.213054180145264
942 0.213013231754303
943 0.212984040379524
944 0.212879747152328
945 0.21277217566967
946 0.212381854653358
947 0.212307870388031
948 0.212300837039948
949 0.21227265894413
950 0.212044566869736
951 0.212004616856575
952 0.211814150214195
953 0.211756572127342
954 0.211677476763725
955 0.211619526147842
956 0.211268901824951
957 0.21125802397728
958 0.211180865764618
959 0.211013838648796
960 0.210707530379295
961 0.210695907473564
962 0.210482344031334
963 0.210452988743782
964 0.210397481918335
965 0.210340693593025
966 0.209996655583382
967 0.209933936595917
968 0.209676414728165
969 0.20966038107872
970 0.209645912051201
971 0.209538459777832
972 0.209349974989891
973 0.209221288561821
974 0.209194138646126
975 0.209150373935699
976 0.209049120545387
977 0.208948567509651
978 0.208885133266449
979 0.208671763539314
980 0.20866122841835
981 0.208564147353172
982 0.208549097180367
983 0.208439782261848
984 0.208432883024216
985 0.208333939313889
986 0.208218783140182
987 0.208090662956238
988 0.207980021834373
989 0.207899883389473
990 0.207804173231125
991 0.207784831523895
992 0.207772687077522
993 0.207756951451302
994 0.207746595144272
995 0.207465648651123
996 0.207441493868828
997 0.207345694303513
998 0.207080259919167
999 0.2070651948452
1000 0.207032531499863
1001 0.206937402486801
1002 0.206877663731575
1003 0.20684652030468
1004 0.206754475831985
1005 0.206745088100433
1006 0.206558883190155
1007 0.206386789679527
1008 0.206367030739784
1009 0.206354886293411
1010 0.206299349665642
1011 0.206280365586281
1012 0.206193402409554
1013 0.206098809838295
1014 0.206073269248009
1015 0.206067338585854
1016 0.206064149737358
1017 0.206016376614571
1018 0.205827564001083
1019 0.205796703696251
1020 0.205739513039589
1021 0.205651432275772
1022 0.205487698316574
1023 0.205460950732231
1024 0.205421715974808
1025 0.205337584018707
1026 0.205327793955803
1027 0.205275788903236
1028 0.204763159155846
1029 0.204647690057755
1030 0.204631209373474
1031 0.204599693417549
1032 0.204448983073235
1033 0.204416081309319
1034 0.204351380467415
1035 0.204330295324326
1036 0.204319149255753
1037 0.204219773411751
1038 0.204213067889214
1039 0.203919962048531
1040 0.203907638788223
1041 0.203780815005302
1042 0.203696504235268
1043 0.20362663269043
1044 0.203618809580803
1045 0.203618377447128
1046 0.203610852360725
1047 0.203517690300941
1048 0.203478664159775
1049 0.203376308083534
1050 0.203294456005096
1051 0.203116655349731
1052 0.203068763017654
1053 0.202940762042999
1054 0.202879652380943
1055 0.202877312898636
1056 0.202565535902977
1057 0.202531099319458
1058 0.202383637428284
1059 0.202303260564804
1060 0.202251866459846
1061 0.202172860503197
1062 0.202003017067909
1063 0.201613634824753
1064 0.201515436172485
1065 0.201509177684784
1066 0.201421067118645
1067 0.201194360852242
1068 0.201150789856911
1069 0.201117038726807
1070 0.201079770922661
1071 0.201078295707703
1072 0.200896397233009
1073 0.200841471552849
1074 0.200682252645493
1075 0.200664848089218
1076 0.200613021850586
1077 0.200605347752571
1078 0.200589045882225
1079 0.200565308332443
1080 0.20048126578331
1081 0.200165569782257
1082 0.20009733736515
1083 0.199992641806602
1084 0.19997064769268
1085 0.199837148189545
1086 0.199679970741272
1087 0.199622705578804
1088 0.199554696679115
1089 0.199392408132553
1090 0.199385866522789
1091 0.199357122182846
1092 0.199352592229843
1093 0.199130803346634
1094 0.199100941419601
1095 0.19905349612236
1096 0.19904051721096
1097 0.199028745293617
1098 0.198916301131248
1099 0.198910236358643
1100 0.198824778199196
1101 0.198754087090492
1102 0.198610812425613
1103 0.198585689067841
1104 0.19856122136116
1105 0.19853039085865
1106 0.198498830199242
1107 0.198414161801338
1108 0.198395490646362
1109 0.198346152901649
1110 0.198222786188126
1111 0.198136582970619
1112 0.198094934225082
1113 0.197990864515305
1114 0.197700992226601
1115 0.197608128190041
1116 0.197490125894547
1117 0.197459995746613
1118 0.19738806784153
1119 0.19738806784153
1120 0.197249293327332
1121 0.197150871157646
1122 0.197060614824295
1123 0.197024971246719
1124 0.196724206209183
1125 0.196712285280228
1126 0.196607857942581
1127 0.19650362432003
1128 0.196466058492661
1129 0.196391418576241
1130 0.196350082755089
1131 0.196349516510963
1132 0.196347385644913
1133 0.196318432688713
1134 0.196230247616768
1135 0.196167290210724
1136 0.19615051150322
1137 0.196093112230301
1138 0.195887520909309
1139 0.19586580991745
1140 0.195698276162148
1141 0.195678144693375
1142 0.19561542570591
1143 0.195578828454018
1144 0.195485517382622
1145 0.195388182997704
1146 0.195317015051842
1147 0.19515623152256
1148 0.195084139704704
1149 0.195007681846619
1150 0.19489774107933
1151 0.194797784090042
1152 0.194761767983437
1153 0.194654777646065
1154 0.194574177265167
1155 0.194488719105721
1156 0.19434267282486
1157 0.194279789924622
1158 0.194095104932785
1159 0.194069892168045
1160 0.194030269980431
1161 0.193783327937126
1162 0.193632274866104
1163 0.193557798862457
1164 0.193536564707756
1165 0.193447425961494
1166 0.193346962332726
1167 0.193298831582069
1168 0.19316902756691
1169 0.193024039268494
1170 0.193020269274712
1171 0.192965015769005
1172 0.192893624305725
1173 0.19286784529686
1174 0.192770227789879
1175 0.192712038755417
1176 0.19264680147171
1177 0.192634895443916
1178 0.192556947469711
1179 0.192423865199089
1180 0.192413523793221
1181 0.192388772964478
1182 0.192368194460869
1183 0.192318201065063
1184 0.19227808713913
1185 0.192268818616867
1186 0.192225217819214
1187 0.192165717482567
1188 0.192033305764198
1189 0.191896229982376
1190 0.191745609045029
1191 0.19170868396759
1192 0.191586166620255
1193 0.191557869315147
1194 0.191516861319542
1195 0.191445827484131
1196 0.191333666443825
1197 0.191215366125107
1198 0.191147655248642
1199 0.191074088215828
1200 0.191001176834106
1201 0.190817534923553
1202 0.190577179193497
1203 0.190574079751968
1204 0.19053889811039
1205 0.190512031316757
1206 0.190477088093758
1207 0.190305888652802
1208 0.190286934375763
1209 0.19015197455883
1210 0.189932361245155
1211 0.189859062433243
1212 0.189849153161049
1213 0.189848750829697
1214 0.1898063570261
1215 0.189632281661034
1216 0.189496383070946
1217 0.189445585012436
1218 0.18940369784832
1219 0.18938185274601
1220 0.189358115196228
1221 0.18931519985199
1222 0.189305007457733
1223 0.189185842871666
1224 0.189052850008011
1225 0.18900640308857
1226 0.188916087150574
1227 0.188867583870888
1228 0.188770473003387
1229 0.188593462109566
1230 0.188263103365898
1231 0.188200309872627
1232 0.188146859407425
1233 0.188018083572388
1234 0.187959626317024
1235 0.187959238886833
1236 0.187777265906334
1237 0.187734186649323
1238 0.187610298395157
1239 0.187534898519516
1240 0.187426581978798
1241 0.187404230237007
1242 0.187275856733322
1243 0.187197223305702
1244 0.187177389860153
1245 0.18698126077652
1246 0.186980783939362
1247 0.186969920992851
1248 0.186947003006935
1249 0.186843991279602
1250 0.186785742640495
1251 0.186764314770699
1252 0.186752960085869
1253 0.186738580465317
1254 0.186624884605408
1255 0.186473220586777
1256 0.186306834220886
1257 0.186296507716179
1258 0.186190158128738
1259 0.186075866222382
1260 0.185987055301666
1261 0.185977086424828
1262 0.185943603515625
1263 0.185860171914101
1264 0.185821503400803
1265 0.18580961227417
1266 0.185793817043304
1267 0.185679540038109
1268 0.185583040118217
1269 0.185419604182243
1270 0.185276925563812
1271 0.185093030333519
1272 0.185033962130547
1273 0.184927776455879
1274 0.184921965003014
1275 0.184810817241669
1276 0.184784978628159
1277 0.184641808271408
1278 0.184537395834923
1279 0.184503436088562
1280 0.184408754110336
1281 0.184344485402107
1282 0.184340730309486
1283 0.184270605444908
1284 0.184264481067657
1285 0.184118285775185
1286 0.184057042002678
1287 0.184002742171288
1288 0.183953404426575
1289 0.183907851576805
1290 0.183891624212265
1291 0.183836326003075
1292 0.183803007006645
1293 0.183790504932404
1294 0.183745086193085
1295 0.183700248599052
1296 0.183673247694969
1297 0.183654576539993
1298 0.1835727840662
1299 0.183533176779747
1300 0.18353034555912
1301 0.183455780148506
1302 0.183303490281105
1303 0.183273911476135
1304 0.18322816491127
1305 0.183211967349052
1306 0.183153882622719
1307 0.183051586151123
1308 0.183016434311867
1309 0.182994335889816
1310 0.182947725057602
1311 0.182932153344154
1312 0.182791873812675
1313 0.182769328355789
1314 0.182628005743027
1315 0.182606533169746
1316 0.182589173316956
1317 0.182569906115532
1318 0.182556420564651
1319 0.182506412267685
1320 0.182439118623734
1321 0.182407632470131
1322 0.182366833090782
1323 0.18235045671463
1324 0.18227955698967
1325 0.182167649269104
1326 0.182140752673149
1327 0.182080283761024
1328 0.181905120611191
1329 0.181811958551407
1330 0.181786432862282
1331 0.181667178869247
1332 0.181613877415657
1333 0.181472152471542
1334 0.181392729282379
1335 0.181315287947655
1336 0.18126055598259
1337 0.18120564520359
1338 0.181187897920609
1339 0.181139007210732
1340 0.181098684668541
1341 0.181056201457977
1342 0.180985108017921
1343 0.180880054831505
1344 0.180862829089165
1345 0.180838346481323
1346 0.18068915605545
1347 0.180618301033974
1348 0.180585250258446
1349 0.180325746536255
1350 0.18027999997139
1351 0.18025766313076
1352 0.18025316298008
1353 0.180211126804352
1354 0.180142939090729
1355 0.180078759789467
1356 0.180035188794136
1357 0.180025026202202
1358 0.18001501262188
1359 0.179993331432343
1360 0.179915755987167
1361 0.179821282625198
1362 0.179807350039482
1363 0.179781332612038
1364 0.179671302437782
1365 0.179631903767586
1366 0.179597496986389
1367 0.179540246725082
1368 0.17951600253582
1369 0.179509073495865
1370 0.179505884647369
1371 0.179460003972054
1372 0.179353192448616
1373 0.179351061582565
1374 0.179326876997948
1375 0.179180502891541
1376 0.179171353578568
1377 0.179170355200768
1378 0.179150760173798
1379 0.179126173257828
1380 0.178966209292412
1381 0.178898483514786
1382 0.17885023355484
1383 0.178841978311539
1384 0.178808227181435
1385 0.178747698664665
1386 0.17873415350914
1387 0.178710073232651
1388 0.178699612617493
1389 0.178477063775063
1390 0.178440287709236
1391 0.178417816758156
1392 0.178394660353661
1393 0.178360596299171
1394 0.17835421860218
1395 0.178063809871674
1396 0.178029417991638
1397 0.177929848432541
1398 0.177885428071022
1399 0.177866578102112
1400 0.177862375974655
1401 0.177810698747635
1402 0.177750781178474
1403 0.177558809518814
1404 0.177449494600296
1405 0.177408039569855
1406 0.177149772644043
1407 0.176913529634476
1408 0.176745861768723
1409 0.176619276404381
1410 0.176451072096825
1411 0.176399618387222
1412 0.176390647888184
1413 0.176366984844208
1414 0.17623607814312
1415 0.176186218857765
1416 0.176008597016335
1417 0.175970658659935
1418 0.175951048731804
1419 0.175821796059608
1420 0.175815641880035
1421 0.175699084997177
1422 0.175570800900459
1423 0.175529062747955
1424 0.175306156277657
1425 0.175267994403839
1426 0.175233274698257
1427 0.175169959664345
1428 0.175094544887543
1429 0.175087913870811
1430 0.175072982907295
1431 0.174948245286942
1432 0.174944788217545
1433 0.174936711788177
1434 0.174777090549469
1435 0.174728959798813
1436 0.174707025289536
1437 0.174702495336533
1438 0.174638524651527
1439 0.174568369984627
1440 0.174486681818962
1441 0.174485981464386
1442 0.174467965960503
1443 0.174426779150963
1444 0.174408063292503
1445 0.174396187067032
1446 0.174382522702217
1447 0.174274638295174
1448 0.174158290028572
1449 0.173942729830742
1450 0.173784554004669
1451 0.173772066831589
1452 0.173500970005989
1453 0.173457145690918
1454 0.17336417734623
1455 0.173359870910645
1456 0.173119366168976
1457 0.173083767294884
1458 0.17304989695549
1459 0.172912284731865
1460 0.172878503799438
1461 0.172731891274452
1462 0.172651126980782
1463 0.172645136713982
1464 0.17263375222683
1465 0.172487393021584
1466 0.172237619757652
1467 0.172149449586868
1468 0.172114416956902
1469 0.172095611691475
1470 0.171992868185043
1471 0.171967506408691
1472 0.171960890293121
1473 0.171922013163567
1474 0.17189434170723
1475 0.171851396560669
1476 0.171833753585815
1477 0.171811833977699
1478 0.171723812818527
1479 0.171675249934196
1480 0.171511486172676
1481 0.171415358781815
1482 0.171371072530746
1483 0.171335116028786
1484 0.171249553561211
1485 0.171108439564705
1486 0.171081453561783
1487 0.171059772372246
1488 0.171031266450882
1489 0.170907109975815
1490 0.170860305428505
1491 0.170847564935684
1492 0.170794323086739
1493 0.170780763030052
1494 0.170749664306641
1495 0.170741483569145
1496 0.170580998063087
1497 0.170443937182426
1498 0.170441508293152
1499 0.170426174998283
1500 0.170410603284836
1501 0.170408695936203
1502 0.170389667153358
1503 0.170388013124466
1504 0.170385971665382
1505 0.170323818922043
1506 0.170310989022255
1507 0.170169442892075
1508 0.169992476701736
1509 0.169710963964462
1510 0.169633433222771
1511 0.169612690806389
1512 0.169544517993927
1513 0.169487863779068
1514 0.169483795762062
1515 0.169342815876007
1516 0.169193044304848
1517 0.169116631150246
1518 0.168931350111961
1519 0.168895050883293
1520 0.168881431221962
1521 0.168873861432076
1522 0.168854519724846
1523 0.168828353285789
1524 0.168726995587349
1525 0.168555483222008
1526 0.16852468252182
1527 0.168447881937027
1528 0.168435797095299
1529 0.168423801660538
1530 0.168421685695648
1531 0.168405652046204
1532 0.168375536799431
1533 0.168153777718544
1534 0.168057680130005
1535 0.168029218912125
1536 0.167923018336296
1537 0.167883351445198
1538 0.167843714356422
1539 0.167839512228966
1540 0.16782383620739
1541 0.167774513363838
1542 0.167765378952026
1543 0.167674764990807
1544 0.167659103870392
1545 0.167629137635231
1546 0.167568013072014
1547 0.167563214898109
1548 0.167551159858704
1549 0.167539402842522
1550 0.167383134365082
1551 0.167344406247139
1552 0.167313039302826
1553 0.167232796549797
1554 0.167202547192574
1555 0.167089819908142
1556 0.166909605264664
1557 0.166874825954437
1558 0.166801303625107
1559 0.166638225317001
1560 0.166578024625778
1561 0.16646309196949
1562 0.166292771697044
1563 0.166270762681961
1564 0.166191130876541
1565 0.16614256799221
1566 0.166044503450394
1567 0.165980994701385
1568 0.165814116597176
1569 0.165707558393478
1570 0.165658205747604
1571 0.165632531046867
1572 0.165558680891991
1573 0.165542751550674
1574 0.165526777505875
1575 0.165478125214577
1576 0.165315940976143
1577 0.165310591459274
1578 0.165251925587654
1579 0.165250226855278
1580 0.165149196982384
1581 0.165112003684044
1582 0.165041416883469
1583 0.16489565372467
1584 0.164853855967522
1585 0.164803996682167
1586 0.16473126411438
1587 0.164646714925766
1588 0.16447976231575
1589 0.164428308606148
1590 0.164344057440758
1591 0.164307802915573
1592 0.164305746555328
1593 0.164265587925911
1594 0.164225742220879
1595 0.164170682430267
1596 0.164153471589088
1597 0.163945019245148
1598 0.163887321949005
1599 0.163846969604492
1600 0.163733214139938
1601 0.163680091500282
1602 0.163671687245369
1603 0.163590997457504
1604 0.163488283753395
1605 0.163369134068489
1606 0.16331984102726
1607 0.163269609212875
1608 0.163231268525124
1609 0.163208276033401
1610 0.163198128342628
1611 0.163161590695381
1612 0.163145214319229
1613 0.163020268082619
1614 0.162954360246658
1615 0.162904754281044
1616 0.162890389561653
1617 0.162797793745995
1618 0.162724703550339
1619 0.162639796733856
1620 0.162609666585922
1621 0.162578701972961
1622 0.16242291033268
1623 0.162320762872696
1624 0.162251591682434
1625 0.162243142724037
1626 0.162206575274467
1627 0.1621383279562
1628 0.162058055400848
1629 0.161998808383942
1630 0.161987453699112
1631 0.161969348788261
1632 0.161940157413483
1633 0.161897957324982
1634 0.161743238568306
1635 0.161685064435005
1636 0.161677941679955
1637 0.161674380302429
1638 0.16164493560791
1639 0.161572322249413
1640 0.16154819726944
1641 0.161505132913589
1642 0.161430150270462
1643 0.161409392952919
1644 0.161395207047462
1645 0.161378189921379
1646 0.161296501755714
1647 0.161283135414124
1648 0.16117450594902
1649 0.161099642515182
1650 0.161078378558159
1651 0.161037549376488
1652 0.161025643348694
1653 0.161013066768646
1654 0.160996049642563
1655 0.160872802138329
1656 0.160810083150864
1657 0.160739853978157
1658 0.160720437765121
1659 0.160547107458115
1660 0.160526439547539
1661 0.160451099276543
1662 0.160410404205322
1663 0.160277083516121
1664 0.160241290926933
1665 0.160140991210938
1666 0.160009443759918
1667 0.159839928150177
1668 0.159817636013031
1669 0.159810796380043
1670 0.159773960709572
1671 0.159751236438751
1672 0.159585788846016
1673 0.159517645835876
1674 0.159484356641769
1675 0.159450575709343
1676 0.15932434797287
1677 0.159298807382584
1678 0.159203857183456
1679 0.159159660339355
1680 0.159131705760956
1681 0.159131199121475
1682 0.158953830599785
1683 0.15888524055481
1684 0.158823728561401
1685 0.158783853054047
1686 0.158774852752686
1687 0.158756375312805
1688 0.158704042434692
1689 0.158552050590515
1690 0.158547669649124
1691 0.15850892663002
1692 0.158482223749161
1693 0.158465772867203
1694 0.158424183726311
1695 0.158417150378227
1696 0.158372193574905
1697 0.158285245299339
1698 0.158053874969482
1699 0.158012211322784
1700 0.15793377161026
1701 0.157931327819824
1702 0.157931268215179
1703 0.15787036716938
1704 0.157856896519661
1705 0.157847791910172
1706 0.15780146420002
1707 0.157800868153572
1708 0.157729759812355
1709 0.157709896564484
1710 0.157649427652359
1711 0.15756767988205
1712 0.157536581158638
1713 0.157527640461922
1714 0.157488316297531
1715 0.157318413257599
1716 0.15730345249176
1717 0.15723392367363
1718 0.157195523381233
1719 0.157124683260918
1720 0.15707565844059
1721 0.15705993771553
1722 0.157006844878197
1723 0.157001256942749
1724 0.156997352838516
1725 0.156879708170891
1726 0.156770840287209
1727 0.156684711575508
1728 0.156645238399506
1729 0.156597882509232
1730 0.156585887074471
1731 0.156492874026299
1732 0.156485855579376
1733 0.156468972563744
1734 0.156426012516022
1735 0.15638966858387
1736 0.156323075294495
1737 0.156304910778999
1738 0.156173169612885
1739 0.156134158372879
1740 0.156073495745659
1741 0.156034335494041
1742 0.156023308634758
1743 0.155964583158493
1744 0.155958458781242
1745 0.155910223722458
1746 0.155881255865097
1747 0.155864059925079
1748 0.155830100178719
1749 0.15582250058651
1750 0.155802011489868
1751 0.155762210488319
1752 0.155745953321457
1753 0.155699282884598
1754 0.15569669008255
1755 0.155674070119858
1756 0.155626222491264
1757 0.155441507697105
1758 0.155377373099327
1759 0.155315592885017
1760 0.155247554183006
1761 0.155026257038116
1762 0.154971286654472
1763 0.154956370592117
1764 0.154877379536629
1765 0.154826864600182
1766 0.154774069786072
1767 0.154668599367142
1768 0.154609337449074
1769 0.154601752758026
1770 0.154305294156075
1771 0.154294565320015
1772 0.154259726405144
1773 0.154242277145386
1774 0.154226005077362
1775 0.1541418582201
1776 0.154124572873116
1777 0.154069155454636
1778 0.153994858264923
1779 0.153899252414703
1780 0.153887376189232
1781 0.153875783085823
1782 0.15382719039917
1783 0.153729230165482
1784 0.153719410300255
1785 0.153693452477455
1786 0.153656288981438
1787 0.153589382767677
1788 0.153534755110741
1789 0.15345923602581
1790 0.153446465730667
1791 0.153298988938332
1792 0.153221875429153
1793 0.153214022517204
1794 0.153197556734085
1795 0.153145775198936
1796 0.153123885393143
1797 0.153081402182579
1798 0.152998074889183
1799 0.152939215302467
1800 0.152858048677444
1801 0.152834936976433
1802 0.152681902050972
1803 0.152657940983772
1804 0.152593731880188
1805 0.152591198682785
1806 0.152550414204597
1807 0.152475655078888
1808 0.152370527386665
1809 0.152311190962791
1810 0.15227285027504
1811 0.152233853936195
1812 0.152196988463402
1813 0.152187511324883
1814 0.152147337794304
1815 0.152013555169106
1816 0.151947855949402
1817 0.15188105404377
1818 0.151844084262848
1819 0.151832059025764
1820 0.151771232485771
1821 0.151753827929497
1822 0.15174600481987
1823 0.151733711361885
1824 0.151690125465393
1825 0.151688233017921
1826 0.151665657758713
1827 0.151569738984108
1828 0.151511028409004
1829 0.151491791009903
1830 0.151467815041542
1831 0.151158943772316
1832 0.151063650846481
1833 0.150976791977882
1834 0.150950819253922
1835 0.150937721133232
1836 0.150823190808296
1837 0.150821357965469
1838 0.150752320885658
1839 0.150751665234566
1840 0.150727406144142
1841 0.150697872042656
1842 0.15066859126091
1843 0.150535777211189
1844 0.15046052634716
1845 0.150424793362617
1846 0.150391533970833
1847 0.150346085429192
1848 0.150344759225845
1849 0.150289341807365
1850 0.150276750326157
1851 0.150247827172279
1852 0.150239855051041
1853 0.150184899568558
1854 0.150072604417801
1855 0.150063589215279
1856 0.150053665041924
1857 0.149947807192802
1858 0.14993479847908
1859 0.149928003549576
1860 0.149923756718636
1861 0.149912342429161
1862 0.149896293878555
1863 0.149890154600143
1864 0.149871543049812
1865 0.149843111634254
1866 0.149646863341331
1867 0.149592414498329
1868 0.149557381868362
1869 0.149498075246811
1870 0.149491369724274
1871 0.149479866027832
1872 0.149437963962555
1873 0.149371802806854
1874 0.149366796016693
1875 0.149346649646759
1876 0.149288505315781
1877 0.149216577410698
1878 0.149169474840164
1879 0.149107471108437
1880 0.149101972579956
1881 0.148948892951012
1882 0.148923993110657
1883 0.148829311132431
1884 0.1487787514925
1885 0.148710057139397
1886 0.148600324988365
1887 0.148540914058685
1888 0.148470878601074
1889 0.148441568017006
1890 0.148422330617905
1891 0.148392513394356
1892 0.148354575037956
1893 0.148239180445671
1894 0.148234397172928
1895 0.148198857903481
1896 0.148166671395302
1897 0.148134216666222
1898 0.148064136505127
1899 0.14797480404377
1900 0.147876992821693
1901 0.147641703486443
1902 0.14763081073761
1903 0.147614881396294
1904 0.147611662745476
1905 0.147610202431679
1906 0.147558286786079
1907 0.14740876853466
1908 0.147360861301422
1909 0.147270292043686
1910 0.147263661026955
1911 0.147253662347794
1912 0.14725299179554
1913 0.147216632962227
1914 0.147164359688759
1915 0.147149294614792
1916 0.147126331925392
1917 0.147098645567894
1918 0.147056415677071
1919 0.147014439105988
1920 0.146924883127213
1921 0.146916106343269
1922 0.146817460656166
1923 0.146800175309181
1924 0.146758377552032
1925 0.146728381514549
1926 0.146715834736824
1927 0.146690353751183
1928 0.146653369069099
1929 0.146600887179375
1930 0.146581947803497
1931 0.146562710404396
1932 0.146552041172981
1933 0.146549090743065
1934 0.146507889032364
1935 0.146361008286476
1936 0.146350771188736
1937 0.146230250597
1938 0.146198183298111
1939 0.146190270781517
1940 0.146172508597374
1941 0.146140113472939
1942 0.146092265844345
1943 0.145949453115463
1944 0.145834729075432
1945 0.145736858248711
1946 0.14567705988884
1947 0.145675465464592
1948 0.145482704043388
1949 0.145456150174141
1950 0.145436838269234
1951 0.14535129070282
1952 0.145317062735558
1953 0.145306333899498
1954 0.145282834768295
1955 0.145279541611671
1956 0.145207673311234
1957 0.145204603672028
1958 0.145201250910759
1959 0.145200431346893
1960 0.144828662276268
1961 0.14474980533123
1962 0.144673109054565
1963 0.144572734832764
1964 0.144497647881508
1965 0.144426494836807
1966 0.144396647810936
1967 0.144368901848793
1968 0.144312828779221
1969 0.144246459007263
1970 0.144198402762413
1971 0.144190743565559
1972 0.144182249903679
1973 0.144154816865921
1974 0.144104838371277
1975 0.144006729125977
1976 0.14395746588707
1977 0.143928840756416
1978 0.143906429409981
1979 0.143813595175743
1980 0.143789663910866
1981 0.143661439418793
1982 0.143644466996193
1983 0.14361909031868
1984 0.143560782074928
1985 0.143544048070908
1986 0.14342488348484
1987 0.14338955283165
1988 0.143251985311508
1989 0.14322692155838
1990 0.143171206116676
1991 0.143037959933281
1992 0.142884761095047
1993 0.142864853143692
1994 0.142864570021629
1995 0.142806604504585
1996 0.142765685915947
1997 0.14272466301918
1998 0.142686128616333
1999 0.142668440937996
2000 0.142646983265877
2001 0.14263691008091
2002 0.142623022198677
2003 0.14255228638649
2004 0.142471328377724
2005 0.142433375120163
2006 0.142416596412659
2007 0.142400220036507
2008 0.142376706004143
2009 0.142356976866722
2010 0.142316788434982
2011 0.142300188541412
2012 0.142030626535416
2013 0.142010420560837
2014 0.141917198896408
2015 0.141797825694084
2016 0.141759663820267
2017 0.141719594597816
2018 0.141709253191948
2019 0.141680702567101
2020 0.141679972410202
2021 0.141553193330765
2022 0.141529470682144
2023 0.141372188925743
2024 0.14130425453186
2025 0.14122873544693
2026 0.141202941536903
2027 0.14117243885994
2028 0.141137003898621
2029 0.14110504090786
2030 0.141095608472824
2031 0.14106397330761
2032 0.141056478023529
2033 0.141049861907959
2034 0.141013786196709
2035 0.14098459482193
2036 0.140959978103638
2037 0.140868827700615
2038 0.140799343585968
2039 0.140598624944687
2040 0.140588134527206
2041 0.140481010079384
2042 0.140385612845421
2043 0.140367731451988
2044 0.140347480773926
2045 0.140323325991631
2046 0.140311792492867
2047 0.140296056866646
2048 0.140251636505127
2049 0.140237510204315
2050 0.140153869986534
2051 0.140086978673935
2052 0.139995411038399
2053 0.139962524175644
2054 0.139909222722054
2055 0.139904916286469
2056 0.139890447258949
2057 0.139869630336761
2058 0.139862537384033
2059 0.139844670891762
2060 0.139807939529419
2061 0.13976514339447
2062 0.139721885323524
2063 0.139706164598465
2064 0.139681786298752
2065 0.139655858278275
2066 0.139582142233849
2067 0.139485701918602
2068 0.139485627412796
2069 0.139468818902969
2070 0.13944910466671
2071 0.139447495341301
2072 0.139404863119125
2073 0.139195144176483
2074 0.139075890183449
2075 0.139059960842133
2076 0.139020755887032
2077 0.138828083872795
2078 0.138792470097542
2079 0.138765901327133
2080 0.138745218515396
2081 0.13873402774334
2082 0.138724058866501
2083 0.138662040233612
2084 0.138658240437508
2085 0.138654842972755
2086 0.138632372021675
2087 0.138515159487724
2088 0.13848789036274
2089 0.138473391532898
2090 0.138454362750053
2091 0.138441741466522
2092 0.138350293040276
2093 0.138292402029037
2094 0.138154670596123
2095 0.138110861182213
2096 0.138102114200592
2097 0.13809859752655
2098 0.138069123029709
2099 0.138064339756966
2100 0.138002648949623
2101 0.137957215309143
2102 0.137817621231079
2103 0.137801513075829
2104 0.137795850634575
2105 0.137775242328644
2106 0.137720614671707
2107 0.13768544793129
2108 0.137654975056648
2109 0.137631252408028
2110 0.137619167566299
2111 0.13753005862236
2112 0.137522339820862
2113 0.137519583106041
2114 0.137505874037743
2115 0.137499421834946
2116 0.137459367513657
2117 0.137399047613144
2118 0.137398302555084
2119 0.137316361069679
2120 0.137282207608223
2121 0.137190669775009
2122 0.137181758880615
2123 0.137062326073647
2124 0.13704127073288
2125 0.136981621384621
2126 0.136777371168137
2127 0.136694952845573
2128 0.136684492230415
2129 0.136627823114395
2130 0.136578962206841
2131 0.136567533016205
2132 0.136549517512321
2133 0.13647897541523
2134 0.136452689766884
2135 0.13642230629921
2136 0.136420086026192
2137 0.136408060789108
2138 0.136197805404663
2139 0.136134594678879
2140 0.136133193969727
2141 0.136111468076706
2142 0.136110737919807
2143 0.136019051074982
2144 0.135970503091812
2145 0.135967165231705
2146 0.135959163308144
2147 0.135902643203735
2148 0.135891318321228
2149 0.135888054966927
2150 0.135720402002335
2151 0.135641500353813
2152 0.135596930980682
2153 0.135591611266136
2154 0.135553121566772
2155 0.135504990816116
2156 0.135488048195839
2157 0.135475546121597
2158 0.13543900847435
2159 0.135411381721497
2160 0.135302558541298
2161 0.135246798396111
2162 0.135211184620857
2163 0.135189041495323
2164 0.135071188211441
2165 0.134986385703087
2166 0.134966462850571
2167 0.134953662753105
2168 0.134930670261383
2169 0.134925812482834
2170 0.134908720850945
2171 0.134894922375679
2172 0.134832218289375
2173 0.134783774614334
2174 0.134733185172081
2175 0.134721919894218
2176 0.134720027446747
2177 0.134699985384941
2178 0.134630426764488
2179 0.134535238146782
2180 0.134386047720909
2181 0.13433712720871
2182 0.13432864844799
2183 0.134325221180916
2184 0.134263321757317
2185 0.134076192975044
2186 0.13393546640873
2187 0.133906006813049
2188 0.133654236793518
2189 0.133610412478447
2190 0.133529677987099
2191 0.133464857935905
2192 0.133438006043434
2193 0.133342653512955
2194 0.133294031023979
2195 0.133074671030045
2196 0.133002638816833
2197 0.132943630218506
2198 0.132913023233414
2199 0.132879078388214
2200 0.132871314883232
2201 0.132772848010063
2202 0.132631257176399
2203 0.132610857486725
2204 0.132496625185013
2205 0.132474899291992
2206 0.132473081350327
2207 0.132389187812805
2208 0.132268473505974
2209 0.132206156849861
2210 0.132183030247688
2211 0.132066488265991
2212 0.131933242082596
2213 0.131729379296303
2214 0.131725817918777
2215 0.131707221269608
2216 0.131675884127617
2217 0.131582319736481
2218 0.131484881043434
2219 0.131378516554832
2220 0.131358072161674
2221 0.131230220198631
2222 0.131177008152008
2223 0.131168678402901
2224 0.131100699305534
2225 0.131078153848648
2226 0.130995750427246
2227 0.130992203950882
2228 0.130984053015709
2229 0.130958586931229
2230 0.130942776799202
2231 0.130924254655838
2232 0.130909368395805
2233 0.130907192826271
2234 0.130906611680984
2235 0.130835726857185
2236 0.130628228187561
2237 0.130589187145233
2238 0.130540207028389
2239 0.130493104457855
2240 0.130476668477058
2241 0.130437880754471
2242 0.13043475151062
2243 0.130434721708298
2244 0.130431711673737
2245 0.130417600274086
2246 0.13040879368782
2247 0.130384087562561
2248 0.130370393395424
2249 0.130304023623466
2250 0.130206629633904
2251 0.130101203918457
2252 0.130033418536186
2253 0.129982575774193
2254 0.129904702305794
2255 0.129827752709389
2256 0.129806593060493
2257 0.129690289497375
2258 0.129627421498299
2259 0.129622429609299
2260 0.12951822578907
2261 0.129281580448151
2262 0.129279941320419
2263 0.129214331507683
2264 0.12918284535408
2265 0.129164218902588
2266 0.129145279526711
2267 0.129069939255714
2268 0.129062548279762
2269 0.128998845815659
2270 0.128967344760895
2271 0.12891586124897
2272 0.128884375095367
2273 0.128795549273491
2274 0.128720551729202
2275 0.128702729940414
2276 0.128626227378845
2277 0.128568589687347
2278 0.12856088578701
2279 0.128524124622345
2280 0.128515616059303
2281 0.128503754734993
2282 0.128403529524803
2283 0.12833371758461
2284 0.128261730074883
2285 0.128237500786781
2286 0.128176018595695
2287 0.128162607550621
2288 0.128151848912239
2289 0.128146111965179
2290 0.128140464425087
2291 0.128129988908768
2292 0.128106862306595
2293 0.128097683191299
2294 0.128060474991798
2295 0.128055185079575
2296 0.127895310521126
2297 0.127881720662117
2298 0.12787900865078
2299 0.12785030901432
2300 0.127829626202583
2301 0.127765789628029
2302 0.127710565924644
2303 0.127707853913307
2304 0.127667173743248
2305 0.127651199698448
2306 0.127639323472977
2307 0.127607360482216
2308 0.127444893121719
2309 0.127442762255669
2310 0.127391740679741
2311 0.127320617437363
2312 0.127318263053894
2313 0.127232521772385
2314 0.127181828022003
2315 0.127176240086555
2316 0.127145186066628
2317 0.127142027020454
2318 0.12707194685936
2319 0.127057433128357
2320 0.127018734812737
2321 0.126934975385666
2322 0.126887917518616
2323 0.126800686120987
2324 0.126746207475662
2325 0.126723244786263
2326 0.126654237508774
2327 0.126629501581192
2328 0.126588240265846
2329 0.126588016748428
2330 0.126566216349602
2331 0.126471817493439
2332 0.126471623778343
2333 0.126420736312866
2334 0.126411661505699
2335 0.126403599977493
2336 0.126392066478729
2337 0.126319617033005
2338 0.126306101679802
2339 0.126236245036125
2340 0.126202329993248
2341 0.126187920570374
2342 0.126180946826935
2343 0.126160070300102
2344 0.126106232404709
2345 0.126058861613274
2346 0.126015901565552
2347 0.125973761081696
2348 0.125873506069183
2349 0.125854343175888
2350 0.125746190547943
2351 0.125729277729988
2352 0.125630050897598
2353 0.125599712133408
2354 0.125582963228226
2355 0.125571593642235
2356 0.125544607639313
2357 0.125523775815964
2358 0.125504314899445
2359 0.125431656837463
2360 0.125431060791016
2361 0.125402644276619
2362 0.1253412514925
2363 0.125316068530083
2364 0.125267773866653
2365 0.12519209086895
2366 0.125189512968063
2367 0.125081896781921
2368 0.125065982341766
2369 0.125056535005569
2370 0.125056147575378
2371 0.125004351139069
2372 0.124994501471519
2373 0.124960079789162
2374 0.124953478574753
2375 0.124951891601086
2376 0.124868340790272
2377 0.124846659600735
2378 0.124827869236469
2379 0.124726474285126
2380 0.12470094114542
2381 0.124692536890507
2382 0.124655179679394
2383 0.124503597617149
2384 0.12448525428772
2385 0.124474838376045
2386 0.124470852315426
2387 0.124407902359962
2388 0.124406099319458
2389 0.124379120767117
2390 0.124367333948612
2391 0.124263301491737
2392 0.124257162213326
2393 0.124253913760185
2394 0.124238938093185
2395 0.124234192073345
2396 0.124049559235573
2397 0.123906798660755
2398 0.123797424137592
2399 0.123694308102131
2400 0.123667992651463
2401 0.123648144304752
2402 0.123601250350475
2403 0.123481720685959
2404 0.12345465272665
2405 0.123439356684685
2406 0.123427167534828
2407 0.123371914029121
2408 0.123359531164169
2409 0.123303912580013
2410 0.123294048011303
2411 0.123292475938797
2412 0.123287163674831
2413 0.123101130127907
2414 0.122950010001659
2415 0.122850388288498
2416 0.122831791639328
2417 0.122831165790558
2418 0.122808143496513
2419 0.122757971286774
2420 0.122745133936405
2421 0.122713588178158
2422 0.122642658650875
2423 0.122490614652634
2424 0.122464865446091
2425 0.122435115277767
2426 0.12236076593399
2427 0.122333042323589
2428 0.1221644282341
2429 0.12208853662014
2430 0.122082769870758
2431 0.122073881328106
2432 0.12200453132391
2433 0.121976837515831
2434 0.121973998844624
2435 0.121950559318066
2436 0.121917314827442
2437 0.121862918138504
2438 0.121858716011047
2439 0.121819891035557
2440 0.12181667983532
2441 0.12178585678339
2442 0.121780395507812
2443 0.121660880744457
2444 0.121509402990341
2445 0.121446073055267
2446 0.121403679251671
2447 0.121398210525513
2448 0.121367484331131
2449 0.121327877044678
2450 0.121303454041481
2451 0.121292762458324
2452 0.12125301361084
2453 0.121234990656376
2454 0.121190257370472
2455 0.121183440089226
2456 0.121144317090511
2457 0.121094278991222
2458 0.121091745793819
2459 0.121015392243862
2460 0.120985127985477
2461 0.120908044278622
2462 0.120867505669594
2463 0.120834991335869
2464 0.120792090892792
2465 0.120779603719711
2466 0.120754919946194
2467 0.120746113359928
2468 0.120675146579742
2469 0.120557770133018
2470 0.12050636857748
2471 0.12038741260767
2472 0.120178714394569
2473 0.120177559554577
2474 0.120170213282108
2475 0.120159432291985
2476 0.120116017758846
2477 0.120101727545261
2478 0.120082147419453
2479 0.120046034455299
2480 0.120005868375301
2481 0.120002165436745
2482 0.119918346405029
2483 0.119915269315243
2484 0.119812086224556
2485 0.119789034128189
2486 0.119781374931335
2487 0.119775138795376
2488 0.119733504951
2489 0.119655855000019
2490 0.119636073708534
2491 0.119635455310345
2492 0.119570970535278
2493 0.119438655674458
2494 0.119340315461159
2495 0.119301967322826
2496 0.119210682809353
2497 0.11917881667614
2498 0.119030199944973
2499 0.118986815214157
2500 0.118939757347107
2501 0.118914559483528
2502 0.11890272796154
2503 0.118889600038528
2504 0.11879975348711
2505 0.118793480098248
2506 0.118790447711945
2507 0.118733830749989
2508 0.118651859462261
2509 0.118640750646591
2510 0.118568390607834
2511 0.118552401661873
2512 0.118534535169601
2513 0.118451051414013
2514 0.118359252810478
2515 0.118271343410015
2516 0.118256486952305
2517 0.118243180215359
2518 0.11824044585228
2519 0.118237763643265
2520 0.118157140910625
2521 0.118151962757111
2522 0.118122406303883
2523 0.118106164038181
2524 0.118102036416531
2525 0.11807806789875
2526 0.118024289608002
2527 0.117847844958305
2528 0.117823734879494
2529 0.117821499705315
2530 0.117806285619736
2531 0.117793127894402
2532 0.117743276059628
2533 0.117742702364922
2534 0.117727003991604
2535 0.117604687809944
2536 0.117556236684322
2537 0.117489457130432
2538 0.117442592978477
2539 0.117442205548286
2540 0.117438547313213
2541 0.117380157113075
2542 0.117379009723663
2543 0.117318950593472
2544 0.117303319275379
2545 0.117254585027695
2546 0.11724054068327
2547 0.117235206067562
2548 0.117220818996429
2549 0.117195680737495
2550 0.11714131385088
2551 0.117123544216156
2552 0.117006748914719
2553 0.116988033056259
2554 0.116971679031849
2555 0.116948820650578
2556 0.116944938898087
2557 0.116909764707088
2558 0.116909325122833
2559 0.116889223456383
2560 0.116878032684326
2561 0.116865545511246
2562 0.116855226457119
2563 0.116802014410496
2564 0.116698943078518
2565 0.116557702422142
2566 0.116462677717209
2567 0.116389438509941
2568 0.116377122700214
2569 0.116373971104622
2570 0.116354018449783
2571 0.116323292255402
2572 0.116132840514183
2573 0.116129636764526
2574 0.116106472909451
2575 0.116089791059494
2576 0.116038918495178
2577 0.116029217839241
2578 0.1159752830863
2579 0.115968465805054
2580 0.115945063531399
2581 0.115928143262863
2582 0.115928053855896
2583 0.115794353187084
2584 0.115770071744919
2585 0.115665249526501
2586 0.115654498338699
2587 0.115641541779041
2588 0.115628078579903
2589 0.115626387298107
2590 0.115612655878067
2591 0.115599192678928
2592 0.115546509623528
2593 0.115527205169201
2594 0.115524537861347
2595 0.115509442985058
2596 0.115492023527622
2597 0.115477092564106
2598 0.115458346903324
2599 0.115407049655914
2600 0.115370906889439
2601 0.115217365324497
2602 0.115116037428379
2603 0.115045055747032
2604 0.115038894116879
2605 0.115024901926517
2606 0.115021243691444
2607 0.114841245114803
2608 0.114826157689095
2609 0.114815399050713
2610 0.114747948944569
2611 0.11462090909481
2612 0.114609345793724
2613 0.114531755447388
2614 0.114527210593224
2615 0.114479906857014
2616 0.114466682076454
2617 0.114464126527309
2618 0.114404961466789
2619 0.114380814135075
2620 0.114303722977638
2621 0.114293456077576
2622 0.114290118217468
2623 0.11416282504797
2624 0.114124037325382
2625 0.114112049341202
2626 0.114041708409786
2627 0.114027038216591
2628 0.114019930362701
2629 0.1139762327075
2630 0.11396449804306
2631 0.11395288258791
2632 0.113892436027527
2633 0.113781988620758
2634 0.113716036081314
2635 0.113706573843956
2636 0.113694399595261
2637 0.11369015276432
2638 0.113670989871025
2639 0.113669253885746
2640 0.11366368085146
2641 0.113655678927898
2642 0.113621905446053
2643 0.113575920462608
2644 0.113539010286331
2645 0.113441936671734
2646 0.11332318931818
2647 0.11330109089613
2648 0.113227285444736
2649 0.113113202154636
2650 0.113104902207851
2651 0.113050766289234
2652 0.113039709627628
2653 0.113013692200184
2654 0.112955145537853
2655 0.11292777210474
2656 0.112820573151112
2657 0.11281955987215
2658 0.112803973257542
2659 0.11265817284584
2660 0.112621754407883
2661 0.112607792019844
2662 0.112579636275768
2663 0.1125558167696
2664 0.112528122961521
2665 0.112527921795845
2666 0.112526103854179
2667 0.112525507807732
2668 0.112501814961433
2669 0.112449079751968
2670 0.112397514283657
2671 0.112395316362381
2672 0.112357668578625
2673 0.112283267080784
2674 0.112180761992931
2675 0.112179301679134
2676 0.11215440928936
2677 0.112147614359856
2678 0.112128846347332
2679 0.112068638205528
2680 0.112044081091881
2681 0.112010776996613
2682 0.11199763417244
2683 0.11198066174984
2684 0.111966133117676
2685 0.111937783658504
2686 0.1119175106287
2687 0.111835293471813
2688 0.111833781003952
2689 0.111789412796497
2690 0.111783653497696
2691 0.111726440489292
2692 0.111714072525501
2693 0.111669279634953
2694 0.111641861498356
2695 0.111607722938061
2696 0.111601814627647
2697 0.111568361520767
2698 0.111517727375031
2699 0.111425712704659
2700 0.111421912908554
2701 0.111397191882133
2702 0.111363440752029
2703 0.11136157810688
2704 0.111304990947247
2705 0.111301004886627
2706 0.111276753246784
2707 0.111271113157272
2708 0.111267231404781
2709 0.111240282654762
2710 0.111238062381744
2711 0.111226536333561
2712 0.111211784183979
2713 0.111198775470257
2714 0.111188195645809
2715 0.111179813742638
2716 0.111169762909412
2717 0.111123338341713
2718 0.111120142042637
2719 0.111057721078396
2720 0.111041858792305
2721 0.111033797264099
2722 0.111010618507862
2723 0.110856652259827
2724 0.11070791631937
2725 0.110681526362896
2726 0.110601127147675
2727 0.110600411891937
2728 0.110523775219917
2729 0.110444657504559
2730 0.110429771244526
2731 0.110423840582371
2732 0.110417395830154
2733 0.110413439571857
2734 0.110354743897915
2735 0.110277526080608
2736 0.110259257256985
2737 0.110223300755024
2738 0.110208198428154
2739 0.110198579728603
2740 0.110165044665337
2741 0.110149122774601
2742 0.110143542289734
2743 0.110072053968906
2744 0.11005974560976
2745 0.110046535730362
2746 0.11003915220499
2747 0.110025398433208
2748 0.109975434839725
2749 0.109777495265007
2750 0.109762854874134
2751 0.109750241041183
2752 0.109722927212715
2753 0.109709270298481
2754 0.109684817492962
2755 0.109680950641632
2756 0.109655901789665
2757 0.109621182084084
2758 0.109576657414436
2759 0.109528481960297
2760 0.109495542943478
2761 0.109486095607281
2762 0.109448686242104
2763 0.10944002866745
2764 0.109380193054676
2765 0.109269857406616
2766 0.109248869121075
2767 0.109181359410286
2768 0.109157703816891
2769 0.109038345515728
2770 0.109005697071552
2771 0.108975097537041
2772 0.108966834843159
2773 0.108885928988457
2774 0.108805149793625
2775 0.108761191368103
2776 0.108738236129284
2777 0.108713798224926
2778 0.108617633581161
2779 0.10860650986433
2780 0.10860487818718
2781 0.108583390712738
2782 0.108581833541393
2783 0.108518831431866
2784 0.108511134982109
2785 0.108501687645912
2786 0.108492635190487
2787 0.10848930478096
2788 0.108483508229256
2789 0.108467936515808
2790 0.10841178894043
2791 0.10840405523777
2792 0.108366727828979
2793 0.10832729190588
2794 0.108208298683167
2795 0.108173459768295
2796 0.108153760433197
2797 0.108117774128914
2798 0.108115695416927
2799 0.108108036220074
2800 0.108074158430099
2801 0.108043633401394
2802 0.108026713132858
2803 0.108022525906563
2804 0.107984364032745
2805 0.107912547886372
2806 0.107903562486172
2807 0.107889510691166
2808 0.107819177210331
2809 0.107818946242332
2810 0.107802748680115
2811 0.107791662216187
2812 0.107770003378391
2813 0.107714548707008
2814 0.107688181102276
2815 0.107685156166553
2816 0.107679359614849
2817 0.107656747102737
2818 0.107638008892536
2819 0.107615016400814
2820 0.107613615691662
2821 0.107597604393959
2822 0.107582755386829
2823 0.107546970248222
2824 0.107518419623375
2825 0.107482098042965
2826 0.107473410665989
2827 0.107447735965252
2828 0.107412680983543
2829 0.107406757771969
2830 0.107399679720402
2831 0.107346884906292
2832 0.107279360294342
2833 0.107249952852726
2834 0.107232205569744
2835 0.107168041169643
2836 0.107139006257057
2837 0.107056923210621
2838 0.107055991888046
2839 0.107029281556606
2840 0.107020050287247
2841 0.106986954808235
2842 0.106972023844719
2843 0.106932401657104
2844 0.106869153678417
2845 0.106839336454868
2846 0.106754496693611
2847 0.10675073415041
2848 0.106700278818607
2849 0.106572031974792
2850 0.106563933193684
2851 0.106519974768162
2852 0.106506861746311
2853 0.106466636061668
2854 0.106438726186752
2855 0.106430433690548
2856 0.106425769627094
2857 0.106372110545635
2858 0.106354139745235
2859 0.106283828616142
2860 0.106273993849754
2861 0.106192521750927
2862 0.106107339262962
2863 0.106076262891293
2864 0.106055952608585
2865 0.106047958135605
2866 0.106038197875023
2867 0.106031343340874
2868 0.105986319482327
2869 0.105897523462772
2870 0.105869442224503
2871 0.105797968804836
2872 0.10576868057251
2873 0.105761505663395
2874 0.105753608047962
2875 0.105742909014225
2876 0.10572062432766
2877 0.105685882270336
2878 0.105598025023937
2879 0.105595856904984
2880 0.105565652251244
2881 0.10549633949995
2882 0.105486407876015
2883 0.105447605252266
2884 0.105445936322212
2885 0.105380721390247
2886 0.10537314414978
2887 0.105344422161579
2888 0.105328813195229
2889 0.105280295014381
2890 0.105268515646458
2891 0.10508893430233
2892 0.105073824524879
2893 0.105026841163635
2894 0.104966700077057
2895 0.104910470545292
2896 0.104888573288918
2897 0.104822635650635
2898 0.104796677827835
2899 0.104793228209019
2900 0.104790464043617
2901 0.104750834405422
2902 0.104676961898804
2903 0.104630753397942
2904 0.104624897241592
2905 0.104606032371521
2906 0.104590803384781
2907 0.104580081999302
2908 0.104565717279911
2909 0.104550316929817
2910 0.104533426463604
2911 0.104530856013298
2912 0.104509487748146
2913 0.104449942708015
2914 0.104443989694118
2915 0.104443714022636
2916 0.104394018650055
2917 0.104372076690197
2918 0.104364141821861
2919 0.104308567941189
2920 0.104296334087849
2921 0.104088492691517
2922 0.103980861604214
2923 0.103884100914001
2924 0.103826731443405
2925 0.103808201849461
2926 0.103788673877716
2927 0.103785403072834
2928 0.103742182254791
2929 0.103702776134014
2930 0.103684782981873
2931 0.103673048317432
2932 0.10367015004158
2933 0.103653728961945
2934 0.103612087666988
2935 0.103584676980972
2936 0.103560492396355
2937 0.103538453578949
2938 0.103513181209564
2939 0.103472009301186
2940 0.103463567793369
2941 0.103455252945423
2942 0.103451013565063
2943 0.103442452847958
2944 0.103441119194031
2945 0.103430792689323
2946 0.103417314589024
2947 0.103391632437706
2948 0.10337670147419
2949 0.103300467133522
2950 0.103278867900372
2951 0.103248812258244
2952 0.103106610476971
2953 0.103064022958279
2954 0.103046521544456
2955 0.103004939854145
2956 0.103003524243832
2957 0.102948382496834
2958 0.102944374084473
2959 0.102933444082737
2960 0.102827332913876
2961 0.102716706693172
2962 0.102713376283646
2963 0.102679200470448
2964 0.10264877974987
2965 0.102560542523861
2966 0.102556392550468
2967 0.102549254894257
2968 0.102536790072918
2969 0.102528229355812
2970 0.102527603507042
2971 0.102506443858147
2972 0.102438867092133
2973 0.102414526045322
2974 0.102369002997875
2975 0.10236494988203
2976 0.102362975478172
2977 0.102353721857071
2978 0.102353543043137
2979 0.10233062505722
2980 0.102309927344322
2981 0.10229753702879
2982 0.102261498570442
2983 0.102258533239365
2984 0.102252081036568
2985 0.102222450077534
2986 0.102191045880318
2987 0.102139942348003
2988 0.10213714838028
2989 0.102124720811844
2990 0.102080173790455
2991 0.102055542171001
2992 0.102024383842945
2993 0.101978667080402
2994 0.101914189755917
2995 0.101882547140121
2996 0.101879149675369
2997 0.101871758699417
2998 0.101720936596394
2999 0.10171327739954
3000 0.101646512746811
3001 0.101507447659969
3002 0.101476714015007
3003 0.101458378136158
3004 0.1014469191432
3005 0.101437397301197
3006 0.101362891495228
3007 0.101295538246632
3008 0.101181790232658
3009 0.101154372096062
3010 0.101113736629486
3011 0.10106148570776
3012 0.101040959358215
3013 0.10102291405201
3014 0.101014718413353
3015 0.100993804633617
3016 0.100946523249149
3017 0.100946016609669
3018 0.100919134914875
3019 0.100889563560486
3020 0.100877955555916
3021 0.100864224135876
3022 0.100851237773895
3023 0.100840404629707
3024 0.100694619119167
3025 0.100658245384693
3026 0.10064959526062
3027 0.100626908242702
3028 0.100558057427406
3029 0.100506916642189
3030 0.100480176508427
3031 0.100436724722385
3032 0.100414916872978
3033 0.100389003753662
3034 0.100377283990383
3035 0.100374892354012
3036 0.100369580090046
3037 0.100341364741325
3038 0.100337445735931
3039 0.100325256586075
3040 0.100322008132935
3041 0.100288040935993
3042 0.100235752761364
3043 0.100207962095737
3044 0.100122533738613
3045 0.100100174546242
3046 0.0999946445226669
3047 0.0999624282121658
3048 0.0999575778841972
3049 0.0999419018626213
3050 0.0997953116893768
3051 0.0996696427464485
3052 0.0996637269854546
3053 0.0996215492486954
3054 0.0995938181877136
3055 0.0995072796940804
3056 0.0995044186711311
3057 0.0995019599795341
3058 0.0993903651833534
3059 0.0993784517049789
3060 0.0993751138448715
3061 0.0993581414222717
3062 0.0993355959653854
3063 0.0993014648556709
3064 0.099296435713768
3065 0.0992951691150665
3066 0.0992099866271019
3067 0.0992063134908676
3068 0.0991964712738991
3069 0.099145382642746
3070 0.0991265848278999
3071 0.0990999639034271
3072 0.0990984439849854
3073 0.0990684032440186
3074 0.0989408195018768
3075 0.0989279747009277
3076 0.0989015027880669
3077 0.0988892689347267
3078 0.0988197550177574
3079 0.0988129451870918
3080 0.0987278744578362
3081 0.098725751042366
3082 0.0986559689044952
3083 0.0986414030194283
3084 0.0985772088170052
3085 0.0985564664006233
3086 0.0985511988401413
3087 0.0985323414206505
3088 0.0985230579972267
3089 0.0985056087374687
3090 0.0983308926224709
3091 0.0983249247074127
3092 0.0983212366700172
3093 0.0983120799064636
3094 0.0983005985617638
3095 0.0982566103339195
3096 0.0982511565089226
3097 0.098185271024704
3098 0.0981481596827507
3099 0.0980785712599754
3100 0.0980783328413963
3101 0.0979763939976692
3102 0.0979119688272476
3103 0.0978533253073692
3104 0.0977244526147842
3105 0.0976666659116745
3106 0.097555585205555
3107 0.0975215435028076
3108 0.0975186228752136
3109 0.0975107997655869
3110 0.0975055173039436
3111 0.0974653512239456
3112 0.0974608361721039
3113 0.0974518060684204
3114 0.0974459126591682
3115 0.0974125564098358
3116 0.097411647439003
3117 0.0973017662763596
3118 0.0973014831542969
3119 0.0972480475902557
3120 0.0972437262535095
3121 0.0972339957952499
3122 0.0972317084670067
3123 0.0972277000546455
3124 0.0971887931227684
3125 0.0971590951085091
3126 0.0970951467752457
3127 0.0970172509551048
3128 0.0969280302524567
3129 0.0968930125236511
3130 0.096812941133976
3131 0.0968077927827835
3132 0.0967507362365723
3133 0.0967354625463486
3134 0.0966663062572479
3135 0.0966659486293793
3136 0.0965994894504547
3137 0.0965707153081894
3138 0.0965330302715302
3139 0.0964688435196877
3140 0.0964560210704803
3141 0.0964332744479179
3142 0.0964062958955765
3143 0.0963911265134811
3144 0.0963359549641609
3145 0.0962252840399742
3146 0.0961373746395111
3147 0.0961330980062485
3148 0.096069410443306
3149 0.0959938690066338
3150 0.0959921553730965
3151 0.0959663614630699
3152 0.0959598571062088
3153 0.0959515050053596
3154 0.0959471166133881
3155 0.0959452092647552
3156 0.0958609580993652
3157 0.0958578959107399
3158 0.095757782459259
3159 0.0957526713609695
3160 0.0957025364041328
3161 0.0956812649965286
3162 0.095660001039505
3163 0.0955755710601807
3164 0.095575325191021
3165 0.0955262184143066
3166 0.0954869091510773
3167 0.0954614877700806
3168 0.0954561531543732
3169 0.0954016670584679
3170 0.0953109562397003
3171 0.0952409878373146
3172 0.0951506644487381
3173 0.0950726419687271
3174 0.0950565487146378
3175 0.0950508043169975
3176 0.0950424447655678
3177 0.0950317904353142
3178 0.0949961692094803
3179 0.0949847176671028
3180 0.0949535220861435
3181 0.0949479565024376
3182 0.0949343666434288
3183 0.0948301255702972
3184 0.0948222801089287
3185 0.0948146656155586
3186 0.0946550816297531
3187 0.0946178957819939
3188 0.0946107804775238
3189 0.0945854932069778
3190 0.0945698544383049
3191 0.0945403277873993
3192 0.0945349484682083
3193 0.0944840908050537
3194 0.0944232195615768
3195 0.094394326210022
3196 0.0943656265735626
3197 0.0943589583039284
3198 0.0943533629179001
3199 0.0942830964922905
3200 0.094280518591404
3201 0.0942685231566429
3202 0.0942068621516228
3203 0.0941884517669678
3204 0.094152458012104
3205 0.0941188931465149
3206 0.0941165164113045
3207 0.0941035747528076
3208 0.0940655693411827
3209 0.0940176174044609
3210 0.0940120369195938
3211 0.0940084755420685
3212 0.0940017327666283
3213 0.0940005928277969
3214 0.0939710736274719
3215 0.0939161330461502
3216 0.093836598098278
3217 0.0937660932540894
3218 0.0937404036521912
3219 0.0936962589621544
3220 0.0936897769570351
3221 0.0936781093478203
3222 0.0936177372932434
3223 0.0936123803257942
3224 0.0934752002358437
3225 0.0934505760669708
3226 0.0933945327997208
3227 0.0933397337794304
3228 0.0933378636837006
3229 0.0932269766926765
3230 0.0931873545050621
3231 0.0931821689009666
3232 0.0931815877556801
3233 0.093141071498394
3234 0.0930686444044113
3235 0.092997632920742
3236 0.0929236188530922
3237 0.0929214954376221
3238 0.0929030179977417
3239 0.0928898528218269
3240 0.0928490906953812
3241 0.0927964448928833
3242 0.0927935913205147
3243 0.0927784815430641
3244 0.0927778333425522
3245 0.0927607193589211
3246 0.092745378613472
3247 0.092685766518116
3248 0.0926773399114609
3249 0.0926685333251953
3250 0.0926211029291153
3251 0.0924810692667961
3252 0.092420220375061
3253 0.0923916921019554
3254 0.0922512635588646
3255 0.092227078974247
3256 0.0921767428517342
3257 0.0921684876084328
3258 0.0921663790941238
3259 0.0921315401792526
3260 0.0919379070401192
3261 0.0919125452637672
3262 0.0918768495321274
3263 0.0918519869446754
3264 0.0918202251195908
3265 0.0917803570628166
3266 0.0917548090219498
3267 0.0917201265692711
3268 0.0917131453752518
3269 0.0917094275355339
3270 0.0917008593678474
3271 0.0916817262768745
3272 0.0916608870029449
3273 0.0916586369276047
3274 0.0916426777839661
3275 0.0915692821145058
3276 0.0915284976363182
3277 0.0914911776781082
3278 0.0914493203163147
3279 0.0913142114877701
3280 0.0912731066346169
3281 0.0912722423672676
3282 0.0912569910287857
3283 0.0912401154637337
3284 0.0912320911884308
3285 0.0912250950932503
3286 0.0912191420793533
3287 0.0912110283970833
3288 0.0911098420619965
3289 0.0910846814513206
3290 0.0910552740097046
3291 0.0909936353564262
3292 0.0909598767757416
3293 0.090923085808754
3294 0.0909141153097153
3295 0.0908786654472351
3296 0.0907507017254829
3297 0.0907231345772743
3298 0.0907053202390671
3299 0.0905918404459953
3300 0.0905619263648987
3301 0.0905547961592674
3302 0.0905546471476555
3303 0.0903740525245667
3304 0.0903307646512985
3305 0.0902976617217064
3306 0.0902869924902916
3307 0.0902671292424202
3308 0.0902561619877815
3309 0.0902388393878937
3310 0.0901668593287468
3311 0.0901602953672409
3312 0.0901432037353516
3313 0.0901019498705864
3314 0.0900908857584
3315 0.0900660306215286
3316 0.0900463610887527
3317 0.0899936035275459
3318 0.089907631278038
3319 0.0898491516709328
3320 0.0897679701447487
3321 0.089688815176487
3322 0.0896877199411392
3323 0.0896531641483307
3324 0.089636541903019
3325 0.0895301923155785
3326 0.0894490331411362
3327 0.0894481986761093
3328 0.0894473120570183
3329 0.0893857330083847
3330 0.0893520265817642
3331 0.0893063396215439
3332 0.0892999470233917
3333 0.089275598526001
3334 0.0892701372504234
3335 0.0892689824104309
3336 0.0891442820429802
3337 0.089135929942131
3338 0.0890708044171333
3339 0.0890375003218651
3340 0.0889706015586853
3341 0.0889645740389824
3342 0.0889296904206276
3343 0.08890750259161
3344 0.0888849273324013
3345 0.0888801366090775
3346 0.0888556092977524
3347 0.0888432487845421
3348 0.0887511372566223
3349 0.0887421071529388
3350 0.088646300137043
3351 0.0885632336139679
3352 0.0885080546140671
3353 0.0884909555315971
3354 0.0884578078985214
3355 0.0883429124951363
3356 0.0882885903120041
3357 0.0882298052310944
3358 0.0882093384861946
3359 0.0881737545132637
3360 0.0881601870059967
3361 0.0881548821926117
3362 0.0880914852023125
3363 0.0880673602223396
3364 0.0880640149116516
3365 0.0880591943860054
3366 0.0880451649427414
3367 0.0879518836736679
3368 0.0878814458847046
3369 0.0878769308328629
3370 0.0877789035439491
3371 0.0877638608217239
3372 0.0876879468560219
3373 0.087609738111496
3374 0.0875320732593536
3375 0.0874960795044899
3376 0.087492823600769
3377 0.0874835550785065
3378 0.0874675959348679
3379 0.0874091386795044
3380 0.0873915031552315
3381 0.0873875916004181
3382 0.0873614922165871
3383 0.0873089730739594
3384 0.0873008444905281
3385 0.0873003005981445
3386 0.0872974544763565
3387 0.0872937366366386
3388 0.0871574878692627
3389 0.0871256589889526
3390 0.0870619416236877
3391 0.087056003510952
3392 0.0869587883353233
3393 0.0869296193122864
3394 0.0869110971689224
3395 0.0868337899446487
3396 0.086818553507328
3397 0.0867794677615166
3398 0.0866979956626892
3399 0.0866722986102104
3400 0.0866498649120331
3401 0.0866411253809929
3402 0.0866140052676201
3403 0.0865914151072502
3404 0.0865350067615509
3405 0.0864985808730125
3406 0.0862905755639076
3407 0.0862603783607483
3408 0.0862511470913887
3409 0.086218573153019
3410 0.0861198157072067
3411 0.086099848151207
3412 0.0860915780067444
3413 0.0860590711236
3414 0.0860587581992149
3415 0.086054153740406
3416 0.0860462561249733
3417 0.0860272720456123
3418 0.0859719887375832
3419 0.0859449729323387
3420 0.0858340933918953
3421 0.0858312696218491
3422 0.0857741683721542
3423 0.0857605487108231
3424 0.0857516378164291
3425 0.0857503861188889
3426 0.0857302993535995
3427 0.0856493562459946
3428 0.0854820311069489
3429 0.0853849872946739
3430 0.0853833481669426
3431 0.0853579118847847
3432 0.0853201374411583
3433 0.0852525532245636
3434 0.0852053165435791
3435 0.0851421132683754
3436 0.0851327404379845
3437 0.0851192399859428
3438 0.0850503742694855
3439 0.0850422158837318
3440 0.085030235350132
3441 0.0849651396274567
3442 0.0849582105875015
3443 0.0849529802799225
3444 0.0849406495690346
3445 0.0849039927124977
3446 0.0848357304930687
3447 0.0848220586776733
3448 0.0847418382763863
3449 0.0847047492861748
3450 0.0846953243017197
3451 0.0846149995923042
3452 0.0845461711287498
3453 0.0845334082841873
3454 0.0845169648528099
3455 0.0844389274716377
3456 0.0843772664666176
3457 0.0842993184924126
3458 0.0842563360929489
3459 0.0842000395059586
3460 0.0841569900512695
3461 0.0841523930430412
3462 0.0841130018234253
3463 0.0841125175356865
3464 0.0839245170354843
3465 0.0839172229170799
3466 0.0839117914438248
3467 0.0838853567838669
3468 0.0838242694735527
3469 0.0837870016694069
3470 0.0837849304080009
3471 0.0837323293089867
3472 0.0837319120764732
3473 0.0837239101529121
3474 0.083680547773838
3475 0.083678625524044
3476 0.083598792552948
3477 0.0835927426815033
3478 0.08355862647295
3479 0.0835409238934517
3480 0.083372674882412
3481 0.0833172723650932
3482 0.083191879093647
3483 0.0831529423594475
3484 0.0830725133419037
3485 0.0829225108027458
3486 0.0829052701592445
3487 0.0828538909554482
3488 0.0828528106212616
3489 0.0828458443284035
3490 0.0828194692730904
3491 0.0826528966426849
3492 0.0826279670000076
3493 0.0826221480965614
3494 0.0826112255454063
3495 0.0825062841176987
3496 0.0823686420917511
3497 0.082240104675293
3498 0.082188256084919
3499 0.0821596160531044
3500 0.0820619240403175
3501 0.0820376947522163
3502 0.0819552019238472
3503 0.0819079726934433
3504 0.0818296298384666
3505 0.0817998275160789
3506 0.0817441269755363
3507 0.0816445872187614
3508 0.0815611034631729
3509 0.0815126970410347
3510 0.0814380720257759
3511 0.0813646540045738
3512 0.0813426449894905
3513 0.0812834054231644
3514 0.0812702551484108
3515 0.0812142118811607
3516 0.0812043249607086
3517 0.0809690803289413
3518 0.0809594392776489
3519 0.0809308513998985
3520 0.080925777554512
3521 0.0809254571795464
3522 0.0808335915207863
3523 0.0807164162397385
3524 0.0806813016533852
3525 0.0805754289031029
3526 0.0805546492338181
3527 0.0805267840623856
3528 0.0804705396294594
3529 0.0803957879543304
3530 0.0803483799099922
3531 0.0802801623940468
3532 0.0802046656608582
3533 0.0801616832613945
3534 0.0801438763737679
3535 0.0801356956362724
3536 0.0801067426800728
3537 0.0799378529191017
3538 0.0799277499318123
3539 0.0798980221152306
3540 0.079866349697113
3541 0.0797711461782455
3542 0.0797239989042282
3543 0.0796659141778946
3544 0.0796361267566681
3545 0.0794576331973076
3546 0.0794491171836853
3547 0.0794167891144753
3548 0.079396091401577
3549 0.0793692097067833
3550 0.0793192014098167
3551 0.0793153122067451
3552 0.0792840197682381
3553 0.0792375579476357
3554 0.0791931822896004
3555 0.0791110545396805
3556 0.0789270550012589
3557 0.0789151042699814
3558 0.078910693526268
3559 0.0788986533880234
3560 0.0788901597261429
3561 0.0788368061184883
3562 0.0788273587822914
3563 0.0787944868206978
3564 0.0787157714366913
3565 0.0785637870430946
3566 0.0785178691148758
3567 0.0784836933016777
3568 0.0784746930003166
3569 0.078471727669239
3570 0.0784542262554169
3571 0.0784124508500099
3572 0.0781965255737305
3573 0.0781461223959923
3574 0.0781244039535522
3575 0.0779500156641006
3576 0.0779251605272293
3577 0.0779247209429741
3578 0.0777972564101219
3579 0.0777152106165886
3580 0.0776734054088593
3581 0.0775816142559052
3582 0.0774880349636078
3583 0.0774745866656303
3584 0.0774633586406708
3585 0.0774521753191948
3586 0.077213928103447
3587 0.0771963447332382
3588 0.0771360471844673
3589 0.0771066099405289
3590 0.077015683054924
3591 0.0769591256976128
3592 0.0767747014760971
3593 0.076677531003952
3594 0.0766761302947998
3595 0.0764467790722847
3596 0.0764294564723969
3597 0.0764008983969688
3598 0.0762717574834824
3599 0.0762542933225632
3600 0.0760465264320374
3601 0.0759562030434608
3602 0.075900636613369
3603 0.0758246704936028
3604 0.0758054554462433
3605 0.0757234320044518
3606 0.075709730386734
3607 0.0756813287734985
3608 0.0756150335073471
3609 0.0755203142762184
3610 0.0755159258842468
3611 0.0754799097776413
3612 0.0754645988345146
3613 0.0753638446331024
3614 0.0751570016145706
3615 0.0751546621322632
3616 0.0750528424978256
3617 0.0749891921877861
3618 0.0748601630330086
3619 0.0748166814446449
3620 0.0747131928801537
3621 0.0746506527066231
3622 0.0745935142040253
3623 0.0745645016431808
3624 0.074525810778141
3625 0.074483148753643
3626 0.0743818432092667
3627 0.0743741989135742
3628 0.074366606771946
3629 0.0743570029735565
3630 0.0742879956960678
3631 0.0742711499333382
3632 0.0742681846022606
3633 0.0742088854312897
3634 0.0741807296872139
3635 0.0741253420710564
3636 0.0741191729903221
3637 0.0740532353520393
3638 0.0739996284246445
3639 0.073796458542347
3640 0.0737700536847115
3641 0.0737045630812645
3642 0.0736037045717239
3643 0.0735798999667168
3644 0.0734867081046104
3645 0.0734199360013008
3646 0.0733238309621811
3647 0.0733214020729065
3648 0.0732840970158577
3649 0.0731406360864639
3650 0.0730062499642372
3651 0.0729482471942902
3652 0.0729087963700294
3653 0.0727277994155884
3654 0.0725194737315178
3655 0.0725189596414566
3656 0.0725096017122269
3657 0.0725063756108284
3658 0.0724954530596733
3659 0.0722556263208389
3660 0.072193905711174
3661 0.0721688345074654
3662 0.0721531808376312
3663 0.0720567256212234
3664 0.0720557942986488
3665 0.0719780623912811
3666 0.0719402208924294
3667 0.0718372538685799
3668 0.0716426149010658
3669 0.0715807676315308
3670 0.0715351104736328
3671 0.0714954435825348
3672 0.071472741663456
3673 0.0714389681816101
3674 0.0713625103235245
3675 0.0713079944252968
3676 0.0712596848607063
3677 0.0712135210633278
3678 0.0711715668439865
3679 0.0711701437830925
3680 0.0711323544383049
3681 0.0710526332259178
3682 0.0709735825657845
3683 0.0708537399768829
3684 0.0706661194562912
3685 0.0706571862101555
3686 0.0704431906342506
3687 0.0702937692403793
3688 0.0702845826745033
3689 0.0702397152781487
3690 0.0700884237885475
3691 0.0700680315494537
3692 0.0700167268514633
3693 0.070010781288147
3694 0.0699784904718399
3695 0.0699375346302986
3696 0.0699188038706779
3697 0.069918617606163
3698 0.0697892010211945
3699 0.0696746110916138
3700 0.0695833265781403
3701 0.0695361718535423
3702 0.0694741308689117
3703 0.0692658349871635
3704 0.0691483095288277
3705 0.0690762549638748
3706 0.0690584033727646
3707 0.0687873065471649
3708 0.0686688050627708
3709 0.0686180740594864
3710 0.0685190632939339
3711 0.0684950798749924
3712 0.0683614835143089
3713 0.0681581199169159
3714 0.0680089741945267
3715 0.06800227612257
3716 0.0679625198245049
3717 0.0678795799612999
3718 0.0677778124809265
3719 0.0676882192492485
3720 0.0676528587937355
3721 0.0676455497741699
3722 0.0676039233803749
3723 0.0675765424966812
3724 0.0675154402852058
3725 0.0672913864254951
3726 0.0672870576381683
3727 0.0672323927283287
3728 0.0671873986721039
3729 0.0670971721410751
3730 0.0670662969350815
3731 0.0669849291443825
3732 0.0669728517532349
3733 0.0668360739946365
3734 0.0668122321367264
3735 0.0663889795541763
3736 0.0663566142320633
3737 0.0662970766425133
3738 0.0662951916456223
3739 0.0661720484495163
3740 0.0660978555679321
3741 0.0660387277603149
3742 0.0660162791609764
3743 0.0659939795732498
3744 0.0659166574478149
3745 0.0658737942576408
3746 0.0658386647701263
3747 0.0658142939209938
3748 0.0657995492219925
3749 0.0656269788742065
3750 0.0655008479952812
3751 0.0654810443520546
3752 0.0654128417372704
3753 0.0654033124446869
3754 0.0653567612171173
3755 0.0653379112482071
3756 0.0648054704070091
3757 0.0646747425198555
3758 0.0646343752741814
3759 0.064558282494545
3760 0.064470574259758
3761 0.0644007325172424
3762 0.064257875084877
3763 0.0641615092754364
3764 0.0641568228602409
3765 0.0640716850757599
3766 0.0640179216861725
3767 0.0638384968042374
3768 0.0638064444065094
3769 0.0637836456298828
3770 0.063622884452343
3771 0.0634854435920715
3772 0.0633765831589699
3773 0.0633560717105865
3774 0.0633298680186272
3775 0.0630763992667198
3776 0.0630377531051636
3777 0.0630366429686546
3778 0.0629861205816269
3779 0.0629705637693405
3780 0.0628745555877686
3781 0.0628352910280228
3782 0.0628306642174721
3783 0.0628297030925751
3784 0.0627521649003029
3785 0.0626415908336639
3786 0.0626280903816223
3787 0.0626071915030479
3788 0.0625983700156212
3789 0.062582902610302
3790 0.0625278577208519
3791 0.0624779835343361
3792 0.0624549835920334
3793 0.0624404847621918
3794 0.062303688377142
3795 0.0622939169406891
3796 0.0622806437313557
3797 0.0617574825882912
3798 0.061730545014143
3799 0.0616421960294247
3800 0.0615863092243671
3801 0.0614207088947296
3802 0.0613435730338097
3803 0.0612266846001148
3804 0.0611040592193604
3805 0.0610208213329315
3806 0.0609232634305954
3807 0.0607222467660904
3808 0.0606182999908924
3809 0.0605950430035591
3810 0.0605475418269634
3811 0.0603347606956959
3812 0.0602850243449211
3813 0.0601256601512432
3814 0.0599153824150562
3815 0.0598057135939598
3816 0.0597864985466003
3817 0.0597681105136871
3818 0.0597385503351688
3819 0.0597162134945393
3820 0.0596810877323151
3821 0.0596592053771019
3822 0.0596569553017616
3823 0.0596025437116623
3824 0.0595853812992573
3825 0.0594441182911396
3826 0.0593890324234962
3827 0.0592062063515186
3828 0.0588890463113785
3829 0.0588710531592369
3830 0.0588473491370678
3831 0.0588351748883724
3832 0.0588225834071636
3833 0.0584576055407524
3834 0.0583250150084496
3835 0.0581785589456558
3836 0.0581076145172119
3837 0.0579661279916763
3838 0.0579331666231155
3839 0.0579194389283657
3840 0.0578979402780533
3841 0.0578443557024002
3842 0.0578330382704735
3843 0.0577362403273582
3844 0.0577175579965115
3845 0.0573579519987106
3846 0.0572822019457817
3847 0.0571981444954872
3848 0.0571121871471405
3849 0.0571064315736294
3850 0.0570557713508606
3851 0.0569638311862946
3852 0.0568392239511013
3853 0.0568101108074188
3854 0.0565939918160439
3855 0.0565143339335918
3856 0.0565104484558105
3857 0.0564235895872116
3858 0.056328896433115
3859 0.0561731830239296
3860 0.0561487227678299
3861 0.0560341961681843
3862 0.0560045093297958
3863 0.0559155493974686
3864 0.0557479485869408
3865 0.0557478442788124
3866 0.0557173192501068
3867 0.0556620769202709
3868 0.055394608527422
3869 0.0553310103714466
3870 0.0553135238587856
3871 0.0551548227667809
3872 0.0551349185407162
3873 0.055086936801672
3874 0.0549134537577629
3875 0.054854616522789
3876 0.0546421594917774
3877 0.0546398051083088
3878 0.0545104555785656
3879 0.0544397532939911
3880 0.0543930120766163
3881 0.0542373731732368
3882 0.0541078373789787
3883 0.0540987178683281
3884 0.0539300926029682
3885 0.0535802692174911
3886 0.0533981211483479
3887 0.0532694198191166
3888 0.0530283488333225
3889 0.0528496094048023
3890 0.052835501730442
3891 0.0527315586805344
3892 0.0526428632438183
3893 0.0525970607995987
3894 0.0524594970047474
3895 0.0524414405226707
3896 0.0523901619017124
3897 0.0520939491689205
3898 0.0519534312188625
3899 0.0518917962908745
3900 0.0517699830234051
3901 0.0516411438584328
3902 0.0515030696988106
3903 0.0513950511813164
3904 0.0513487607240677
3905 0.0512516871094704
3906 0.051244106143713
3907 0.0512435026466846
3908 0.051192931830883
3909 0.0509319193661213
3910 0.0508453324437141
3911 0.0508348606526852
3912 0.050513569265604
3913 0.0497877262532711
3914 0.049511156976223
3915 0.0491819158196449
3916 0.0489470176398754
3917 0.0488067604601383
3918 0.0486573502421379
3919 0.0484115034341812
3920 0.0482503212988377
3921 0.048144344240427
3922 0.0481401197612286
3923 0.0476281009614468
3924 0.0474973022937775
3925 0.0472059994935989
3926 0.0471956208348274
3927 0.0470189563930035
3928 0.0469984635710716
3929 0.0469251535832882
3930 0.0468895994126797
3931 0.0468168035149574
3932 0.0466669015586376
3933 0.0465193316340446
3934 0.046456340700388
3935 0.0464457906782627
3936 0.0463045500218868
3937 0.0462781153619289
3938 0.0461821928620338
3939 0.0460278950631618
3940 0.0457403585314751
3941 0.045525424182415
3942 0.0450085252523422
3943 0.044775266200304
3944 0.0446196272969246
3945 0.0443224422633648
3946 0.0442947894334793
3947 0.0441959500312805
3948 0.0441846325993538
3949 0.0438893996179104
3950 0.0434453673660755
3951 0.0432977229356766
3952 0.042845830321312
3953 0.0428030900657177
3954 0.0427438467741013
3955 0.0425889752805233
3956 0.0424820706248283
3957 0.0422221831977367
3958 0.0422137044370174
3959 0.0415453910827637
3960 0.0415345877408981
3961 0.0413167700171471
3962 0.0409103110432625
3963 0.0404965318739414
3964 0.040114238858223
3965 0.0397316254675388
3966 0.039639238268137
3967 0.0395339913666248
3968 0.0390306562185287
3969 0.0376966334879398
3970 0.036519642919302
3971 0.0363424569368362
3972 0.0361812338232994
3973 0.0359634310007095
3974 0.0359514355659485
3975 0.0348712541162968
3976 0.0316758565604687
3977 0.0312664173543453
3978 0.029650965705514
3979 0.0106956651434302
};
\addlegendentry{Round 2 AL}
\end{axis}

\end{tikzpicture}


==> tikz/paper_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Surface, sorted by uncertainty},
xmajorgrids,
xmin=-1.1, xmax=17.1,
		height=.5\linewidth,
		width=.7\linewidth,
xtick style={color=black},
y grid style={darkgray176},
legend cell align={left},
legend style={
fill opacity=1,
draw opacity=1,
text opacity=1,
at={(0.97,0.97)}
},
ylabel={Error, \%},
ymajorgrids,
ymin=0, ymax=90,
ytick style={color=black}
]
\addplot [semithick, red, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0 5.43113634356537
1 21.8474190895988
2 7.5466821010554
3 24.4639688857982
4 8.10602775842923
5 5.32938980954236
6 86.8598578787907
7 3.24743847910401
8 9.8759078159852
9 24.0752848556095
10 6.88456474971553
11 11.8085746336759
12 6.59523158538288
13 3.73666484101797
14 2.01008257037017
15 5.58032373650257
16 12.4544375625183
17 6.33934071523383
};
\addlegendentry{Prediction error}
\addplot [semithick, steelblue31119180]
table {%
-2 10
-1 10
};
\addlegendentry{Uncertainty $\sigma_{k_r}$}
\addplot[semithick, dashed]
table{
9.5 0
9.5 90
};
\node (a) at (axis cs: 5,42) {$\sigma_{k_r}>0.3$};
\node (b) at (axis cs: 13,42) {$\sigma_{k_r}<0.1$};
\end{axis}

\begin{axis}[
axis y line=right,
tick align=outside,
x grid style={darkgray176},
xmin=-1.1, xmax=17.1,
xtick pos=left,
ytick={0,0.1,0.2,0.3,0.4},
xtick style={color=black},
		height=.5\linewidth,
		width=.7\linewidth,
y grid style={darkgray176},
ylabel={$\sigma_{k_r}$},
ymin=0.0179201520979404, ymax=0.489167391508818,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.467747062444687
1 0.459247499704361
2 0.446590602397919
3 0.432817101478577
4 0.422233134508133
5 0.396182894706726
6 0.381410241127014
7 0.376674175262451
8 0.365146189928055
9 0.323619782924652
};
\addplot [semithick, steelblue31119180]
table {%
10 0.0942646563053131
11 0.074363186955452
12 0.0678378790616989
13 0.0586997531354427
14 0.0532465390861034
15 0.0493758134543896
16 0.0406078360974789
17 0.0393404811620712
};

\end{axis}

\end{tikzpicture}


==> tikz/paper_error_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Surface, sorted by uncertainty},
xmajorgrids,
xmin=-0.85, xmax=17.85,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Error \%},
ymajorgrids,
ymin=0, ymax=90,
ytick style={color=black}
]
\addplot [semithick, red, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0 5.43113634356537
1 21.8474190895988
2 7.5466821010554
3 24.4639688857982
4 8.10602775842923
5 5.32938980954236
6 86.8598578787907
7 3.24743847910401
8 9.8759078159852
9 24.0752848556095
10 6.88456474971553
11 11.8085746336759
12 6.59523158538288
13 3.73666484101797
14 2.01008257037017
15 5.58032373650257
16 12.4544375625183
17 6.33934071523383
};
\end{axis}

\begin{axis}[
axis y line=right,
tick align=outside,
x grid style={darkgray176},
xmin=-0.85, xmax=17.85,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Uncertainty},
ymin=0.0179201520979404, ymax=0.489167391508818,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.467747062444687
1 0.459247499704361
2 0.446590602397919
3 0.432817101478577
4 0.422233134508133
5 0.396182894706726
6 0.381410241127014
7 0.376674175262451
8 0.365146189928055
9 0.323619782924652
10 0.0942646563053131
11 0.074363186955452
12 0.0678378790616989
13 0.0586997531354427
14 0.0532465390861034
15 0.0493758134543896
16 0.0406078360974789
17 0.0393404811620712
};
\end{axis}

\end{tikzpicture}

